Learn what matters: cross-domain imitation learning with task-relevant embeddings

We study how an autonomous agent learns to perform a task from demonstrations in a different domain, such as a different environment or different agent. Such cross-domain imitation learning is required to, for example, train an artificial agent from demonstrations of a human expert. We propose a scalable framework that enables cross-domain imitation learning without access to additional demonstrations or further domain knowledge. We jointly train the learner agent's policy and learn a mapping between the learner and expert domains with adversarial training. We effect this by using a mutual information criterion to find an embedding of the expert's state space that contains task-relevant information and is invariant to domain specifics. This step significantly simplifies estimating the mapping between the learner and expert domains and hence facilitates end-to-end learning. We demonstrate successful transfer of policies between considerably different domains, without extra supervision such as additional demonstrations, and in situations where other methods fail.

==> figure_files/Gym_Experiments/HalfCheetah_from_Hopper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.059672in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812685in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{1.498021in}}%
\pgfpathlineto{\pgfqpoint{0.870609in}{1.538092in}}%
\pgfpathlineto{\pgfqpoint{0.928533in}{1.545319in}}%
\pgfpathlineto{\pgfqpoint{0.929692in}{1.543140in}}%
\pgfpathlineto{\pgfqpoint{0.986458in}{1.519303in}}%
\pgfpathlineto{\pgfqpoint{0.987616in}{1.531849in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{1.582998in}}%
\pgfpathlineto{\pgfqpoint{1.045540in}{1.626847in}}%
\pgfpathlineto{\pgfqpoint{1.102306in}{1.614228in}}%
\pgfpathlineto{\pgfqpoint{1.160230in}{1.630446in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.636017in}}%
\pgfpathlineto{\pgfqpoint{1.276079in}{1.657988in}}%
\pgfpathlineto{\pgfqpoint{1.334003in}{1.669004in}}%
\pgfpathlineto{\pgfqpoint{1.391927in}{1.664360in}}%
\pgfpathlineto{\pgfqpoint{1.449851in}{1.652865in}}%
\pgfpathlineto{\pgfqpoint{1.507775in}{1.642644in}}%
\pgfpathlineto{\pgfqpoint{1.565700in}{1.639555in}}%
\pgfpathlineto{\pgfqpoint{1.566858in}{1.643134in}}%
\pgfpathlineto{\pgfqpoint{1.623624in}{1.671134in}}%
\pgfpathlineto{\pgfqpoint{1.624782in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{1.681548in}{1.695848in}}%
\pgfpathlineto{\pgfqpoint{1.682707in}{1.715529in}}%
\pgfpathlineto{\pgfqpoint{1.739472in}{1.699393in}}%
\pgfpathlineto{\pgfqpoint{1.797396in}{1.670876in}}%
\pgfpathlineto{\pgfqpoint{1.855321in}{1.667054in}}%
\pgfpathlineto{\pgfqpoint{1.913245in}{1.650897in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{2.029093in}{1.720064in}}%
\pgfpathlineto{\pgfqpoint{2.087017in}{1.724894in}}%
\pgfpathlineto{\pgfqpoint{2.144942in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{1.775308in}}%
\pgfpathlineto{\pgfqpoint{2.204024in}{1.767005in}}%
\pgfpathlineto{\pgfqpoint{2.260790in}{1.777445in}}%
\pgfpathlineto{\pgfqpoint{2.261948in}{1.780263in}}%
\pgfpathlineto{\pgfqpoint{2.318714in}{1.758676in}}%
\pgfpathlineto{\pgfqpoint{2.319873in}{1.775540in}}%
\pgfpathlineto{\pgfqpoint{2.376638in}{1.775691in}}%
\pgfpathlineto{\pgfqpoint{2.434563in}{1.763463in}}%
\pgfpathlineto{\pgfqpoint{2.492487in}{1.758516in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.744836in}}%
\pgfpathlineto{\pgfqpoint{2.608335in}{1.736486in}}%
\pgfpathlineto{\pgfqpoint{2.666259in}{1.748270in}}%
\pgfpathlineto{\pgfqpoint{2.724184in}{1.752803in}}%
\pgfpathlineto{\pgfqpoint{2.782108in}{1.767333in}}%
\pgfpathlineto{\pgfqpoint{2.840032in}{1.767512in}}%
\pgfpathlineto{\pgfqpoint{2.841190in}{1.773888in}}%
\pgfpathlineto{\pgfqpoint{2.897956in}{1.768952in}}%
\pgfpathlineto{\pgfqpoint{2.899115in}{1.766338in}}%
\pgfpathlineto{\pgfqpoint{2.955880in}{1.768170in}}%
\pgfpathlineto{\pgfqpoint{2.957039in}{1.761012in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{1.750122in}}%
\pgfpathlineto{\pgfqpoint{3.071729in}{1.721748in}}%
\pgfpathlineto{\pgfqpoint{3.129653in}{1.698400in}}%
\pgfpathlineto{\pgfqpoint{3.187577in}{1.699487in}}%
\pgfpathlineto{\pgfqpoint{3.245501in}{1.710891in}}%
\pgfpathlineto{\pgfqpoint{3.303426in}{1.723300in}}%
\pgfpathlineto{\pgfqpoint{3.361350in}{1.744442in}}%
\pgfpathlineto{\pgfqpoint{3.419274in}{1.743076in}}%
\pgfpathlineto{\pgfqpoint{3.477198in}{1.738358in}}%
\pgfpathlineto{\pgfqpoint{3.478357in}{1.764425in}}%
\pgfpathlineto{\pgfqpoint{3.535122in}{1.761522in}}%
\pgfpathlineto{\pgfqpoint{3.536281in}{1.761480in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{1.756419in}}%
\pgfpathlineto{\pgfqpoint{3.594205in}{1.749782in}}%
\pgfpathlineto{\pgfqpoint{3.594205in}{1.824937in}}%
\pgfpathlineto{\pgfqpoint{3.594205in}{1.824937in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{1.832555in}}%
\pgfpathlineto{\pgfqpoint{3.536281in}{1.833791in}}%
\pgfpathlineto{\pgfqpoint{3.535122in}{1.836389in}}%
\pgfpathlineto{\pgfqpoint{3.478357in}{1.846311in}}%
\pgfpathlineto{\pgfqpoint{3.477198in}{1.827184in}}%
\pgfpathlineto{\pgfqpoint{3.419274in}{1.832020in}}%
\pgfpathlineto{\pgfqpoint{3.361350in}{1.836883in}}%
\pgfpathlineto{\pgfqpoint{3.303426in}{1.816568in}}%
\pgfpathlineto{\pgfqpoint{3.245501in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{3.187577in}{1.799856in}}%
\pgfpathlineto{\pgfqpoint{3.129653in}{1.802586in}}%
\pgfpathlineto{\pgfqpoint{3.071729in}{1.826396in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{1.848294in}}%
\pgfpathlineto{\pgfqpoint{2.957039in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{2.955880in}{1.867012in}}%
\pgfpathlineto{\pgfqpoint{2.899115in}{1.868793in}}%
\pgfpathlineto{\pgfqpoint{2.897956in}{1.872258in}}%
\pgfpathlineto{\pgfqpoint{2.841190in}{1.881119in}}%
\pgfpathlineto{\pgfqpoint{2.840032in}{1.876148in}}%
\pgfpathlineto{\pgfqpoint{2.782108in}{1.868852in}}%
\pgfpathlineto{\pgfqpoint{2.724184in}{1.848399in}}%
\pgfpathlineto{\pgfqpoint{2.666259in}{1.840466in}}%
\pgfpathlineto{\pgfqpoint{2.608335in}{1.829421in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.841752in}}%
\pgfpathlineto{\pgfqpoint{2.492487in}{1.862985in}}%
\pgfpathlineto{\pgfqpoint{2.434563in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{2.376638in}{1.876145in}}%
\pgfpathlineto{\pgfqpoint{2.319873in}{1.872936in}}%
\pgfpathlineto{\pgfqpoint{2.318714in}{1.844925in}}%
\pgfpathlineto{\pgfqpoint{2.261948in}{1.856654in}}%
\pgfpathlineto{\pgfqpoint{2.260790in}{1.842221in}}%
\pgfpathlineto{\pgfqpoint{2.204024in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{1.840004in}}%
\pgfpathlineto{\pgfqpoint{2.144942in}{1.827502in}}%
\pgfpathlineto{\pgfqpoint{2.087017in}{1.810592in}}%
\pgfpathlineto{\pgfqpoint{2.029093in}{1.811103in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{1.913245in}{1.771328in}}%
\pgfpathlineto{\pgfqpoint{1.855321in}{1.804886in}}%
\pgfpathlineto{\pgfqpoint{1.797396in}{1.828228in}}%
\pgfpathlineto{\pgfqpoint{1.739472in}{1.871727in}}%
\pgfpathlineto{\pgfqpoint{1.682707in}{1.882054in}}%
\pgfpathlineto{\pgfqpoint{1.681548in}{1.843800in}}%
\pgfpathlineto{\pgfqpoint{1.624782in}{1.835509in}}%
\pgfpathlineto{\pgfqpoint{1.623624in}{1.804974in}}%
\pgfpathlineto{\pgfqpoint{1.566858in}{1.774870in}}%
\pgfpathlineto{\pgfqpoint{1.565700in}{1.773938in}}%
\pgfpathlineto{\pgfqpoint{1.507775in}{1.776121in}}%
\pgfpathlineto{\pgfqpoint{1.449851in}{1.781400in}}%
\pgfpathlineto{\pgfqpoint{1.391927in}{1.791981in}}%
\pgfpathlineto{\pgfqpoint{1.334003in}{1.792956in}}%
\pgfpathlineto{\pgfqpoint{1.276079in}{1.767688in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.734657in}}%
\pgfpathlineto{\pgfqpoint{1.160230in}{1.718511in}}%
\pgfpathlineto{\pgfqpoint{1.102306in}{1.694357in}}%
\pgfpathlineto{\pgfqpoint{1.045540in}{1.703891in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{1.665250in}}%
\pgfpathlineto{\pgfqpoint{0.987616in}{1.603574in}}%
\pgfpathlineto{\pgfqpoint{0.986458in}{1.597921in}}%
\pgfpathlineto{\pgfqpoint{0.929692in}{1.616924in}}%
\pgfpathlineto{\pgfqpoint{0.928533in}{1.603967in}}%
\pgfpathlineto{\pgfqpoint{0.870609in}{1.585684in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{1.548323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.059672in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813842in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{0.813842in}{1.326606in}}%
\pgfpathlineto{\pgfqpoint{0.871767in}{1.308635in}}%
\pgfpathlineto{\pgfqpoint{0.929691in}{1.314469in}}%
\pgfpathlineto{\pgfqpoint{0.987615in}{1.267276in}}%
\pgfpathlineto{\pgfqpoint{1.045539in}{1.223331in}}%
\pgfpathlineto{\pgfqpoint{1.103463in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.161388in}{1.104476in}}%
\pgfpathlineto{\pgfqpoint{1.219312in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.277236in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{0.917774in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{0.891488in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{0.851696in}}%
\pgfpathlineto{\pgfqpoint{1.508933in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{1.566857in}{0.833468in}}%
\pgfpathlineto{\pgfqpoint{1.624781in}{0.864675in}}%
\pgfpathlineto{\pgfqpoint{1.682705in}{0.856777in}}%
\pgfpathlineto{\pgfqpoint{1.740630in}{0.850468in}}%
\pgfpathlineto{\pgfqpoint{1.798554in}{0.840855in}}%
\pgfpathlineto{\pgfqpoint{1.856478in}{0.822258in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.839533in}}%
\pgfpathlineto{\pgfqpoint{1.972326in}{0.862446in}}%
\pgfpathlineto{\pgfqpoint{2.030251in}{0.861965in}}%
\pgfpathlineto{\pgfqpoint{2.088175in}{0.902614in}}%
\pgfpathlineto{\pgfqpoint{2.146099in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{2.204023in}{1.082327in}}%
\pgfpathlineto{\pgfqpoint{2.261947in}{1.202341in}}%
\pgfpathlineto{\pgfqpoint{2.319872in}{1.199913in}}%
\pgfpathlineto{\pgfqpoint{2.377796in}{1.176251in}}%
\pgfpathlineto{\pgfqpoint{2.435720in}{1.151180in}}%
\pgfpathlineto{\pgfqpoint{2.493644in}{1.158485in}}%
\pgfpathlineto{\pgfqpoint{2.551568in}{1.160468in}}%
\pgfpathlineto{\pgfqpoint{2.609493in}{1.093519in}}%
\pgfpathlineto{\pgfqpoint{2.667417in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{2.725341in}{1.014653in}}%
\pgfpathlineto{\pgfqpoint{2.783265in}{1.038257in}}%
\pgfpathlineto{\pgfqpoint{2.841189in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{2.899114in}{1.155060in}}%
\pgfpathlineto{\pgfqpoint{2.957038in}{1.176204in}}%
\pgfpathlineto{\pgfqpoint{3.014962in}{1.171984in}}%
\pgfpathlineto{\pgfqpoint{3.072886in}{1.159141in}}%
\pgfpathlineto{\pgfqpoint{3.130810in}{1.150508in}}%
\pgfpathlineto{\pgfqpoint{3.188735in}{1.136682in}}%
\pgfpathlineto{\pgfqpoint{3.246659in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{3.304583in}{1.138745in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{1.138894in}}%
\pgfpathlineto{\pgfqpoint{3.420431in}{1.143675in}}%
\pgfpathlineto{\pgfqpoint{3.478356in}{1.134768in}}%
\pgfpathlineto{\pgfqpoint{3.536280in}{1.124205in}}%
\pgfpathlineto{\pgfqpoint{3.536280in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.536280in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.478356in}{2.432437in}}%
\pgfpathlineto{\pgfqpoint{3.420431in}{2.419641in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{2.419019in}}%
\pgfpathlineto{\pgfqpoint{3.304583in}{2.423872in}}%
\pgfpathlineto{\pgfqpoint{3.246659in}{2.426337in}}%
\pgfpathlineto{\pgfqpoint{3.188735in}{2.430551in}}%
\pgfpathlineto{\pgfqpoint{3.130810in}{2.430780in}}%
\pgfpathlineto{\pgfqpoint{3.072886in}{2.418790in}}%
\pgfpathlineto{\pgfqpoint{3.014962in}{2.411030in}}%
\pgfpathlineto{\pgfqpoint{2.957038in}{2.396241in}}%
\pgfpathlineto{\pgfqpoint{2.899114in}{2.349406in}}%
\pgfpathlineto{\pgfqpoint{2.841189in}{2.251801in}}%
\pgfpathlineto{\pgfqpoint{2.783265in}{2.200264in}}%
\pgfpathlineto{\pgfqpoint{2.725341in}{2.172129in}}%
\pgfpathlineto{\pgfqpoint{2.667417in}{2.204716in}}%
\pgfpathlineto{\pgfqpoint{2.609493in}{2.274841in}}%
\pgfpathlineto{\pgfqpoint{2.551568in}{2.357020in}}%
\pgfpathlineto{\pgfqpoint{2.493644in}{2.377720in}}%
\pgfpathlineto{\pgfqpoint{2.435720in}{2.385573in}}%
\pgfpathlineto{\pgfqpoint{2.377796in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{2.319872in}{2.358729in}}%
\pgfpathlineto{\pgfqpoint{2.261947in}{2.322600in}}%
\pgfpathlineto{\pgfqpoint{2.204023in}{2.169884in}}%
\pgfpathlineto{\pgfqpoint{2.146099in}{2.068487in}}%
\pgfpathlineto{\pgfqpoint{2.088175in}{2.003669in}}%
\pgfpathlineto{\pgfqpoint{2.030251in}{1.962683in}}%
\pgfpathlineto{\pgfqpoint{1.972326in}{1.969840in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{2.005701in}}%
\pgfpathlineto{\pgfqpoint{1.856478in}{2.049969in}}%
\pgfpathlineto{\pgfqpoint{1.798554in}{2.082631in}}%
\pgfpathlineto{\pgfqpoint{1.740630in}{2.090598in}}%
\pgfpathlineto{\pgfqpoint{1.682705in}{2.092042in}}%
\pgfpathlineto{\pgfqpoint{1.624781in}{2.085252in}}%
\pgfpathlineto{\pgfqpoint{1.566857in}{2.100027in}}%
\pgfpathlineto{\pgfqpoint{1.508933in}{2.135212in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.123175in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{2.112587in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{2.052538in}}%
\pgfpathlineto{\pgfqpoint{1.277236in}{1.902579in}}%
\pgfpathlineto{\pgfqpoint{1.219312in}{1.834373in}}%
\pgfpathlineto{\pgfqpoint{1.161388in}{1.717476in}}%
\pgfpathlineto{\pgfqpoint{1.103463in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{1.045539in}{1.531304in}}%
\pgfpathlineto{\pgfqpoint{0.987615in}{1.514710in}}%
\pgfpathlineto{\pgfqpoint{0.929691in}{1.523676in}}%
\pgfpathlineto{\pgfqpoint{0.871767in}{1.492789in}}%
\pgfpathlineto{\pgfqpoint{0.813842in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{0.813842in}{1.448470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754761in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754761in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650971in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650971in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733281in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673609in}{0.974998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.905554in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673609in}{1.424130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478471in, y=1.354685in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673609in}{1.873261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380556in, y=1.803817in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673609in}{2.322393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380556in, y=2.252949in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.059672in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812685in}{1.523172in}}%
\pgfpathlineto{\pgfqpoint{0.870609in}{1.561888in}}%
\pgfpathlineto{\pgfqpoint{0.928533in}{1.574643in}}%
\pgfpathlineto{\pgfqpoint{0.929692in}{1.580032in}}%
\pgfpathlineto{\pgfqpoint{0.986458in}{1.558612in}}%
\pgfpathlineto{\pgfqpoint{0.987616in}{1.567711in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{1.624124in}}%
\pgfpathlineto{\pgfqpoint{1.045540in}{1.665369in}}%
\pgfpathlineto{\pgfqpoint{1.102306in}{1.654293in}}%
\pgfpathlineto{\pgfqpoint{1.160230in}{1.674479in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{1.685337in}}%
\pgfpathlineto{\pgfqpoint{1.276079in}{1.712838in}}%
\pgfpathlineto{\pgfqpoint{1.334003in}{1.730980in}}%
\pgfpathlineto{\pgfqpoint{1.391927in}{1.728170in}}%
\pgfpathlineto{\pgfqpoint{1.449851in}{1.717132in}}%
\pgfpathlineto{\pgfqpoint{1.507775in}{1.709383in}}%
\pgfpathlineto{\pgfqpoint{1.565700in}{1.706746in}}%
\pgfpathlineto{\pgfqpoint{1.566858in}{1.709002in}}%
\pgfpathlineto{\pgfqpoint{1.623624in}{1.738054in}}%
\pgfpathlineto{\pgfqpoint{1.624782in}{1.764071in}}%
\pgfpathlineto{\pgfqpoint{1.681548in}{1.769824in}}%
\pgfpathlineto{\pgfqpoint{1.682707in}{1.798791in}}%
\pgfpathlineto{\pgfqpoint{1.739472in}{1.785560in}}%
\pgfpathlineto{\pgfqpoint{1.797396in}{1.749552in}}%
\pgfpathlineto{\pgfqpoint{1.855321in}{1.735970in}}%
\pgfpathlineto{\pgfqpoint{1.913245in}{1.711112in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{1.728515in}}%
\pgfpathlineto{\pgfqpoint{2.029093in}{1.765583in}}%
\pgfpathlineto{\pgfqpoint{2.087017in}{1.767743in}}%
\pgfpathlineto{\pgfqpoint{2.144942in}{1.791082in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{1.807656in}}%
\pgfpathlineto{\pgfqpoint{2.204024in}{1.798270in}}%
\pgfpathlineto{\pgfqpoint{2.260790in}{1.809833in}}%
\pgfpathlineto{\pgfqpoint{2.261948in}{1.818458in}}%
\pgfpathlineto{\pgfqpoint{2.318714in}{1.801800in}}%
\pgfpathlineto{\pgfqpoint{2.319873in}{1.824238in}}%
\pgfpathlineto{\pgfqpoint{2.376638in}{1.825918in}}%
\pgfpathlineto{\pgfqpoint{2.434563in}{1.814778in}}%
\pgfpathlineto{\pgfqpoint{2.492487in}{1.810751in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.793294in}}%
\pgfpathlineto{\pgfqpoint{2.608335in}{1.782954in}}%
\pgfpathlineto{\pgfqpoint{2.666259in}{1.794368in}}%
\pgfpathlineto{\pgfqpoint{2.724184in}{1.800601in}}%
\pgfpathlineto{\pgfqpoint{2.782108in}{1.818093in}}%
\pgfpathlineto{\pgfqpoint{2.840032in}{1.821830in}}%
\pgfpathlineto{\pgfqpoint{2.841190in}{1.827504in}}%
\pgfpathlineto{\pgfqpoint{2.897956in}{1.820605in}}%
\pgfpathlineto{\pgfqpoint{2.899115in}{1.817566in}}%
\pgfpathlineto{\pgfqpoint{2.955880in}{1.817591in}}%
\pgfpathlineto{\pgfqpoint{2.957039in}{1.809498in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{1.799208in}}%
\pgfpathlineto{\pgfqpoint{3.071729in}{1.774072in}}%
\pgfpathlineto{\pgfqpoint{3.129653in}{1.750493in}}%
\pgfpathlineto{\pgfqpoint{3.187577in}{1.749671in}}%
\pgfpathlineto{\pgfqpoint{3.245501in}{1.759509in}}%
\pgfpathlineto{\pgfqpoint{3.303426in}{1.769934in}}%
\pgfpathlineto{\pgfqpoint{3.361350in}{1.790663in}}%
\pgfpathlineto{\pgfqpoint{3.419274in}{1.787548in}}%
\pgfpathlineto{\pgfqpoint{3.477198in}{1.782771in}}%
\pgfpathlineto{\pgfqpoint{3.478357in}{1.805368in}}%
\pgfpathlineto{\pgfqpoint{3.535122in}{1.798956in}}%
\pgfpathlineto{\pgfqpoint{3.536281in}{1.797635in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{1.794487in}}%
\pgfpathlineto{\pgfqpoint{3.594205in}{1.787359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.059672in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813842in}{1.387538in}}%
\pgfpathlineto{\pgfqpoint{0.871767in}{1.400712in}}%
\pgfpathlineto{\pgfqpoint{0.929691in}{1.419072in}}%
\pgfpathlineto{\pgfqpoint{0.987615in}{1.390993in}}%
\pgfpathlineto{\pgfqpoint{1.045539in}{1.377318in}}%
\pgfpathlineto{\pgfqpoint{1.103463in}{1.376057in}}%
\pgfpathlineto{\pgfqpoint{1.161388in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{1.219312in}{1.427538in}}%
\pgfpathlineto{\pgfqpoint{1.277236in}{1.400906in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{1.502037in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{1.487435in}}%
\pgfpathlineto{\pgfqpoint{1.508933in}{1.477659in}}%
\pgfpathlineto{\pgfqpoint{1.566857in}{1.466747in}}%
\pgfpathlineto{\pgfqpoint{1.624781in}{1.474963in}}%
\pgfpathlineto{\pgfqpoint{1.682705in}{1.474410in}}%
\pgfpathlineto{\pgfqpoint{1.740630in}{1.470533in}}%
\pgfpathlineto{\pgfqpoint{1.798554in}{1.461743in}}%
\pgfpathlineto{\pgfqpoint{1.856478in}{1.436114in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{1.422617in}}%
\pgfpathlineto{\pgfqpoint{1.972326in}{1.416143in}}%
\pgfpathlineto{\pgfqpoint{2.030251in}{1.412324in}}%
\pgfpathlineto{\pgfqpoint{2.088175in}{1.453142in}}%
\pgfpathlineto{\pgfqpoint{2.146099in}{1.515439in}}%
\pgfpathlineto{\pgfqpoint{2.204023in}{1.626106in}}%
\pgfpathlineto{\pgfqpoint{2.261947in}{1.762471in}}%
\pgfpathlineto{\pgfqpoint{2.319872in}{1.779321in}}%
\pgfpathlineto{\pgfqpoint{2.377796in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{2.435720in}{1.768377in}}%
\pgfpathlineto{\pgfqpoint{2.493644in}{1.768102in}}%
\pgfpathlineto{\pgfqpoint{2.551568in}{1.758744in}}%
\pgfpathlineto{\pgfqpoint{2.609493in}{1.684180in}}%
\pgfpathlineto{\pgfqpoint{2.667417in}{1.621544in}}%
\pgfpathlineto{\pgfqpoint{2.725341in}{1.593391in}}%
\pgfpathlineto{\pgfqpoint{2.783265in}{1.619260in}}%
\pgfpathlineto{\pgfqpoint{2.841189in}{1.665801in}}%
\pgfpathlineto{\pgfqpoint{2.899114in}{1.752233in}}%
\pgfpathlineto{\pgfqpoint{2.957038in}{1.786223in}}%
\pgfpathlineto{\pgfqpoint{3.014962in}{1.791507in}}%
\pgfpathlineto{\pgfqpoint{3.072886in}{1.788965in}}%
\pgfpathlineto{\pgfqpoint{3.130810in}{1.790644in}}%
\pgfpathlineto{\pgfqpoint{3.188735in}{1.783616in}}%
\pgfpathlineto{\pgfqpoint{3.246659in}{1.781789in}}%
\pgfpathlineto{\pgfqpoint{3.304583in}{1.781309in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{1.778956in}}%
\pgfpathlineto{\pgfqpoint{3.420431in}{1.781658in}}%
\pgfpathlineto{\pgfqpoint{3.478356in}{1.783602in}}%
\pgfpathlineto{\pgfqpoint{3.536280in}{1.784010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203445in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:HalfCheetah-Exp:Hopper}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/Gym_Experiments/HalfCheetah_from_Hopperabl_singletraj.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.249367in}{4.092794in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.249367in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.249367in}{4.092794in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.092794in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836339in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{0.836339in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{0.836339in}{1.012794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836339in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{1.585489in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.535537in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.455690in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.434012in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.484324in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.465775in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.592630in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.566492in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{1.508860in}{1.753061in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{1.847633in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{1.924768in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{1.963696in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{1.996500in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{1.969903in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{1.954374in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{1.949429in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{2.095473in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{2.096568in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{2.480204in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{2.428014in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{2.699549in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{2.782654in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{2.732810in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{2.624495in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{2.447250in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{2.256648in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{2.152382in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{2.073622in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{1.947041in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{1.932626in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{1.850837in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{1.842634in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{1.998402in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{1.979282in}}%
\pgfpathlineto{\pgfqpoint{3.190162in}{2.115402in}}%
\pgfpathlineto{\pgfqpoint{3.270224in}{2.080443in}}%
\pgfpathlineto{\pgfqpoint{3.350286in}{2.157472in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{2.317220in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{2.463606in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{2.606528in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{2.588105in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{2.438381in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.142653in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.149276in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.024634in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{1.987971in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{2.274592in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{2.251701in}}%
\pgfpathlineto{\pgfqpoint{4.070843in}{2.422916in}}%
\pgfpathlineto{\pgfqpoint{4.150905in}{2.551527in}}%
\pgfpathlineto{\pgfqpoint{4.230967in}{2.497718in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{2.569521in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{2.615569in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{2.578253in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{2.599578in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{2.746213in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{2.892166in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{2.930128in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{2.968938in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{2.955417in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{2.862899in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{2.836321in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{3.618703in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{3.618703in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{3.592126in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{3.582726in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{3.569205in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{3.578223in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{3.616185in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{3.468939in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{3.376048in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{3.370130in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{3.434080in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{3.471660in}}%
\pgfpathlineto{\pgfqpoint{4.230967in}{3.431983in}}%
\pgfpathlineto{\pgfqpoint{4.150905in}{3.469827in}}%
\pgfpathlineto{\pgfqpoint{4.070843in}{3.337583in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{3.129053in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{3.106163in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.788171in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.751509in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.922535in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.929158in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{3.260631in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{3.445181in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{3.435801in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{3.242997in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{3.131546in}}%
\pgfpathlineto{\pgfqpoint{3.350286in}{3.056062in}}%
\pgfpathlineto{\pgfqpoint{3.270224in}{3.007658in}}%
\pgfpathlineto{\pgfqpoint{3.190162in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{2.846534in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{2.827413in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{2.672362in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{2.664158in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{2.727296in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{2.712881in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{2.785562in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{2.874960in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{2.957714in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{3.105746in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{3.317097in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{3.411619in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{3.471270in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{3.380628in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{2.970644in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{2.918453in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{2.476312in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{2.302082in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{2.297137in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{2.248402in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{2.246472in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.324093in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{2.307273in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{2.327871in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{2.258918in}}%
\pgfpathlineto{\pgfqpoint{1.508860in}{2.151721in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{2.064572in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.888238in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.862100in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.684164in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.665615in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.593556in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.571878in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.574064in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.585489in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.585489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836339in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.388857in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.442535in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.577812in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.595010in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.647311in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{1.661823in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{1.649497in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{1.624585in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{1.660688in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{1.663137in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{1.717938in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{1.773450in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{1.807928in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{1.832783in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{1.866913in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{1.855844in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{1.915367in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{2.059368in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{2.123844in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{2.219696in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{2.286088in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{2.374290in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{2.388828in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.343186in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.189980in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{2.175839in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{2.316173in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{2.364973in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{2.186195in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{2.148781in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{2.069873in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{2.024545in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{1.979534in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{2.783307in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{2.783307in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{2.928153in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{2.941070in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{2.852424in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{2.719288in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{2.501968in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{2.406929in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{2.509868in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.674137in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.699271in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{2.849188in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{2.769236in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{2.679211in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{2.657888in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{2.516764in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{2.469972in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{2.459554in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{2.435149in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{2.502158in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{2.584362in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{2.536360in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{2.438773in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{2.343761in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{2.199654in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{2.109963in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{2.043298in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{2.081016in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{2.107919in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.128118in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{2.015619in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{2.006170in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.958067in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.915215in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.896090in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.705717in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.727235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836339in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{1.598609in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.444336in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.407735in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.360191in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.301734in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.310303in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{1.326980in}}%
\pgfpathlineto{\pgfqpoint{1.508860in}{1.364214in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{1.388466in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{1.404427in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{1.442156in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{1.431543in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{1.453686in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{1.456634in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{1.429815in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{1.444291in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{1.433018in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{1.443026in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.442970in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{1.429193in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{1.447095in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{1.426271in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{1.447466in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{1.444256in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{1.422385in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{1.417916in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{1.435362in}}%
\pgfpathlineto{\pgfqpoint{3.190162in}{1.398882in}}%
\pgfpathlineto{\pgfqpoint{3.270224in}{1.417110in}}%
\pgfpathlineto{\pgfqpoint{3.350286in}{1.419613in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{1.371935in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{1.372371in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{1.372459in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{1.358513in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{1.379115in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{1.366877in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{1.325925in}}%
\pgfpathlineto{\pgfqpoint{4.070843in}{1.309969in}}%
\pgfpathlineto{\pgfqpoint{4.150905in}{1.313477in}}%
\pgfpathlineto{\pgfqpoint{4.230967in}{1.329834in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{1.296440in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{1.268280in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{1.215450in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{1.185640in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{1.164449in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{1.642582in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{1.642582in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{1.643458in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{1.640827in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{1.641822in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{1.643196in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{1.642404in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{1.643440in}}%
\pgfpathlineto{\pgfqpoint{4.230967in}{1.633725in}}%
\pgfpathlineto{\pgfqpoint{4.150905in}{1.631193in}}%
\pgfpathlineto{\pgfqpoint{4.070843in}{1.633948in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{1.637163in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{1.644900in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{1.649256in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{1.648260in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{1.650179in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{1.658821in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{1.659216in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{3.350286in}{1.672484in}}%
\pgfpathlineto{\pgfqpoint{3.270224in}{1.669892in}}%
\pgfpathlineto{\pgfqpoint{3.190162in}{1.672804in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{1.677395in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{1.675118in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{1.678615in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{1.678461in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{1.675631in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{1.673009in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{1.674199in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{1.676917in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{1.672331in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.685310in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{1.688330in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{1.716392in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{1.716086in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{1.726325in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{1.730829in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{1.712017in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{1.696126in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{1.655045in}}%
\pgfpathlineto{\pgfqpoint{1.508860in}{1.637827in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{1.601993in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.560248in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.552192in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.559049in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.598609in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.598609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948426in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948426in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951525in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.951525in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949976in,y=0.682239in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.063612in,y=0.696128in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836339in}{1.015395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.945951in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836339in}{1.499855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488889in, y=1.430410in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836339in}{1.984314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488889in, y=1.914870in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836339in}{2.468774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488889in, y=2.399330in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836339in}{2.953234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488889in, y=2.883790in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836339in}{3.437694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390973in, y=3.368249in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.377794in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836339in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{1.560513in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.533933in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.513784in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.513784in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.574970in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.574970in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.727365in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.727365in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{1.883099in}}%
\pgfpathlineto{\pgfqpoint{1.508860in}{1.952391in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{2.053275in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{2.126319in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{2.135485in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.166043in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{2.121486in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{2.109153in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{2.125756in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{2.125756in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{2.286440in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{2.286440in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{2.699329in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{2.699329in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{3.040089in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{3.126962in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{3.072214in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{2.970796in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{2.776498in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{2.607181in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{2.513671in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{2.429592in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{2.329961in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{2.329961in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{2.257498in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{2.257498in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{3.190162in}{2.578341in}}%
\pgfpathlineto{\pgfqpoint{3.270224in}{2.544050in}}%
\pgfpathlineto{\pgfqpoint{3.350286in}{2.606767in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{2.724383in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{2.853301in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{3.021165in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{3.016643in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{2.849506in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.535905in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.535905in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.388071in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.388071in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{2.690377in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{2.690377in}}%
\pgfpathlineto{\pgfqpoint{4.070843in}{2.880249in}}%
\pgfpathlineto{\pgfqpoint{4.150905in}{3.010677in}}%
\pgfpathlineto{\pgfqpoint{4.230967in}{2.964850in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{3.020591in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{3.024825in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{2.974191in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{2.987813in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{3.107576in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{3.254176in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{3.254176in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{3.269072in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{3.269072in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{3.227512in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{3.227512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836339in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{1.558046in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.574126in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.755113in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.802689in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{1.833997in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{1.826094in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{1.888807in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{1.866252in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{1.870852in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{1.853217in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{1.913951in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{1.986552in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{2.075844in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{2.135778in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{2.201636in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{2.219872in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{2.179001in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{2.175258in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{2.259461in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{2.296908in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{2.368230in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{2.454487in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{2.482650in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{2.571763in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{2.619008in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.521228in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.432059in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{2.342854in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{2.361551in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{2.433471in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{2.452741in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{2.500603in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{2.505471in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{2.476349in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{2.381420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836339in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{1.521472in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.483342in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.459620in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.426963in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.435276in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{1.508860in}{1.501021in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{1.521756in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{1.550277in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{1.577086in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{1.592258in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{1.591480in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{1.572950in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{1.580341in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{1.565632in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{1.565678in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.564140in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{1.550762in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{1.552689in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{1.549640in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{1.561549in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{1.561358in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{1.550500in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{1.546517in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{1.556379in}}%
\pgfpathlineto{\pgfqpoint{3.190162in}{1.535843in}}%
\pgfpathlineto{\pgfqpoint{3.270224in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{3.350286in}{1.546049in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{1.518565in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{1.515794in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{1.515640in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{1.504346in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{1.513687in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{1.508067in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{1.493118in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{1.481544in}}%
\pgfpathlineto{\pgfqpoint{4.070843in}{1.471958in}}%
\pgfpathlineto{\pgfqpoint{4.150905in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{4.230967in}{1.481780in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{1.490790in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{1.469422in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{1.455738in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{1.428636in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{1.403953in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{1.389734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836339in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{0.836339in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063612in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836339in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{1.012794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836339in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949976in,y=3.826128in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Hopper from HalfCheetah}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909067in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.136339in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.136339in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{5.909067in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{5.909067in}{1.012794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.909067in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101215in}{2.768125in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.705800in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.729671in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.759688in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.750312in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.778832in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.783102in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.841178in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.844405in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{2.850652in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{2.841662in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{2.852855in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{2.857626in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{2.861293in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{2.858913in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{2.860669in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{2.874182in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{2.875822in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{2.900174in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{2.894575in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{2.923058in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{2.911552in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{2.944539in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{2.949471in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{2.968180in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{2.979016in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{2.980049in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{3.005765in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{3.014209in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{3.021448in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.030119in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.031460in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.025084in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.017889in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.013472in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.006567in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{3.024850in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{3.024688in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{3.036520in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{3.030702in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{3.023615in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{3.035167in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{3.043455in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{3.048372in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.047748in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.048618in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.038544in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.039071in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.031911in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.033070in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{3.012250in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{2.979190in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{2.964072in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{2.968557in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{2.985302in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{3.001973in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{3.017620in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{3.028404in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.041866in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.046164in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.056726in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.058310in}}%
\pgfpathlineto{\pgfqpoint{9.944191in}{3.047038in}}%
\pgfpathlineto{\pgfqpoint{9.944191in}{3.047645in}}%
\pgfpathlineto{\pgfqpoint{9.944191in}{3.140763in}}%
\pgfpathlineto{\pgfqpoint{9.944191in}{3.140763in}}%
\pgfpathlineto{\pgfqpoint{9.944191in}{3.141371in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.147903in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.149487in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.147623in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.151921in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{3.138606in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{3.132154in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{3.117533in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{3.105779in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{3.092915in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{3.093159in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{3.108850in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{3.133886in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.153219in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.154377in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.166013in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.166540in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.181479in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.182349in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{3.174155in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{3.161899in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{3.149398in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{3.138762in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{3.150781in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{3.165957in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{3.151848in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{3.149313in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.127241in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.120336in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.112538in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.105342in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.108936in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.110277in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{3.111697in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{3.120390in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{3.118562in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{3.108170in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{3.128231in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{3.138954in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{3.144431in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{3.158061in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{3.117878in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{3.106372in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{3.071600in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{3.066002in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{3.039043in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{3.040683in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{3.026047in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{3.018169in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{3.019416in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{3.011204in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{2.988773in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{2.963879in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{2.959765in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{2.955378in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.939863in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.943089in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.871970in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.876240in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.841730in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.832354in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.788637in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.768125in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.768125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.909067in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101215in}{2.716574in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.594834in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.690108in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.772069in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.845580in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.889358in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{2.936226in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{2.966925in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{3.001460in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{3.046663in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{3.083743in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{3.081831in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{3.084349in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{3.090085in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{3.081400in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{3.058817in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{3.058654in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{3.058005in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{3.071194in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{3.085886in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{3.106768in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{3.084037in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{3.043631in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{3.035170in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{3.025267in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.034887in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.060460in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.055645in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{3.069619in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{3.073595in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{3.074833in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{3.077641in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{3.062698in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{3.065791in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{3.073572in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{3.084129in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.090669in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.097887in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.081757in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{3.084522in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{3.113144in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{3.123817in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{3.157080in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{3.149217in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{3.144606in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{3.117763in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.063730in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.435731in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.435731in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.453493in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{3.512931in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{3.567253in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{3.600418in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{3.618703in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{3.607952in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{3.552560in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{3.475198in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{3.429839in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.422804in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.421139in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.470767in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{3.475430in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{3.482831in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{3.513426in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{3.519632in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{3.551478in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{3.549048in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{3.529859in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{3.507126in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.491855in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.460251in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.399089in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{3.379807in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{3.368392in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{3.387807in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{3.458122in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{3.427359in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{3.332095in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{3.283350in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{3.226884in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{3.249046in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{3.293813in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{3.284508in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{3.317178in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{3.301250in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{3.338714in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{3.322087in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{3.305380in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{3.254327in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{3.198446in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{3.110326in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{3.074667in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.964777in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.842847in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.716574in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.716574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.909067in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101215in}{2.678586in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.527595in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.534025in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.528958in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.495065in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.423615in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{1.946140in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{1.648047in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{1.346898in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{1.212429in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{1.143037in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{1.446073in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{1.467374in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{1.476504in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{1.580863in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{1.712691in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{1.748170in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{1.796044in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{1.843795in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{1.854806in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{1.868454in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{1.860864in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{1.852240in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{1.858250in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{1.841560in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{1.838288in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{1.822722in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{1.808739in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{1.799376in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{1.806758in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{1.813186in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{1.833750in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{1.858603in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{1.865302in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{1.874028in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{1.863374in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{1.877341in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{1.878736in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{1.893216in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{1.918657in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{1.882067in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{1.858726in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.493730in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.493730in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{3.499587in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{3.479300in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{3.471015in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{3.474538in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{3.466485in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{3.457377in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{3.434741in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{3.400488in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.370238in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.313552in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.265302in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{3.246493in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{3.233496in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{3.253847in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{3.286387in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{3.320825in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{3.352200in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{3.387671in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{3.335670in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.296645in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.256463in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.202297in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{3.214256in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{3.160257in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{3.111966in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{3.084759in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{3.025753in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{2.997646in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{3.005943in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{2.994481in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{2.976574in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{2.940858in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{2.867304in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{2.803126in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{2.712257in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{2.655986in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{2.618409in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{2.590052in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{2.656189in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{2.705652in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{2.744669in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.805196in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.801637in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.788166in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.762193in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.678586in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.678586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021153in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.021153in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.024253in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.024253in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.022703in,y=0.682239in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.136339in,y=0.696128in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909067in}{1.501779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.460458in, y=1.432335in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909067in}{2.058256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.460458in, y=1.988812in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909067in}{2.614733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.713929in, y=2.545289in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909067in}{3.171210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616014in, y=3.101766in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909067in}{3.727687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616014in, y=3.658243in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.909067in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101215in}{2.736962in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.759154in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.796021in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.796021in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.827536in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.827536in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.892134in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.892134in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{2.905738in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{2.905208in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{2.902770in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{2.920814in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{2.934415in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{2.940355in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{2.938541in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{2.943358in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{2.957433in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{2.957433in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{2.983088in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{2.983088in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{3.014715in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{3.014715in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{3.051300in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{3.046951in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{3.053567in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{3.053624in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{3.044109in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{3.062163in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{3.067300in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{3.066572in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.070198in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.070198in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.065213in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.065213in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.066904in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.066904in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{3.087082in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{3.088268in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{3.101238in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{3.090741in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{3.081188in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{3.092283in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{3.102677in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{3.111263in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.115049in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.115049in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.102542in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.102542in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.093144in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.093144in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{3.073068in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{3.044020in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{3.028616in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{3.030736in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{3.045540in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{3.059753in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{3.074887in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{3.083505in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.096894in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.096894in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.103106in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.103106in}}%
\pgfpathlineto{\pgfqpoint{9.944191in}{3.094204in}}%
\pgfpathlineto{\pgfqpoint{9.944191in}{3.094204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.909067in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.101215in}{2.655704in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.766477in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.868423in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.960124in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.999842in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{3.067336in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{3.110626in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{3.153420in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{3.184375in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{3.211229in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{3.202055in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{3.192799in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{3.203632in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{3.182954in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{3.176315in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{3.153850in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{3.142445in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{3.177272in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{3.208990in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{3.267063in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{3.271079in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{3.215719in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{3.201781in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{3.202537in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.216988in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.260355in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.273750in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{3.288372in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{3.301727in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{3.311941in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{3.314560in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{3.291165in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{3.289609in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{3.278201in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{3.279780in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.280718in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.259513in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.252280in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{3.257180in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{3.294171in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{3.338189in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{3.382516in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{3.396354in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{3.374817in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{3.355930in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{3.315347in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.258611in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.250516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.909067in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.101215in}{2.603090in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.648109in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.658562in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.648351in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.614406in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{2.480529in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{2.325896in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{2.152118in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{1.968475in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{1.915419in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{1.924571in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{1.988413in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{2.082667in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{2.184706in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{2.211323in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{2.226216in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{2.236658in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{2.237075in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{2.303308in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{2.398725in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{2.430068in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{2.478151in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{2.529025in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{2.528551in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{2.562459in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{2.578754in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{2.593955in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{2.622960in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{2.596880in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{2.579557in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{2.554555in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{2.531293in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{2.516436in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{2.526626in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{2.539244in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{2.573651in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{2.614421in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{2.632895in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{2.654385in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{2.664244in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{2.664930in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{2.675939in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{2.674875in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{2.686258in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{2.709122in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{2.685977in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{2.676228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909067in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.909067in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.136339in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.136339in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909067in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.136339in}{1.012794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909067in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{10.136339in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.022703in,y=3.826128in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HalfCheetah from Hopper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664702in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{8.307977in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{8.307977in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.664702in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.664702in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748035in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{2.956368in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{3.164702in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331368in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont UDIL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.237405in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{4.445738in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{4.654072in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820738in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont from single trajectory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.093446in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{7.301779in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{7.510112in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.676779in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont GWIL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/Gym_Experiments/HalfCheetah_from_Walker.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.059672in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812685in}{1.864107in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{0.870609in}{1.855479in}}%
\pgfpathlineto{\pgfqpoint{0.928533in}{1.853061in}}%
\pgfpathlineto{\pgfqpoint{0.929692in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{0.986458in}{1.852339in}}%
\pgfpathlineto{\pgfqpoint{0.987616in}{1.928354in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{1.966018in}}%
\pgfpathlineto{\pgfqpoint{1.045540in}{1.988934in}}%
\pgfpathlineto{\pgfqpoint{1.102306in}{1.988332in}}%
\pgfpathlineto{\pgfqpoint{1.160230in}{2.005517in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{2.014230in}}%
\pgfpathlineto{\pgfqpoint{1.276079in}{2.018320in}}%
\pgfpathlineto{\pgfqpoint{1.334003in}{2.023809in}}%
\pgfpathlineto{\pgfqpoint{1.391927in}{2.027384in}}%
\pgfpathlineto{\pgfqpoint{1.449851in}{2.042938in}}%
\pgfpathlineto{\pgfqpoint{1.507775in}{2.055709in}}%
\pgfpathlineto{\pgfqpoint{1.565700in}{2.052239in}}%
\pgfpathlineto{\pgfqpoint{1.566858in}{2.050939in}}%
\pgfpathlineto{\pgfqpoint{1.623624in}{2.032534in}}%
\pgfpathlineto{\pgfqpoint{1.624782in}{2.023594in}}%
\pgfpathlineto{\pgfqpoint{1.681548in}{2.017324in}}%
\pgfpathlineto{\pgfqpoint{1.682707in}{2.024762in}}%
\pgfpathlineto{\pgfqpoint{1.739472in}{2.035918in}}%
\pgfpathlineto{\pgfqpoint{1.797396in}{2.055748in}}%
\pgfpathlineto{\pgfqpoint{1.855321in}{2.066280in}}%
\pgfpathlineto{\pgfqpoint{1.913245in}{2.090786in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{2.106013in}}%
\pgfpathlineto{\pgfqpoint{2.029093in}{2.113532in}}%
\pgfpathlineto{\pgfqpoint{2.087017in}{2.086533in}}%
\pgfpathlineto{\pgfqpoint{2.144942in}{2.071072in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{2.054177in}}%
\pgfpathlineto{\pgfqpoint{2.204024in}{2.044711in}}%
\pgfpathlineto{\pgfqpoint{2.260790in}{2.080933in}}%
\pgfpathlineto{\pgfqpoint{2.261948in}{2.065921in}}%
\pgfpathlineto{\pgfqpoint{2.318714in}{2.051661in}}%
\pgfpathlineto{\pgfqpoint{2.319873in}{2.047994in}}%
\pgfpathlineto{\pgfqpoint{2.376638in}{2.044630in}}%
\pgfpathlineto{\pgfqpoint{2.434563in}{2.059114in}}%
\pgfpathlineto{\pgfqpoint{2.492487in}{2.054604in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{2.079941in}}%
\pgfpathlineto{\pgfqpoint{2.608335in}{2.095882in}}%
\pgfpathlineto{\pgfqpoint{2.666259in}{2.098791in}}%
\pgfpathlineto{\pgfqpoint{2.724184in}{2.075818in}}%
\pgfpathlineto{\pgfqpoint{2.782108in}{2.053365in}}%
\pgfpathlineto{\pgfqpoint{2.840032in}{2.022992in}}%
\pgfpathlineto{\pgfqpoint{2.841190in}{1.977275in}}%
\pgfpathlineto{\pgfqpoint{2.897956in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.899115in}{1.952135in}}%
\pgfpathlineto{\pgfqpoint{2.955880in}{1.974884in}}%
\pgfpathlineto{\pgfqpoint{2.957039in}{2.008586in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{2.055355in}}%
\pgfpathlineto{\pgfqpoint{3.071729in}{2.073587in}}%
\pgfpathlineto{\pgfqpoint{3.129653in}{2.072281in}}%
\pgfpathlineto{\pgfqpoint{3.187577in}{2.105565in}}%
\pgfpathlineto{\pgfqpoint{3.245501in}{2.100557in}}%
\pgfpathlineto{\pgfqpoint{3.303426in}{2.105224in}}%
\pgfpathlineto{\pgfqpoint{3.361350in}{2.111190in}}%
\pgfpathlineto{\pgfqpoint{3.419274in}{2.103447in}}%
\pgfpathlineto{\pgfqpoint{3.477198in}{2.125079in}}%
\pgfpathlineto{\pgfqpoint{3.478357in}{2.142026in}}%
\pgfpathlineto{\pgfqpoint{3.535122in}{2.139345in}}%
\pgfpathlineto{\pgfqpoint{3.536281in}{2.123712in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{2.107161in}}%
\pgfpathlineto{\pgfqpoint{3.594205in}{2.073740in}}%
\pgfpathlineto{\pgfqpoint{3.594205in}{2.176612in}}%
\pgfpathlineto{\pgfqpoint{3.594205in}{2.176612in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{2.215329in}}%
\pgfpathlineto{\pgfqpoint{3.536281in}{2.239713in}}%
\pgfpathlineto{\pgfqpoint{3.535122in}{2.261868in}}%
\pgfpathlineto{\pgfqpoint{3.478357in}{2.276477in}}%
\pgfpathlineto{\pgfqpoint{3.477198in}{2.268018in}}%
\pgfpathlineto{\pgfqpoint{3.419274in}{2.247058in}}%
\pgfpathlineto{\pgfqpoint{3.361350in}{2.259460in}}%
\pgfpathlineto{\pgfqpoint{3.303426in}{2.247782in}}%
\pgfpathlineto{\pgfqpoint{3.245501in}{2.233985in}}%
\pgfpathlineto{\pgfqpoint{3.187577in}{2.239452in}}%
\pgfpathlineto{\pgfqpoint{3.129653in}{2.208691in}}%
\pgfpathlineto{\pgfqpoint{3.071729in}{2.219741in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{2.218781in}}%
\pgfpathlineto{\pgfqpoint{2.957039in}{2.185124in}}%
\pgfpathlineto{\pgfqpoint{2.955880in}{2.159546in}}%
\pgfpathlineto{\pgfqpoint{2.899115in}{2.137675in}}%
\pgfpathlineto{\pgfqpoint{2.897956in}{2.119107in}}%
\pgfpathlineto{\pgfqpoint{2.841190in}{2.146408in}}%
\pgfpathlineto{\pgfqpoint{2.840032in}{2.181483in}}%
\pgfpathlineto{\pgfqpoint{2.782108in}{2.204981in}}%
\pgfpathlineto{\pgfqpoint{2.724184in}{2.211370in}}%
\pgfpathlineto{\pgfqpoint{2.666259in}{2.224395in}}%
\pgfpathlineto{\pgfqpoint{2.608335in}{2.217586in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{2.202670in}}%
\pgfpathlineto{\pgfqpoint{2.492487in}{2.186267in}}%
\pgfpathlineto{\pgfqpoint{2.434563in}{2.198933in}}%
\pgfpathlineto{\pgfqpoint{2.376638in}{2.196935in}}%
\pgfpathlineto{\pgfqpoint{2.319873in}{2.204022in}}%
\pgfpathlineto{\pgfqpoint{2.318714in}{2.213158in}}%
\pgfpathlineto{\pgfqpoint{2.261948in}{2.231915in}}%
\pgfpathlineto{\pgfqpoint{2.260790in}{2.231783in}}%
\pgfpathlineto{\pgfqpoint{2.204024in}{2.196291in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{2.210475in}}%
\pgfpathlineto{\pgfqpoint{2.144942in}{2.223576in}}%
\pgfpathlineto{\pgfqpoint{2.087017in}{2.236941in}}%
\pgfpathlineto{\pgfqpoint{2.029093in}{2.263362in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{2.253121in}}%
\pgfpathlineto{\pgfqpoint{1.913245in}{2.219080in}}%
\pgfpathlineto{\pgfqpoint{1.855321in}{2.178999in}}%
\pgfpathlineto{\pgfqpoint{1.797396in}{2.153240in}}%
\pgfpathlineto{\pgfqpoint{1.739472in}{2.122643in}}%
\pgfpathlineto{\pgfqpoint{1.682707in}{2.124664in}}%
\pgfpathlineto{\pgfqpoint{1.681548in}{2.139322in}}%
\pgfpathlineto{\pgfqpoint{1.624782in}{2.155075in}}%
\pgfpathlineto{\pgfqpoint{1.623624in}{2.171347in}}%
\pgfpathlineto{\pgfqpoint{1.566858in}{2.189776in}}%
\pgfpathlineto{\pgfqpoint{1.565700in}{2.188387in}}%
\pgfpathlineto{\pgfqpoint{1.507775in}{2.198786in}}%
\pgfpathlineto{\pgfqpoint{1.449851in}{2.194159in}}%
\pgfpathlineto{\pgfqpoint{1.391927in}{2.185111in}}%
\pgfpathlineto{\pgfqpoint{1.334003in}{2.179647in}}%
\pgfpathlineto{\pgfqpoint{1.276079in}{2.155069in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{2.140172in}}%
\pgfpathlineto{\pgfqpoint{1.160230in}{2.121622in}}%
\pgfpathlineto{\pgfqpoint{1.102306in}{2.096810in}}%
\pgfpathlineto{\pgfqpoint{1.045540in}{2.096150in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{2.066411in}}%
\pgfpathlineto{\pgfqpoint{0.987616in}{2.019798in}}%
\pgfpathlineto{\pgfqpoint{0.986458in}{1.942019in}}%
\pgfpathlineto{\pgfqpoint{0.929692in}{1.932554in}}%
\pgfpathlineto{\pgfqpoint{0.928533in}{1.918938in}}%
\pgfpathlineto{\pgfqpoint{0.870609in}{1.925375in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{1.864107in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{1.864107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.059672in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813842in}{1.673720in}}%
\pgfpathlineto{\pgfqpoint{0.813842in}{1.582345in}}%
\pgfpathlineto{\pgfqpoint{0.871767in}{1.569807in}}%
\pgfpathlineto{\pgfqpoint{0.929691in}{1.588165in}}%
\pgfpathlineto{\pgfqpoint{0.987615in}{1.535964in}}%
\pgfpathlineto{\pgfqpoint{1.045539in}{1.479647in}}%
\pgfpathlineto{\pgfqpoint{1.103463in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{1.161388in}{1.478790in}}%
\pgfpathlineto{\pgfqpoint{1.219312in}{1.450317in}}%
\pgfpathlineto{\pgfqpoint{1.277236in}{1.363640in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{0.921541in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{0.877593in}}%
\pgfpathlineto{\pgfqpoint{1.508933in}{0.848864in}}%
\pgfpathlineto{\pgfqpoint{1.566857in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{1.624781in}{0.851776in}}%
\pgfpathlineto{\pgfqpoint{1.682705in}{0.856306in}}%
\pgfpathlineto{\pgfqpoint{1.740630in}{0.931848in}}%
\pgfpathlineto{\pgfqpoint{1.798554in}{1.019010in}}%
\pgfpathlineto{\pgfqpoint{1.856478in}{1.069430in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{1.148390in}}%
\pgfpathlineto{\pgfqpoint{1.972326in}{1.212293in}}%
\pgfpathlineto{\pgfqpoint{2.030251in}{1.229796in}}%
\pgfpathlineto{\pgfqpoint{2.088175in}{1.226068in}}%
\pgfpathlineto{\pgfqpoint{2.146099in}{1.187521in}}%
\pgfpathlineto{\pgfqpoint{2.204023in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{2.261947in}{1.122104in}}%
\pgfpathlineto{\pgfqpoint{2.319872in}{1.128573in}}%
\pgfpathlineto{\pgfqpoint{2.377796in}{1.107880in}}%
\pgfpathlineto{\pgfqpoint{2.435720in}{1.095645in}}%
\pgfpathlineto{\pgfqpoint{2.493644in}{1.109230in}}%
\pgfpathlineto{\pgfqpoint{2.551568in}{1.094155in}}%
\pgfpathlineto{\pgfqpoint{2.609493in}{1.097287in}}%
\pgfpathlineto{\pgfqpoint{2.667417in}{1.095465in}}%
\pgfpathlineto{\pgfqpoint{2.725341in}{1.083793in}}%
\pgfpathlineto{\pgfqpoint{2.783265in}{1.127657in}}%
\pgfpathlineto{\pgfqpoint{2.841189in}{1.156119in}}%
\pgfpathlineto{\pgfqpoint{2.899114in}{1.195265in}}%
\pgfpathlineto{\pgfqpoint{2.957038in}{1.220177in}}%
\pgfpathlineto{\pgfqpoint{3.014962in}{1.201279in}}%
\pgfpathlineto{\pgfqpoint{3.072886in}{1.194076in}}%
\pgfpathlineto{\pgfqpoint{3.130810in}{1.216816in}}%
\pgfpathlineto{\pgfqpoint{3.188735in}{1.252761in}}%
\pgfpathlineto{\pgfqpoint{3.246659in}{1.252988in}}%
\pgfpathlineto{\pgfqpoint{3.304583in}{1.307979in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{1.331031in}}%
\pgfpathlineto{\pgfqpoint{3.420431in}{1.347234in}}%
\pgfpathlineto{\pgfqpoint{3.478356in}{1.374629in}}%
\pgfpathlineto{\pgfqpoint{3.536280in}{1.344572in}}%
\pgfpathlineto{\pgfqpoint{3.536280in}{2.407711in}}%
\pgfpathlineto{\pgfqpoint{3.536280in}{2.407711in}}%
\pgfpathlineto{\pgfqpoint{3.478356in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.420431in}{2.417311in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{2.407865in}}%
\pgfpathlineto{\pgfqpoint{3.304583in}{2.405156in}}%
\pgfpathlineto{\pgfqpoint{3.246659in}{2.356987in}}%
\pgfpathlineto{\pgfqpoint{3.188735in}{2.344129in}}%
\pgfpathlineto{\pgfqpoint{3.130810in}{2.306632in}}%
\pgfpathlineto{\pgfqpoint{3.072886in}{2.261521in}}%
\pgfpathlineto{\pgfqpoint{3.014962in}{2.242356in}}%
\pgfpathlineto{\pgfqpoint{2.957038in}{2.268127in}}%
\pgfpathlineto{\pgfqpoint{2.899114in}{2.250817in}}%
\pgfpathlineto{\pgfqpoint{2.841189in}{2.217234in}}%
\pgfpathlineto{\pgfqpoint{2.783265in}{2.207451in}}%
\pgfpathlineto{\pgfqpoint{2.725341in}{2.162209in}}%
\pgfpathlineto{\pgfqpoint{2.667417in}{2.148437in}}%
\pgfpathlineto{\pgfqpoint{2.609493in}{2.158799in}}%
\pgfpathlineto{\pgfqpoint{2.551568in}{2.140369in}}%
\pgfpathlineto{\pgfqpoint{2.493644in}{2.129434in}}%
\pgfpathlineto{\pgfqpoint{2.435720in}{2.095266in}}%
\pgfpathlineto{\pgfqpoint{2.377796in}{2.078713in}}%
\pgfpathlineto{\pgfqpoint{2.319872in}{2.095527in}}%
\pgfpathlineto{\pgfqpoint{2.261947in}{2.090116in}}%
\pgfpathlineto{\pgfqpoint{2.204023in}{2.086557in}}%
\pgfpathlineto{\pgfqpoint{2.146099in}{2.100164in}}%
\pgfpathlineto{\pgfqpoint{2.088175in}{2.109348in}}%
\pgfpathlineto{\pgfqpoint{2.030251in}{2.067839in}}%
\pgfpathlineto{\pgfqpoint{1.972326in}{2.030766in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{1.984026in}}%
\pgfpathlineto{\pgfqpoint{1.856478in}{1.865470in}}%
\pgfpathlineto{\pgfqpoint{1.798554in}{1.804190in}}%
\pgfpathlineto{\pgfqpoint{1.740630in}{1.698029in}}%
\pgfpathlineto{\pgfqpoint{1.682705in}{1.592298in}}%
\pgfpathlineto{\pgfqpoint{1.624781in}{1.590558in}}%
\pgfpathlineto{\pgfqpoint{1.566857in}{1.574878in}}%
\pgfpathlineto{\pgfqpoint{1.508933in}{1.618125in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{1.615889in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{1.619695in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{1.797682in}}%
\pgfpathlineto{\pgfqpoint{1.277236in}{1.996856in}}%
\pgfpathlineto{\pgfqpoint{1.219312in}{2.061597in}}%
\pgfpathlineto{\pgfqpoint{1.161388in}{2.046092in}}%
\pgfpathlineto{\pgfqpoint{1.103463in}{1.984257in}}%
\pgfpathlineto{\pgfqpoint{1.045539in}{1.944237in}}%
\pgfpathlineto{\pgfqpoint{0.987615in}{1.875980in}}%
\pgfpathlineto{\pgfqpoint{0.929691in}{1.824329in}}%
\pgfpathlineto{\pgfqpoint{0.871767in}{1.736478in}}%
\pgfpathlineto{\pgfqpoint{0.813842in}{1.673720in}}%
\pgfpathlineto{\pgfqpoint{0.813842in}{1.673720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754761in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754761in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650971in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650971in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733281in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673609in}{1.226560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.157116in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673609in}{1.807092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478471in, y=1.737647in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673609in}{2.387623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380556in, y=2.318178in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.059672in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812685in}{1.837387in}}%
\pgfpathlineto{\pgfqpoint{0.870609in}{1.890427in}}%
\pgfpathlineto{\pgfqpoint{0.928533in}{1.886000in}}%
\pgfpathlineto{\pgfqpoint{0.929692in}{1.891581in}}%
\pgfpathlineto{\pgfqpoint{0.986458in}{1.897179in}}%
\pgfpathlineto{\pgfqpoint{0.987616in}{1.974076in}}%
\pgfpathlineto{\pgfqpoint{1.044382in}{2.016214in}}%
\pgfpathlineto{\pgfqpoint{1.045540in}{2.042542in}}%
\pgfpathlineto{\pgfqpoint{1.102306in}{2.042571in}}%
\pgfpathlineto{\pgfqpoint{1.160230in}{2.063569in}}%
\pgfpathlineto{\pgfqpoint{1.218154in}{2.077201in}}%
\pgfpathlineto{\pgfqpoint{1.276079in}{2.086694in}}%
\pgfpathlineto{\pgfqpoint{1.334003in}{2.101728in}}%
\pgfpathlineto{\pgfqpoint{1.391927in}{2.106247in}}%
\pgfpathlineto{\pgfqpoint{1.449851in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.507775in}{2.127247in}}%
\pgfpathlineto{\pgfqpoint{1.565700in}{2.120313in}}%
\pgfpathlineto{\pgfqpoint{1.566858in}{2.120358in}}%
\pgfpathlineto{\pgfqpoint{1.623624in}{2.101940in}}%
\pgfpathlineto{\pgfqpoint{1.624782in}{2.089335in}}%
\pgfpathlineto{\pgfqpoint{1.681548in}{2.078323in}}%
\pgfpathlineto{\pgfqpoint{1.682707in}{2.074713in}}%
\pgfpathlineto{\pgfqpoint{1.739472in}{2.079281in}}%
\pgfpathlineto{\pgfqpoint{1.797396in}{2.104494in}}%
\pgfpathlineto{\pgfqpoint{1.855321in}{2.122640in}}%
\pgfpathlineto{\pgfqpoint{1.913245in}{2.154933in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{2.179567in}}%
\pgfpathlineto{\pgfqpoint{2.029093in}{2.188447in}}%
\pgfpathlineto{\pgfqpoint{2.087017in}{2.161737in}}%
\pgfpathlineto{\pgfqpoint{2.144942in}{2.147324in}}%
\pgfpathlineto{\pgfqpoint{2.202866in}{2.132326in}}%
\pgfpathlineto{\pgfqpoint{2.204024in}{2.120501in}}%
\pgfpathlineto{\pgfqpoint{2.260790in}{2.156358in}}%
\pgfpathlineto{\pgfqpoint{2.261948in}{2.148918in}}%
\pgfpathlineto{\pgfqpoint{2.318714in}{2.132409in}}%
\pgfpathlineto{\pgfqpoint{2.319873in}{2.126008in}}%
\pgfpathlineto{\pgfqpoint{2.376638in}{2.120782in}}%
\pgfpathlineto{\pgfqpoint{2.434563in}{2.129023in}}%
\pgfpathlineto{\pgfqpoint{2.492487in}{2.120435in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{2.141306in}}%
\pgfpathlineto{\pgfqpoint{2.608335in}{2.156734in}}%
\pgfpathlineto{\pgfqpoint{2.666259in}{2.161593in}}%
\pgfpathlineto{\pgfqpoint{2.724184in}{2.143594in}}%
\pgfpathlineto{\pgfqpoint{2.782108in}{2.129173in}}%
\pgfpathlineto{\pgfqpoint{2.840032in}{2.102237in}}%
\pgfpathlineto{\pgfqpoint{2.841190in}{2.061842in}}%
\pgfpathlineto{\pgfqpoint{2.897956in}{2.028570in}}%
\pgfpathlineto{\pgfqpoint{2.899115in}{2.044905in}}%
\pgfpathlineto{\pgfqpoint{2.955880in}{2.067215in}}%
\pgfpathlineto{\pgfqpoint{2.957039in}{2.096855in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{2.137068in}}%
\pgfpathlineto{\pgfqpoint{3.071729in}{2.146664in}}%
\pgfpathlineto{\pgfqpoint{3.129653in}{2.140486in}}%
\pgfpathlineto{\pgfqpoint{3.187577in}{2.172508in}}%
\pgfpathlineto{\pgfqpoint{3.245501in}{2.167271in}}%
\pgfpathlineto{\pgfqpoint{3.303426in}{2.176503in}}%
\pgfpathlineto{\pgfqpoint{3.361350in}{2.185325in}}%
\pgfpathlineto{\pgfqpoint{3.419274in}{2.175252in}}%
\pgfpathlineto{\pgfqpoint{3.477198in}{2.196548in}}%
\pgfpathlineto{\pgfqpoint{3.478357in}{2.209252in}}%
\pgfpathlineto{\pgfqpoint{3.535122in}{2.200606in}}%
\pgfpathlineto{\pgfqpoint{3.536281in}{2.181712in}}%
\pgfpathlineto{\pgfqpoint{3.593047in}{2.161245in}}%
\pgfpathlineto{\pgfqpoint{3.594205in}{2.125176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.059672in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813842in}{1.628032in}}%
\pgfpathlineto{\pgfqpoint{0.871767in}{1.653143in}}%
\pgfpathlineto{\pgfqpoint{0.929691in}{1.706247in}}%
\pgfpathlineto{\pgfqpoint{0.987615in}{1.705972in}}%
\pgfpathlineto{\pgfqpoint{1.045539in}{1.711942in}}%
\pgfpathlineto{\pgfqpoint{1.103463in}{1.739677in}}%
\pgfpathlineto{\pgfqpoint{1.161388in}{1.762441in}}%
\pgfpathlineto{\pgfqpoint{1.219312in}{1.755957in}}%
\pgfpathlineto{\pgfqpoint{1.277236in}{1.680248in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{1.472035in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{1.270618in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{1.246741in}}%
\pgfpathlineto{\pgfqpoint{1.508933in}{1.233494in}}%
\pgfpathlineto{\pgfqpoint{1.566857in}{1.197492in}}%
\pgfpathlineto{\pgfqpoint{1.624781in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.682705in}{1.224302in}}%
\pgfpathlineto{\pgfqpoint{1.740630in}{1.314938in}}%
\pgfpathlineto{\pgfqpoint{1.798554in}{1.411600in}}%
\pgfpathlineto{\pgfqpoint{1.856478in}{1.467450in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{1.566208in}}%
\pgfpathlineto{\pgfqpoint{1.972326in}{1.621529in}}%
\pgfpathlineto{\pgfqpoint{2.030251in}{1.648817in}}%
\pgfpathlineto{\pgfqpoint{2.088175in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.146099in}{1.643843in}}%
\pgfpathlineto{\pgfqpoint{2.204023in}{1.613650in}}%
\pgfpathlineto{\pgfqpoint{2.261947in}{1.606110in}}%
\pgfpathlineto{\pgfqpoint{2.319872in}{1.612050in}}%
\pgfpathlineto{\pgfqpoint{2.377796in}{1.593297in}}%
\pgfpathlineto{\pgfqpoint{2.435720in}{1.595456in}}%
\pgfpathlineto{\pgfqpoint{2.493644in}{1.619332in}}%
\pgfpathlineto{\pgfqpoint{2.551568in}{1.617262in}}%
\pgfpathlineto{\pgfqpoint{2.609493in}{1.628043in}}%
\pgfpathlineto{\pgfqpoint{2.667417in}{1.621951in}}%
\pgfpathlineto{\pgfqpoint{2.725341in}{1.623001in}}%
\pgfpathlineto{\pgfqpoint{2.783265in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{2.841189in}{1.686676in}}%
\pgfpathlineto{\pgfqpoint{2.899114in}{1.723041in}}%
\pgfpathlineto{\pgfqpoint{2.957038in}{1.744152in}}%
\pgfpathlineto{\pgfqpoint{3.014962in}{1.721817in}}%
\pgfpathlineto{\pgfqpoint{3.072886in}{1.727798in}}%
\pgfpathlineto{\pgfqpoint{3.130810in}{1.761724in}}%
\pgfpathlineto{\pgfqpoint{3.188735in}{1.798445in}}%
\pgfpathlineto{\pgfqpoint{3.246659in}{1.804988in}}%
\pgfpathlineto{\pgfqpoint{3.304583in}{1.856567in}}%
\pgfpathlineto{\pgfqpoint{3.362507in}{1.869448in}}%
\pgfpathlineto{\pgfqpoint{3.420431in}{1.882273in}}%
\pgfpathlineto{\pgfqpoint{3.478356in}{1.909222in}}%
\pgfpathlineto{\pgfqpoint{3.536280in}{1.876142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203445in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:HalfCheetah-Exp:Walker}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/Gym_Experiments/Hopper_from_HalfCheetah.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.215228in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664200in}{0.977307in}}%
\pgfpathlineto{\pgfqpoint{0.664200in}{0.947670in}}%
\pgfpathlineto{\pgfqpoint{0.725069in}{0.901996in}}%
\pgfpathlineto{\pgfqpoint{0.785938in}{0.896416in}}%
\pgfpathlineto{\pgfqpoint{0.787155in}{0.872287in}}%
\pgfpathlineto{\pgfqpoint{0.846807in}{0.880733in}}%
\pgfpathlineto{\pgfqpoint{0.848024in}{0.888307in}}%
\pgfpathlineto{\pgfqpoint{0.907676in}{0.916588in}}%
\pgfpathlineto{\pgfqpoint{0.908894in}{0.945389in}}%
\pgfpathlineto{\pgfqpoint{0.968545in}{0.976883in}}%
\pgfpathlineto{\pgfqpoint{1.029414in}{0.998302in}}%
\pgfpathlineto{\pgfqpoint{1.090284in}{1.078213in}}%
\pgfpathlineto{\pgfqpoint{1.151153in}{1.133998in}}%
\pgfpathlineto{\pgfqpoint{1.212022in}{1.194877in}}%
\pgfpathlineto{\pgfqpoint{1.272891in}{1.226587in}}%
\pgfpathlineto{\pgfqpoint{1.333760in}{1.208258in}}%
\pgfpathlineto{\pgfqpoint{1.394629in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{1.455498in}{1.198889in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{1.259442in}}%
\pgfpathlineto{\pgfqpoint{1.516367in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{1.517585in}{1.339059in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.517021in}}%
\pgfpathlineto{\pgfqpoint{1.578454in}{1.660133in}}%
\pgfpathlineto{\pgfqpoint{1.638106in}{1.683368in}}%
\pgfpathlineto{\pgfqpoint{1.698975in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.759844in}{1.575164in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{1.449018in}}%
\pgfpathlineto{\pgfqpoint{1.881582in}{1.278229in}}%
\pgfpathlineto{\pgfqpoint{1.942451in}{1.112533in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.056881in}}%
\pgfpathlineto{\pgfqpoint{2.064189in}{1.058728in}}%
\pgfpathlineto{\pgfqpoint{2.125058in}{1.033537in}}%
\pgfpathlineto{\pgfqpoint{2.126276in}{0.983506in}}%
\pgfpathlineto{\pgfqpoint{2.185927in}{0.955356in}}%
\pgfpathlineto{\pgfqpoint{2.187145in}{1.021520in}}%
\pgfpathlineto{\pgfqpoint{2.246797in}{1.118260in}}%
\pgfpathlineto{\pgfqpoint{2.248014in}{1.192395in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{1.181324in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{1.141467in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{1.109819in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{1.259476in}}%
\pgfpathlineto{\pgfqpoint{2.551142in}{1.404450in}}%
\pgfpathlineto{\pgfqpoint{2.612011in}{1.524788in}}%
\pgfpathlineto{\pgfqpoint{2.672880in}{1.457181in}}%
\pgfpathlineto{\pgfqpoint{2.733749in}{1.379733in}}%
\pgfpathlineto{\pgfqpoint{2.794619in}{1.292364in}}%
\pgfpathlineto{\pgfqpoint{2.795836in}{1.176918in}}%
\pgfpathlineto{\pgfqpoint{2.855488in}{1.172238in}}%
\pgfpathlineto{\pgfqpoint{2.856705in}{1.186549in}}%
\pgfpathlineto{\pgfqpoint{2.916357in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{2.917574in}{1.325536in}}%
\pgfpathlineto{\pgfqpoint{2.977226in}{1.275756in}}%
\pgfpathlineto{\pgfqpoint{3.038095in}{1.398658in}}%
\pgfpathlineto{\pgfqpoint{3.098964in}{1.438044in}}%
\pgfpathlineto{\pgfqpoint{3.159833in}{1.572137in}}%
\pgfpathlineto{\pgfqpoint{3.220702in}{1.493360in}}%
\pgfpathlineto{\pgfqpoint{3.281571in}{1.335872in}}%
\pgfpathlineto{\pgfqpoint{3.342441in}{1.327868in}}%
\pgfpathlineto{\pgfqpoint{3.403310in}{1.460142in}}%
\pgfpathlineto{\pgfqpoint{3.464179in}{1.636017in}}%
\pgfpathlineto{\pgfqpoint{3.465396in}{1.839496in}}%
\pgfpathlineto{\pgfqpoint{3.525048in}{1.946791in}}%
\pgfpathlineto{\pgfqpoint{3.526265in}{1.924722in}}%
\pgfpathlineto{\pgfqpoint{3.585917in}{1.889211in}}%
\pgfpathlineto{\pgfqpoint{3.587134in}{1.979614in}}%
\pgfpathlineto{\pgfqpoint{3.587134in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.587134in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.585917in}{2.321874in}}%
\pgfpathlineto{\pgfqpoint{3.526265in}{2.296915in}}%
\pgfpathlineto{\pgfqpoint{3.525048in}{2.302940in}}%
\pgfpathlineto{\pgfqpoint{3.465396in}{2.224022in}}%
\pgfpathlineto{\pgfqpoint{3.464179in}{2.065589in}}%
\pgfpathlineto{\pgfqpoint{3.403310in}{1.888948in}}%
\pgfpathlineto{\pgfqpoint{3.342441in}{1.788561in}}%
\pgfpathlineto{\pgfqpoint{3.281571in}{1.805706in}}%
\pgfpathlineto{\pgfqpoint{3.220702in}{1.978996in}}%
\pgfpathlineto{\pgfqpoint{3.159833in}{2.107391in}}%
\pgfpathlineto{\pgfqpoint{3.098964in}{1.992359in}}%
\pgfpathlineto{\pgfqpoint{3.038095in}{1.943501in}}%
\pgfpathlineto{\pgfqpoint{2.977226in}{1.818443in}}%
\pgfpathlineto{\pgfqpoint{2.917574in}{1.846084in}}%
\pgfpathlineto{\pgfqpoint{2.916357in}{1.777575in}}%
\pgfpathlineto{\pgfqpoint{2.856705in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{2.855488in}{1.603505in}}%
\pgfpathlineto{\pgfqpoint{2.795836in}{1.635705in}}%
\pgfpathlineto{\pgfqpoint{2.794619in}{1.759011in}}%
\pgfpathlineto{\pgfqpoint{2.733749in}{1.867588in}}%
\pgfpathlineto{\pgfqpoint{2.672880in}{1.965699in}}%
\pgfpathlineto{\pgfqpoint{2.612011in}{2.016810in}}%
\pgfpathlineto{\pgfqpoint{2.551142in}{1.866876in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{1.742629in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{1.642968in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{1.691600in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{1.730663in}}%
\pgfpathlineto{\pgfqpoint{2.248014in}{1.706950in}}%
\pgfpathlineto{\pgfqpoint{2.246797in}{1.610126in}}%
\pgfpathlineto{\pgfqpoint{2.187145in}{1.513812in}}%
\pgfpathlineto{\pgfqpoint{2.185927in}{1.437913in}}%
\pgfpathlineto{\pgfqpoint{2.126276in}{1.454998in}}%
\pgfpathlineto{\pgfqpoint{2.125058in}{1.487923in}}%
\pgfpathlineto{\pgfqpoint{2.064189in}{1.481134in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.485599in}}%
\pgfpathlineto{\pgfqpoint{1.942451in}{1.528487in}}%
\pgfpathlineto{\pgfqpoint{1.881582in}{1.668926in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{1.859950in}}%
\pgfpathlineto{\pgfqpoint{1.759844in}{1.977913in}}%
\pgfpathlineto{\pgfqpoint{1.698975in}{2.124774in}}%
\pgfpathlineto{\pgfqpoint{1.638106in}{2.087464in}}%
\pgfpathlineto{\pgfqpoint{1.578454in}{1.982085in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.777042in}}%
\pgfpathlineto{\pgfqpoint{1.517585in}{1.564368in}}%
\pgfpathlineto{\pgfqpoint{1.516367in}{1.520015in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{1.468676in}}%
\pgfpathlineto{\pgfqpoint{1.455498in}{1.402256in}}%
\pgfpathlineto{\pgfqpoint{1.394629in}{1.355482in}}%
\pgfpathlineto{\pgfqpoint{1.333760in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{1.272891in}{1.414134in}}%
\pgfpathlineto{\pgfqpoint{1.212022in}{1.398727in}}%
\pgfpathlineto{\pgfqpoint{1.151153in}{1.373167in}}%
\pgfpathlineto{\pgfqpoint{1.090284in}{1.322236in}}%
\pgfpathlineto{\pgfqpoint{1.029414in}{1.234833in}}%
\pgfpathlineto{\pgfqpoint{0.968545in}{1.192226in}}%
\pgfpathlineto{\pgfqpoint{0.908894in}{1.136286in}}%
\pgfpathlineto{\pgfqpoint{0.907676in}{1.076469in}}%
\pgfpathlineto{\pgfqpoint{0.848024in}{1.017880in}}%
\pgfpathlineto{\pgfqpoint{0.846807in}{0.988297in}}%
\pgfpathlineto{\pgfqpoint{0.787155in}{0.966947in}}%
\pgfpathlineto{\pgfqpoint{0.785938in}{0.965352in}}%
\pgfpathlineto{\pgfqpoint{0.725069in}{0.949618in}}%
\pgfpathlineto{\pgfqpoint{0.664200in}{0.977307in}}%
\pgfpathlineto{\pgfqpoint{0.664200in}{0.977307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.215228in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665416in}{0.995524in}}%
\pgfpathlineto{\pgfqpoint{0.665416in}{0.903991in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.904135in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{0.877960in}}%
\pgfpathlineto{\pgfqpoint{0.848023in}{0.845887in}}%
\pgfpathlineto{\pgfqpoint{0.908892in}{0.854455in}}%
\pgfpathlineto{\pgfqpoint{0.969761in}{0.863368in}}%
\pgfpathlineto{\pgfqpoint{1.030631in}{0.895881in}}%
\pgfpathlineto{\pgfqpoint{1.091500in}{0.918638in}}%
\pgfpathlineto{\pgfqpoint{1.152369in}{0.942672in}}%
\pgfpathlineto{\pgfqpoint{1.213238in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{1.274107in}{0.920682in}}%
\pgfpathlineto{\pgfqpoint{1.334976in}{0.935804in}}%
\pgfpathlineto{\pgfqpoint{1.395845in}{0.932149in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{1.517583in}{0.930003in}}%
\pgfpathlineto{\pgfqpoint{1.578453in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{0.933525in}}%
\pgfpathlineto{\pgfqpoint{1.700191in}{0.928772in}}%
\pgfpathlineto{\pgfqpoint{1.761060in}{0.917823in}}%
\pgfpathlineto{\pgfqpoint{1.821929in}{0.926029in}}%
\pgfpathlineto{\pgfqpoint{1.882798in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.943667in}{0.913518in}}%
\pgfpathlineto{\pgfqpoint{2.004536in}{0.919371in}}%
\pgfpathlineto{\pgfqpoint{2.065405in}{0.916978in}}%
\pgfpathlineto{\pgfqpoint{2.126275in}{0.913284in}}%
\pgfpathlineto{\pgfqpoint{2.187144in}{0.915099in}}%
\pgfpathlineto{\pgfqpoint{2.248013in}{0.916119in}}%
\pgfpathlineto{\pgfqpoint{2.308882in}{0.905173in}}%
\pgfpathlineto{\pgfqpoint{2.369751in}{0.910811in}}%
\pgfpathlineto{\pgfqpoint{2.430620in}{0.907108in}}%
\pgfpathlineto{\pgfqpoint{2.491489in}{0.896107in}}%
\pgfpathlineto{\pgfqpoint{2.552358in}{0.895367in}}%
\pgfpathlineto{\pgfqpoint{2.613227in}{0.893952in}}%
\pgfpathlineto{\pgfqpoint{2.674097in}{0.878451in}}%
\pgfpathlineto{\pgfqpoint{2.734966in}{0.881812in}}%
\pgfpathlineto{\pgfqpoint{2.795835in}{0.876900in}}%
\pgfpathlineto{\pgfqpoint{2.856704in}{0.866856in}}%
\pgfpathlineto{\pgfqpoint{2.917573in}{0.866040in}}%
\pgfpathlineto{\pgfqpoint{2.978442in}{0.862702in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{0.868074in}}%
\pgfpathlineto{\pgfqpoint{3.100180in}{0.877518in}}%
\pgfpathlineto{\pgfqpoint{3.161049in}{0.878234in}}%
\pgfpathlineto{\pgfqpoint{3.221918in}{0.867852in}}%
\pgfpathlineto{\pgfqpoint{3.282788in}{0.858773in}}%
\pgfpathlineto{\pgfqpoint{3.343657in}{0.841677in}}%
\pgfpathlineto{\pgfqpoint{3.404526in}{0.834125in}}%
\pgfpathlineto{\pgfqpoint{3.465395in}{0.829704in}}%
\pgfpathlineto{\pgfqpoint{3.526264in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{3.526264in}{1.120144in}}%
\pgfpathlineto{\pgfqpoint{3.526264in}{1.120144in}}%
\pgfpathlineto{\pgfqpoint{3.465395in}{1.113908in}}%
\pgfpathlineto{\pgfqpoint{3.404526in}{1.104195in}}%
\pgfpathlineto{\pgfqpoint{3.343657in}{1.094651in}}%
\pgfpathlineto{\pgfqpoint{3.282788in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{3.221918in}{1.073119in}}%
\pgfpathlineto{\pgfqpoint{3.161049in}{1.059374in}}%
\pgfpathlineto{\pgfqpoint{3.100180in}{1.057822in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{1.056580in}}%
\pgfpathlineto{\pgfqpoint{2.978442in}{1.054924in}}%
\pgfpathlineto{\pgfqpoint{2.917573in}{1.050703in}}%
\pgfpathlineto{\pgfqpoint{2.856704in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{2.795835in}{1.044440in}}%
\pgfpathlineto{\pgfqpoint{2.734966in}{1.041500in}}%
\pgfpathlineto{\pgfqpoint{2.674097in}{1.051501in}}%
\pgfpathlineto{\pgfqpoint{2.613227in}{1.063855in}}%
\pgfpathlineto{\pgfqpoint{2.552358in}{1.065557in}}%
\pgfpathlineto{\pgfqpoint{2.491489in}{1.070103in}}%
\pgfpathlineto{\pgfqpoint{2.430620in}{1.057141in}}%
\pgfpathlineto{\pgfqpoint{2.369751in}{1.060791in}}%
\pgfpathlineto{\pgfqpoint{2.308882in}{1.067695in}}%
\pgfpathlineto{\pgfqpoint{2.248013in}{1.059722in}}%
\pgfpathlineto{\pgfqpoint{2.187144in}{1.067701in}}%
\pgfpathlineto{\pgfqpoint{2.126275in}{1.065309in}}%
\pgfpathlineto{\pgfqpoint{2.065405in}{1.055935in}}%
\pgfpathlineto{\pgfqpoint{2.004536in}{1.054745in}}%
\pgfpathlineto{\pgfqpoint{1.943667in}{1.059912in}}%
\pgfpathlineto{\pgfqpoint{1.882798in}{1.062898in}}%
\pgfpathlineto{\pgfqpoint{1.821929in}{1.062386in}}%
\pgfpathlineto{\pgfqpoint{1.761060in}{1.062080in}}%
\pgfpathlineto{\pgfqpoint{1.700191in}{1.072557in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{1.079068in}}%
\pgfpathlineto{\pgfqpoint{1.578453in}{1.086801in}}%
\pgfpathlineto{\pgfqpoint{1.517583in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{1.097041in}}%
\pgfpathlineto{\pgfqpoint{1.395845in}{1.092161in}}%
\pgfpathlineto{\pgfqpoint{1.334976in}{1.100238in}}%
\pgfpathlineto{\pgfqpoint{1.274107in}{1.088215in}}%
\pgfpathlineto{\pgfqpoint{1.213238in}{1.105099in}}%
\pgfpathlineto{\pgfqpoint{1.152369in}{1.115742in}}%
\pgfpathlineto{\pgfqpoint{1.091500in}{1.076804in}}%
\pgfpathlineto{\pgfqpoint{1.030631in}{1.058221in}}%
\pgfpathlineto{\pgfqpoint{0.969761in}{1.026538in}}%
\pgfpathlineto{\pgfqpoint{0.908892in}{1.002752in}}%
\pgfpathlineto{\pgfqpoint{0.848023in}{0.994489in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{0.995946in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.993852in}}%
\pgfpathlineto{\pgfqpoint{0.665416in}{0.995524in}}%
\pgfpathlineto{\pgfqpoint{0.665416in}{0.995524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603331in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603331in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646786in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646786in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733281in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{0.919225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=0.849781in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{1.494101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=1.424657in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{2.068978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.999533in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.215228in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664200in}{0.962489in}}%
\pgfpathlineto{\pgfqpoint{0.725069in}{0.925807in}}%
\pgfpathlineto{\pgfqpoint{0.785938in}{0.930884in}}%
\pgfpathlineto{\pgfqpoint{0.787155in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{0.846807in}{0.934515in}}%
\pgfpathlineto{\pgfqpoint{0.848024in}{0.953094in}}%
\pgfpathlineto{\pgfqpoint{0.907676in}{0.996528in}}%
\pgfpathlineto{\pgfqpoint{0.908894in}{1.040837in}}%
\pgfpathlineto{\pgfqpoint{0.968545in}{1.084555in}}%
\pgfpathlineto{\pgfqpoint{1.029414in}{1.116567in}}%
\pgfpathlineto{\pgfqpoint{1.090284in}{1.200224in}}%
\pgfpathlineto{\pgfqpoint{1.151153in}{1.253582in}}%
\pgfpathlineto{\pgfqpoint{1.212022in}{1.296802in}}%
\pgfpathlineto{\pgfqpoint{1.272891in}{1.320360in}}%
\pgfpathlineto{\pgfqpoint{1.333760in}{1.282414in}}%
\pgfpathlineto{\pgfqpoint{1.394629in}{1.272863in}}%
\pgfpathlineto{\pgfqpoint{1.455498in}{1.300572in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{1.364059in}}%
\pgfpathlineto{\pgfqpoint{1.516367in}{1.406711in}}%
\pgfpathlineto{\pgfqpoint{1.517585in}{1.451713in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.647032in}}%
\pgfpathlineto{\pgfqpoint{1.578454in}{1.821109in}}%
\pgfpathlineto{\pgfqpoint{1.638106in}{1.885416in}}%
\pgfpathlineto{\pgfqpoint{1.698975in}{1.920490in}}%
\pgfpathlineto{\pgfqpoint{1.759844in}{1.776538in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{1.654484in}}%
\pgfpathlineto{\pgfqpoint{1.881582in}{1.473577in}}%
\pgfpathlineto{\pgfqpoint{1.942451in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.271240in}}%
\pgfpathlineto{\pgfqpoint{2.064189in}{1.269931in}}%
\pgfpathlineto{\pgfqpoint{2.125058in}{1.260730in}}%
\pgfpathlineto{\pgfqpoint{2.126276in}{1.219252in}}%
\pgfpathlineto{\pgfqpoint{2.185927in}{1.196635in}}%
\pgfpathlineto{\pgfqpoint{2.187145in}{1.267666in}}%
\pgfpathlineto{\pgfqpoint{2.246797in}{1.364193in}}%
\pgfpathlineto{\pgfqpoint{2.248014in}{1.449673in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{1.455993in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{1.416534in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{1.376393in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{1.501052in}}%
\pgfpathlineto{\pgfqpoint{2.551142in}{1.635663in}}%
\pgfpathlineto{\pgfqpoint{2.612011in}{1.770799in}}%
\pgfpathlineto{\pgfqpoint{2.672880in}{1.711440in}}%
\pgfpathlineto{\pgfqpoint{2.733749in}{1.623661in}}%
\pgfpathlineto{\pgfqpoint{2.794619in}{1.525687in}}%
\pgfpathlineto{\pgfqpoint{2.795836in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{2.855488in}{1.387871in}}%
\pgfpathlineto{\pgfqpoint{2.856705in}{1.423935in}}%
\pgfpathlineto{\pgfqpoint{2.916357in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{2.917574in}{1.585810in}}%
\pgfpathlineto{\pgfqpoint{2.977226in}{1.547100in}}%
\pgfpathlineto{\pgfqpoint{3.038095in}{1.671079in}}%
\pgfpathlineto{\pgfqpoint{3.098964in}{1.715201in}}%
\pgfpathlineto{\pgfqpoint{3.159833in}{1.839764in}}%
\pgfpathlineto{\pgfqpoint{3.220702in}{1.736178in}}%
\pgfpathlineto{\pgfqpoint{3.281571in}{1.570789in}}%
\pgfpathlineto{\pgfqpoint{3.342441in}{1.558214in}}%
\pgfpathlineto{\pgfqpoint{3.403310in}{1.674545in}}%
\pgfpathlineto{\pgfqpoint{3.464179in}{1.850803in}}%
\pgfpathlineto{\pgfqpoint{3.465396in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{3.525048in}{2.124865in}}%
\pgfpathlineto{\pgfqpoint{3.526265in}{2.110819in}}%
\pgfpathlineto{\pgfqpoint{3.585917in}{2.105543in}}%
\pgfpathlineto{\pgfqpoint{3.587134in}{2.211714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.215228in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665416in}{0.949757in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.948993in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{0.936953in}}%
\pgfpathlineto{\pgfqpoint{0.848023in}{0.920188in}}%
\pgfpathlineto{\pgfqpoint{0.908892in}{0.928604in}}%
\pgfpathlineto{\pgfqpoint{0.969761in}{0.944953in}}%
\pgfpathlineto{\pgfqpoint{1.030631in}{0.977051in}}%
\pgfpathlineto{\pgfqpoint{1.091500in}{0.997721in}}%
\pgfpathlineto{\pgfqpoint{1.152369in}{1.029207in}}%
\pgfpathlineto{\pgfqpoint{1.213238in}{1.025043in}}%
\pgfpathlineto{\pgfqpoint{1.274107in}{1.004449in}}%
\pgfpathlineto{\pgfqpoint{1.334976in}{1.018021in}}%
\pgfpathlineto{\pgfqpoint{1.395845in}{1.012155in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{1.517583in}{1.010724in}}%
\pgfpathlineto{\pgfqpoint{1.578453in}{1.008119in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{1.006297in}}%
\pgfpathlineto{\pgfqpoint{1.700191in}{1.000665in}}%
\pgfpathlineto{\pgfqpoint{1.761060in}{0.989952in}}%
\pgfpathlineto{\pgfqpoint{1.821929in}{0.994207in}}%
\pgfpathlineto{\pgfqpoint{1.882798in}{0.990804in}}%
\pgfpathlineto{\pgfqpoint{1.943667in}{0.986715in}}%
\pgfpathlineto{\pgfqpoint{2.004536in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{2.065405in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{2.126275in}{0.989296in}}%
\pgfpathlineto{\pgfqpoint{2.187144in}{0.991400in}}%
\pgfpathlineto{\pgfqpoint{2.248013in}{0.987921in}}%
\pgfpathlineto{\pgfqpoint{2.308882in}{0.986434in}}%
\pgfpathlineto{\pgfqpoint{2.369751in}{0.985801in}}%
\pgfpathlineto{\pgfqpoint{2.430620in}{0.982125in}}%
\pgfpathlineto{\pgfqpoint{2.491489in}{0.983105in}}%
\pgfpathlineto{\pgfqpoint{2.552358in}{0.980462in}}%
\pgfpathlineto{\pgfqpoint{2.613227in}{0.978904in}}%
\pgfpathlineto{\pgfqpoint{2.674097in}{0.964976in}}%
\pgfpathlineto{\pgfqpoint{2.734966in}{0.961656in}}%
\pgfpathlineto{\pgfqpoint{2.795835in}{0.960670in}}%
\pgfpathlineto{\pgfqpoint{2.856704in}{0.956911in}}%
\pgfpathlineto{\pgfqpoint{2.917573in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{2.978442in}{0.958813in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{0.962327in}}%
\pgfpathlineto{\pgfqpoint{3.100180in}{0.967670in}}%
\pgfpathlineto{\pgfqpoint{3.161049in}{0.968804in}}%
\pgfpathlineto{\pgfqpoint{3.221918in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{3.282788in}{0.969995in}}%
\pgfpathlineto{\pgfqpoint{3.343657in}{0.968164in}}%
\pgfpathlineto{\pgfqpoint{3.404526in}{0.969160in}}%
\pgfpathlineto{\pgfqpoint{3.465395in}{0.971806in}}%
\pgfpathlineto{\pgfqpoint{3.526264in}{0.970125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125667in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:Hopper-Exp:HalfCheetah}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/Gym_Experiments/Hopper_from_Walker.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.215228in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664200in}{1.011726in}}%
\pgfpathlineto{\pgfqpoint{0.664200in}{0.926845in}}%
\pgfpathlineto{\pgfqpoint{0.725069in}{0.866018in}}%
\pgfpathlineto{\pgfqpoint{0.785938in}{0.864213in}}%
\pgfpathlineto{\pgfqpoint{0.787155in}{0.859534in}}%
\pgfpathlineto{\pgfqpoint{0.846807in}{0.872714in}}%
\pgfpathlineto{\pgfqpoint{0.848024in}{0.920015in}}%
\pgfpathlineto{\pgfqpoint{0.907676in}{0.960146in}}%
\pgfpathlineto{\pgfqpoint{0.908894in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{0.968545in}{0.993306in}}%
\pgfpathlineto{\pgfqpoint{1.029414in}{1.002328in}}%
\pgfpathlineto{\pgfqpoint{1.090284in}{1.053807in}}%
\pgfpathlineto{\pgfqpoint{1.151153in}{1.048133in}}%
\pgfpathlineto{\pgfqpoint{1.212022in}{1.040171in}}%
\pgfpathlineto{\pgfqpoint{1.272891in}{1.068728in}}%
\pgfpathlineto{\pgfqpoint{1.333760in}{1.039832in}}%
\pgfpathlineto{\pgfqpoint{1.394629in}{1.051355in}}%
\pgfpathlineto{\pgfqpoint{1.455498in}{1.119242in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{1.135909in}}%
\pgfpathlineto{\pgfqpoint{1.516367in}{1.154582in}}%
\pgfpathlineto{\pgfqpoint{1.517585in}{1.159518in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.089466in}}%
\pgfpathlineto{\pgfqpoint{1.578454in}{1.024039in}}%
\pgfpathlineto{\pgfqpoint{1.638106in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{1.698975in}{1.120535in}}%
\pgfpathlineto{\pgfqpoint{1.759844in}{1.182907in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{1.306910in}}%
\pgfpathlineto{\pgfqpoint{1.881582in}{1.359583in}}%
\pgfpathlineto{\pgfqpoint{1.942451in}{1.421701in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.506786in}}%
\pgfpathlineto{\pgfqpoint{2.064189in}{1.540679in}}%
\pgfpathlineto{\pgfqpoint{2.125058in}{1.554157in}}%
\pgfpathlineto{\pgfqpoint{2.126276in}{1.575901in}}%
\pgfpathlineto{\pgfqpoint{2.185927in}{1.619610in}}%
\pgfpathlineto{\pgfqpoint{2.187145in}{1.674376in}}%
\pgfpathlineto{\pgfqpoint{2.246797in}{1.699850in}}%
\pgfpathlineto{\pgfqpoint{2.248014in}{1.738311in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{1.801929in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{1.875629in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{1.925286in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{1.905647in}}%
\pgfpathlineto{\pgfqpoint{2.551142in}{1.867539in}}%
\pgfpathlineto{\pgfqpoint{2.612011in}{1.885454in}}%
\pgfpathlineto{\pgfqpoint{2.672880in}{1.887619in}}%
\pgfpathlineto{\pgfqpoint{2.733749in}{1.907975in}}%
\pgfpathlineto{\pgfqpoint{2.794619in}{1.923639in}}%
\pgfpathlineto{\pgfqpoint{2.795836in}{1.881098in}}%
\pgfpathlineto{\pgfqpoint{2.855488in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.856705in}{1.856015in}}%
\pgfpathlineto{\pgfqpoint{2.916357in}{1.851989in}}%
\pgfpathlineto{\pgfqpoint{2.917574in}{1.868897in}}%
\pgfpathlineto{\pgfqpoint{2.977226in}{1.848615in}}%
\pgfpathlineto{\pgfqpoint{3.038095in}{1.865204in}}%
\pgfpathlineto{\pgfqpoint{3.098964in}{1.848067in}}%
\pgfpathlineto{\pgfqpoint{3.159833in}{1.823704in}}%
\pgfpathlineto{\pgfqpoint{3.220702in}{1.817241in}}%
\pgfpathlineto{\pgfqpoint{3.281571in}{1.742849in}}%
\pgfpathlineto{\pgfqpoint{3.342441in}{1.756553in}}%
\pgfpathlineto{\pgfqpoint{3.403310in}{1.836933in}}%
\pgfpathlineto{\pgfqpoint{3.464179in}{1.924613in}}%
\pgfpathlineto{\pgfqpoint{3.465396in}{1.957180in}}%
\pgfpathlineto{\pgfqpoint{3.525048in}{1.925286in}}%
\pgfpathlineto{\pgfqpoint{3.526265in}{1.867569in}}%
\pgfpathlineto{\pgfqpoint{3.585917in}{1.801772in}}%
\pgfpathlineto{\pgfqpoint{3.587134in}{1.805776in}}%
\pgfpathlineto{\pgfqpoint{3.587134in}{2.342279in}}%
\pgfpathlineto{\pgfqpoint{3.587134in}{2.342279in}}%
\pgfpathlineto{\pgfqpoint{3.585917in}{2.322724in}}%
\pgfpathlineto{\pgfqpoint{3.526265in}{2.363965in}}%
\pgfpathlineto{\pgfqpoint{3.525048in}{2.414783in}}%
\pgfpathlineto{\pgfqpoint{3.465396in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.464179in}{2.421241in}}%
\pgfpathlineto{\pgfqpoint{3.403310in}{2.327900in}}%
\pgfpathlineto{\pgfqpoint{3.342441in}{2.228380in}}%
\pgfpathlineto{\pgfqpoint{3.281571in}{2.203886in}}%
\pgfpathlineto{\pgfqpoint{3.220702in}{2.262015in}}%
\pgfpathlineto{\pgfqpoint{3.159833in}{2.248850in}}%
\pgfpathlineto{\pgfqpoint{3.098964in}{2.284502in}}%
\pgfpathlineto{\pgfqpoint{3.038095in}{2.300453in}}%
\pgfpathlineto{\pgfqpoint{2.977226in}{2.299431in}}%
\pgfpathlineto{\pgfqpoint{2.917574in}{2.353382in}}%
\pgfpathlineto{\pgfqpoint{2.916357in}{2.328918in}}%
\pgfpathlineto{\pgfqpoint{2.856705in}{2.332965in}}%
\pgfpathlineto{\pgfqpoint{2.855488in}{2.320858in}}%
\pgfpathlineto{\pgfqpoint{2.795836in}{2.310712in}}%
\pgfpathlineto{\pgfqpoint{2.794619in}{2.358487in}}%
\pgfpathlineto{\pgfqpoint{2.733749in}{2.333551in}}%
\pgfpathlineto{\pgfqpoint{2.672880in}{2.324306in}}%
\pgfpathlineto{\pgfqpoint{2.612011in}{2.329951in}}%
\pgfpathlineto{\pgfqpoint{2.551142in}{2.296630in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{2.348291in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{2.375825in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{2.342037in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{2.270460in}}%
\pgfpathlineto{\pgfqpoint{2.248014in}{2.205644in}}%
\pgfpathlineto{\pgfqpoint{2.246797in}{2.184631in}}%
\pgfpathlineto{\pgfqpoint{2.187145in}{2.177781in}}%
\pgfpathlineto{\pgfqpoint{2.185927in}{2.148405in}}%
\pgfpathlineto{\pgfqpoint{2.126276in}{2.109252in}}%
\pgfpathlineto{\pgfqpoint{2.125058in}{2.088424in}}%
\pgfpathlineto{\pgfqpoint{2.064189in}{2.065319in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{2.025308in}}%
\pgfpathlineto{\pgfqpoint{1.942451in}{1.939594in}}%
\pgfpathlineto{\pgfqpoint{1.881582in}{1.888063in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{1.850081in}}%
\pgfpathlineto{\pgfqpoint{1.759844in}{1.749918in}}%
\pgfpathlineto{\pgfqpoint{1.698975in}{1.691395in}}%
\pgfpathlineto{\pgfqpoint{1.638106in}{1.634613in}}%
\pgfpathlineto{\pgfqpoint{1.578454in}{1.550929in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.570840in}}%
\pgfpathlineto{\pgfqpoint{1.517585in}{1.582982in}}%
\pgfpathlineto{\pgfqpoint{1.516367in}{1.519068in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{1.473217in}}%
\pgfpathlineto{\pgfqpoint{1.455498in}{1.441847in}}%
\pgfpathlineto{\pgfqpoint{1.394629in}{1.357480in}}%
\pgfpathlineto{\pgfqpoint{1.333760in}{1.334759in}}%
\pgfpathlineto{\pgfqpoint{1.272891in}{1.321211in}}%
\pgfpathlineto{\pgfqpoint{1.212022in}{1.222833in}}%
\pgfpathlineto{\pgfqpoint{1.151153in}{1.201628in}}%
\pgfpathlineto{\pgfqpoint{1.090284in}{1.169612in}}%
\pgfpathlineto{\pgfqpoint{1.029414in}{1.110344in}}%
\pgfpathlineto{\pgfqpoint{0.968545in}{1.094938in}}%
\pgfpathlineto{\pgfqpoint{0.908894in}{1.052672in}}%
\pgfpathlineto{\pgfqpoint{0.907676in}{1.035888in}}%
\pgfpathlineto{\pgfqpoint{0.848024in}{0.990286in}}%
\pgfpathlineto{\pgfqpoint{0.846807in}{0.960674in}}%
\pgfpathlineto{\pgfqpoint{0.787155in}{0.966338in}}%
\pgfpathlineto{\pgfqpoint{0.785938in}{0.964618in}}%
\pgfpathlineto{\pgfqpoint{0.725069in}{0.958933in}}%
\pgfpathlineto{\pgfqpoint{0.664200in}{1.011726in}}%
\pgfpathlineto{\pgfqpoint{0.664200in}{1.011726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.215228in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665416in}{0.996003in}}%
\pgfpathlineto{\pgfqpoint{0.665416in}{0.848299in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.899031in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{0.875102in}}%
\pgfpathlineto{\pgfqpoint{0.848023in}{0.889243in}}%
\pgfpathlineto{\pgfqpoint{0.908892in}{0.920230in}}%
\pgfpathlineto{\pgfqpoint{0.969761in}{0.953309in}}%
\pgfpathlineto{\pgfqpoint{1.030631in}{0.926871in}}%
\pgfpathlineto{\pgfqpoint{1.091500in}{0.905321in}}%
\pgfpathlineto{\pgfqpoint{1.152369in}{0.914382in}}%
\pgfpathlineto{\pgfqpoint{1.213238in}{0.892478in}}%
\pgfpathlineto{\pgfqpoint{1.274107in}{0.898510in}}%
\pgfpathlineto{\pgfqpoint{1.334976in}{0.872286in}}%
\pgfpathlineto{\pgfqpoint{1.395845in}{0.878152in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{0.870082in}}%
\pgfpathlineto{\pgfqpoint{1.517583in}{0.869952in}}%
\pgfpathlineto{\pgfqpoint{1.578453in}{0.906631in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{0.923221in}}%
\pgfpathlineto{\pgfqpoint{1.700191in}{0.934290in}}%
\pgfpathlineto{\pgfqpoint{1.761060in}{0.930018in}}%
\pgfpathlineto{\pgfqpoint{1.821929in}{0.908755in}}%
\pgfpathlineto{\pgfqpoint{1.882798in}{0.908042in}}%
\pgfpathlineto{\pgfqpoint{1.943667in}{0.903992in}}%
\pgfpathlineto{\pgfqpoint{2.004536in}{0.887575in}}%
\pgfpathlineto{\pgfqpoint{2.065405in}{0.847966in}}%
\pgfpathlineto{\pgfqpoint{2.126275in}{0.837638in}}%
\pgfpathlineto{\pgfqpoint{2.187144in}{0.842849in}}%
\pgfpathlineto{\pgfqpoint{2.248013in}{0.873059in}}%
\pgfpathlineto{\pgfqpoint{2.308882in}{0.904584in}}%
\pgfpathlineto{\pgfqpoint{2.369751in}{0.921685in}}%
\pgfpathlineto{\pgfqpoint{2.430620in}{0.915349in}}%
\pgfpathlineto{\pgfqpoint{2.491489in}{0.905080in}}%
\pgfpathlineto{\pgfqpoint{2.552358in}{0.894519in}}%
\pgfpathlineto{\pgfqpoint{2.613227in}{0.884239in}}%
\pgfpathlineto{\pgfqpoint{2.674097in}{0.878882in}}%
\pgfpathlineto{\pgfqpoint{2.734966in}{0.885434in}}%
\pgfpathlineto{\pgfqpoint{2.795835in}{0.853535in}}%
\pgfpathlineto{\pgfqpoint{2.856704in}{0.841220in}}%
\pgfpathlineto{\pgfqpoint{2.917573in}{0.864581in}}%
\pgfpathlineto{\pgfqpoint{2.978442in}{0.867008in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{0.881175in}}%
\pgfpathlineto{\pgfqpoint{3.100180in}{0.896236in}}%
\pgfpathlineto{\pgfqpoint{3.161049in}{0.862841in}}%
\pgfpathlineto{\pgfqpoint{3.221918in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{3.282788in}{0.820456in}}%
\pgfpathlineto{\pgfqpoint{3.343657in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{3.404526in}{0.849125in}}%
\pgfpathlineto{\pgfqpoint{3.465395in}{0.847114in}}%
\pgfpathlineto{\pgfqpoint{3.526264in}{0.860898in}}%
\pgfpathlineto{\pgfqpoint{3.526264in}{0.942558in}}%
\pgfpathlineto{\pgfqpoint{3.526264in}{0.942558in}}%
\pgfpathlineto{\pgfqpoint{3.465395in}{0.937305in}}%
\pgfpathlineto{\pgfqpoint{3.404526in}{0.937071in}}%
\pgfpathlineto{\pgfqpoint{3.343657in}{0.919170in}}%
\pgfpathlineto{\pgfqpoint{3.282788in}{0.909263in}}%
\pgfpathlineto{\pgfqpoint{3.221918in}{0.914679in}}%
\pgfpathlineto{\pgfqpoint{3.161049in}{0.939077in}}%
\pgfpathlineto{\pgfqpoint{3.100180in}{0.976837in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{0.962402in}}%
\pgfpathlineto{\pgfqpoint{2.978442in}{0.948958in}}%
\pgfpathlineto{\pgfqpoint{2.917573in}{0.946614in}}%
\pgfpathlineto{\pgfqpoint{2.856704in}{0.909101in}}%
\pgfpathlineto{\pgfqpoint{2.795835in}{0.921684in}}%
\pgfpathlineto{\pgfqpoint{2.734966in}{0.958020in}}%
\pgfpathlineto{\pgfqpoint{2.674097in}{0.946925in}}%
\pgfpathlineto{\pgfqpoint{2.613227in}{0.956169in}}%
\pgfpathlineto{\pgfqpoint{2.552358in}{0.964436in}}%
\pgfpathlineto{\pgfqpoint{2.491489in}{0.956362in}}%
\pgfpathlineto{\pgfqpoint{2.430620in}{0.974678in}}%
\pgfpathlineto{\pgfqpoint{2.369751in}{0.970329in}}%
\pgfpathlineto{\pgfqpoint{2.308882in}{0.949933in}}%
\pgfpathlineto{\pgfqpoint{2.248013in}{0.933562in}}%
\pgfpathlineto{\pgfqpoint{2.187144in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{2.126275in}{0.905357in}}%
\pgfpathlineto{\pgfqpoint{2.065405in}{0.908349in}}%
\pgfpathlineto{\pgfqpoint{2.004536in}{0.932874in}}%
\pgfpathlineto{\pgfqpoint{1.943667in}{0.940623in}}%
\pgfpathlineto{\pgfqpoint{1.882798in}{0.951699in}}%
\pgfpathlineto{\pgfqpoint{1.821929in}{0.950346in}}%
\pgfpathlineto{\pgfqpoint{1.761060in}{0.958877in}}%
\pgfpathlineto{\pgfqpoint{1.700191in}{0.956175in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{0.962216in}}%
\pgfpathlineto{\pgfqpoint{1.578453in}{0.941701in}}%
\pgfpathlineto{\pgfqpoint{1.517583in}{0.936201in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{0.934755in}}%
\pgfpathlineto{\pgfqpoint{1.395845in}{0.932398in}}%
\pgfpathlineto{\pgfqpoint{1.334976in}{0.941001in}}%
\pgfpathlineto{\pgfqpoint{1.274107in}{0.947936in}}%
\pgfpathlineto{\pgfqpoint{1.213238in}{0.935739in}}%
\pgfpathlineto{\pgfqpoint{1.152369in}{0.962013in}}%
\pgfpathlineto{\pgfqpoint{1.091500in}{0.942017in}}%
\pgfpathlineto{\pgfqpoint{1.030631in}{0.975612in}}%
\pgfpathlineto{\pgfqpoint{0.969761in}{1.018087in}}%
\pgfpathlineto{\pgfqpoint{0.908892in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.848023in}{0.981727in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{0.973124in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.997837in}}%
\pgfpathlineto{\pgfqpoint{0.665416in}{0.996003in}}%
\pgfpathlineto{\pgfqpoint{0.665416in}{0.996003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603331in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603331in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646786in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646786in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733281in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{0.924811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=0.855366in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{1.589511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=1.520067in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{2.254211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=2.184767in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.215228in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664200in}{0.969285in}}%
\pgfpathlineto{\pgfqpoint{0.725069in}{0.912475in}}%
\pgfpathlineto{\pgfqpoint{0.785938in}{0.914415in}}%
\pgfpathlineto{\pgfqpoint{0.787155in}{0.912936in}}%
\pgfpathlineto{\pgfqpoint{0.846807in}{0.916694in}}%
\pgfpathlineto{\pgfqpoint{0.848024in}{0.955150in}}%
\pgfpathlineto{\pgfqpoint{0.907676in}{0.998017in}}%
\pgfpathlineto{\pgfqpoint{0.908894in}{1.013326in}}%
\pgfpathlineto{\pgfqpoint{0.968545in}{1.044122in}}%
\pgfpathlineto{\pgfqpoint{1.029414in}{1.056336in}}%
\pgfpathlineto{\pgfqpoint{1.090284in}{1.111710in}}%
\pgfpathlineto{\pgfqpoint{1.151153in}{1.124881in}}%
\pgfpathlineto{\pgfqpoint{1.212022in}{1.131502in}}%
\pgfpathlineto{\pgfqpoint{1.272891in}{1.194970in}}%
\pgfpathlineto{\pgfqpoint{1.333760in}{1.187295in}}%
\pgfpathlineto{\pgfqpoint{1.394629in}{1.204418in}}%
\pgfpathlineto{\pgfqpoint{1.455498in}{1.280545in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{1.304563in}}%
\pgfpathlineto{\pgfqpoint{1.516367in}{1.336825in}}%
\pgfpathlineto{\pgfqpoint{1.517585in}{1.371250in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.330153in}}%
\pgfpathlineto{\pgfqpoint{1.578454in}{1.287484in}}%
\pgfpathlineto{\pgfqpoint{1.638106in}{1.354791in}}%
\pgfpathlineto{\pgfqpoint{1.698975in}{1.405965in}}%
\pgfpathlineto{\pgfqpoint{1.759844in}{1.466412in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{1.578496in}}%
\pgfpathlineto{\pgfqpoint{1.881582in}{1.623823in}}%
\pgfpathlineto{\pgfqpoint{1.942451in}{1.680647in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.766047in}}%
\pgfpathlineto{\pgfqpoint{2.064189in}{1.802999in}}%
\pgfpathlineto{\pgfqpoint{2.125058in}{1.821291in}}%
\pgfpathlineto{\pgfqpoint{2.126276in}{1.842576in}}%
\pgfpathlineto{\pgfqpoint{2.185927in}{1.884007in}}%
\pgfpathlineto{\pgfqpoint{2.187145in}{1.926078in}}%
\pgfpathlineto{\pgfqpoint{2.246797in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{2.248014in}{1.971978in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{2.036195in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{2.108833in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{2.150555in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{2.126969in}}%
\pgfpathlineto{\pgfqpoint{2.551142in}{2.082085in}}%
\pgfpathlineto{\pgfqpoint{2.612011in}{2.107703in}}%
\pgfpathlineto{\pgfqpoint{2.672880in}{2.105962in}}%
\pgfpathlineto{\pgfqpoint{2.733749in}{2.120763in}}%
\pgfpathlineto{\pgfqpoint{2.794619in}{2.141063in}}%
\pgfpathlineto{\pgfqpoint{2.795836in}{2.095905in}}%
\pgfpathlineto{\pgfqpoint{2.855488in}{2.094868in}}%
\pgfpathlineto{\pgfqpoint{2.856705in}{2.094490in}}%
\pgfpathlineto{\pgfqpoint{2.916357in}{2.090453in}}%
\pgfpathlineto{\pgfqpoint{2.917574in}{2.111140in}}%
\pgfpathlineto{\pgfqpoint{2.977226in}{2.074023in}}%
\pgfpathlineto{\pgfqpoint{3.038095in}{2.082828in}}%
\pgfpathlineto{\pgfqpoint{3.098964in}{2.066285in}}%
\pgfpathlineto{\pgfqpoint{3.159833in}{2.036277in}}%
\pgfpathlineto{\pgfqpoint{3.220702in}{2.039628in}}%
\pgfpathlineto{\pgfqpoint{3.281571in}{1.973368in}}%
\pgfpathlineto{\pgfqpoint{3.342441in}{1.992467in}}%
\pgfpathlineto{\pgfqpoint{3.403310in}{2.082416in}}%
\pgfpathlineto{\pgfqpoint{3.464179in}{2.172927in}}%
\pgfpathlineto{\pgfqpoint{3.465396in}{2.200497in}}%
\pgfpathlineto{\pgfqpoint{3.525048in}{2.170035in}}%
\pgfpathlineto{\pgfqpoint{3.526265in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.585917in}{2.062248in}}%
\pgfpathlineto{\pgfqpoint{3.587134in}{2.074027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.215228in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665416in}{0.922151in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.948434in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{0.924113in}}%
\pgfpathlineto{\pgfqpoint{0.848023in}{0.935485in}}%
\pgfpathlineto{\pgfqpoint{0.908892in}{0.953711in}}%
\pgfpathlineto{\pgfqpoint{0.969761in}{0.985698in}}%
\pgfpathlineto{\pgfqpoint{1.030631in}{0.951242in}}%
\pgfpathlineto{\pgfqpoint{1.091500in}{0.923669in}}%
\pgfpathlineto{\pgfqpoint{1.152369in}{0.938197in}}%
\pgfpathlineto{\pgfqpoint{1.213238in}{0.914108in}}%
\pgfpathlineto{\pgfqpoint{1.274107in}{0.923223in}}%
\pgfpathlineto{\pgfqpoint{1.334976in}{0.906643in}}%
\pgfpathlineto{\pgfqpoint{1.395845in}{0.905275in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{0.902419in}}%
\pgfpathlineto{\pgfqpoint{1.517583in}{0.903076in}}%
\pgfpathlineto{\pgfqpoint{1.578453in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{0.942719in}}%
\pgfpathlineto{\pgfqpoint{1.700191in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{1.761060in}{0.944447in}}%
\pgfpathlineto{\pgfqpoint{1.821929in}{0.929550in}}%
\pgfpathlineto{\pgfqpoint{1.882798in}{0.929871in}}%
\pgfpathlineto{\pgfqpoint{1.943667in}{0.922308in}}%
\pgfpathlineto{\pgfqpoint{2.004536in}{0.910224in}}%
\pgfpathlineto{\pgfqpoint{2.065405in}{0.878158in}}%
\pgfpathlineto{\pgfqpoint{2.126275in}{0.871498in}}%
\pgfpathlineto{\pgfqpoint{2.187144in}{0.870062in}}%
\pgfpathlineto{\pgfqpoint{2.248013in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{2.308882in}{0.927259in}}%
\pgfpathlineto{\pgfqpoint{2.369751in}{0.946007in}}%
\pgfpathlineto{\pgfqpoint{2.430620in}{0.945013in}}%
\pgfpathlineto{\pgfqpoint{2.491489in}{0.930721in}}%
\pgfpathlineto{\pgfqpoint{2.552358in}{0.929477in}}%
\pgfpathlineto{\pgfqpoint{2.613227in}{0.920204in}}%
\pgfpathlineto{\pgfqpoint{2.674097in}{0.912903in}}%
\pgfpathlineto{\pgfqpoint{2.734966in}{0.921727in}}%
\pgfpathlineto{\pgfqpoint{2.795835in}{0.887609in}}%
\pgfpathlineto{\pgfqpoint{2.856704in}{0.875161in}}%
\pgfpathlineto{\pgfqpoint{2.917573in}{0.905597in}}%
\pgfpathlineto{\pgfqpoint{2.978442in}{0.907983in}}%
\pgfpathlineto{\pgfqpoint{3.039311in}{0.921789in}}%
\pgfpathlineto{\pgfqpoint{3.100180in}{0.936537in}}%
\pgfpathlineto{\pgfqpoint{3.161049in}{0.900959in}}%
\pgfpathlineto{\pgfqpoint{3.221918in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{3.282788in}{0.864860in}}%
\pgfpathlineto{\pgfqpoint{3.343657in}{0.869638in}}%
\pgfpathlineto{\pgfqpoint{3.404526in}{0.893098in}}%
\pgfpathlineto{\pgfqpoint{3.465395in}{0.892210in}}%
\pgfpathlineto{\pgfqpoint{3.526264in}{0.901728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125667in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:Hopper-Exp:Walker}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/Gym_Experiments/Walker_from_HalfCheetah.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420138in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.420138in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.420138in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420138in}{0.738920in}}{\pgfqpoint{3.313143in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570735in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{0.996672in}}%
\pgfpathlineto{\pgfqpoint{0.583280in}{1.021898in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{1.027855in}}%
\pgfpathlineto{\pgfqpoint{0.697435in}{1.026429in}}%
\pgfpathlineto{\pgfqpoint{0.708725in}{0.995208in}}%
\pgfpathlineto{\pgfqpoint{0.758903in}{0.975834in}}%
\pgfpathlineto{\pgfqpoint{0.760158in}{1.022867in}}%
\pgfpathlineto{\pgfqpoint{0.822881in}{1.041784in}}%
\pgfpathlineto{\pgfqpoint{0.835425in}{1.093026in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.127237in}}%
\pgfpathlineto{\pgfqpoint{0.960871in}{1.131943in}}%
\pgfpathlineto{\pgfqpoint{1.011049in}{1.101195in}}%
\pgfpathlineto{\pgfqpoint{1.072517in}{1.075232in}}%
\pgfpathlineto{\pgfqpoint{1.086316in}{1.036810in}}%
\pgfpathlineto{\pgfqpoint{1.135240in}{1.030387in}}%
\pgfpathlineto{\pgfqpoint{1.136495in}{1.068731in}}%
\pgfpathlineto{\pgfqpoint{1.197963in}{1.117691in}}%
\pgfpathlineto{\pgfqpoint{1.211762in}{1.109595in}}%
\pgfpathlineto{\pgfqpoint{1.260686in}{1.071614in}}%
\pgfpathlineto{\pgfqpoint{1.261940in}{1.059121in}}%
\pgfpathlineto{\pgfqpoint{1.323409in}{1.092884in}}%
\pgfpathlineto{\pgfqpoint{1.337208in}{1.136999in}}%
\pgfpathlineto{\pgfqpoint{1.387386in}{1.199454in}}%
\pgfpathlineto{\pgfqpoint{1.450109in}{1.208633in}}%
\pgfpathlineto{\pgfqpoint{1.463908in}{1.294223in}}%
\pgfpathlineto{\pgfqpoint{1.512831in}{1.211491in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{1.121847in}}%
\pgfpathlineto{\pgfqpoint{1.589353in}{1.111686in}}%
\pgfpathlineto{\pgfqpoint{1.639531in}{1.124654in}}%
\pgfpathlineto{\pgfqpoint{1.714799in}{1.152306in}}%
\pgfpathlineto{\pgfqpoint{1.762468in}{1.213779in}}%
\pgfpathlineto{\pgfqpoint{1.764977in}{1.219283in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.185560in}}%
\pgfpathlineto{\pgfqpoint{1.840244in}{1.170178in}}%
\pgfpathlineto{\pgfqpoint{1.887914in}{1.198223in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{1.145644in}}%
\pgfpathlineto{\pgfqpoint{1.950637in}{1.124086in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{1.107578in}}%
\pgfpathlineto{\pgfqpoint{2.013359in}{1.163357in}}%
\pgfpathlineto{\pgfqpoint{2.015868in}{1.240607in}}%
\pgfpathlineto{\pgfqpoint{2.077337in}{1.234580in}}%
\pgfpathlineto{\pgfqpoint{2.092390in}{1.231249in}}%
\pgfpathlineto{\pgfqpoint{2.140059in}{1.190063in}}%
\pgfpathlineto{\pgfqpoint{2.142568in}{1.115813in}}%
\pgfpathlineto{\pgfqpoint{2.202782in}{1.097902in}}%
\pgfpathlineto{\pgfqpoint{2.217836in}{1.133313in}}%
\pgfpathlineto{\pgfqpoint{2.268014in}{1.179626in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{1.189030in}}%
\pgfpathlineto{\pgfqpoint{2.393459in}{1.161570in}}%
\pgfpathlineto{\pgfqpoint{2.452419in}{1.184752in}}%
\pgfpathlineto{\pgfqpoint{2.468727in}{1.175088in}}%
\pgfpathlineto{\pgfqpoint{2.515142in}{1.214092in}}%
\pgfpathlineto{\pgfqpoint{2.518905in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{2.577864in}{1.287795in}}%
\pgfpathlineto{\pgfqpoint{2.594172in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{2.640587in}{1.369511in}}%
\pgfpathlineto{\pgfqpoint{2.644351in}{1.422263in}}%
\pgfpathlineto{\pgfqpoint{2.703310in}{1.414971in}}%
\pgfpathlineto{\pgfqpoint{2.720872in}{1.392833in}}%
\pgfpathlineto{\pgfqpoint{2.767287in}{1.362531in}}%
\pgfpathlineto{\pgfqpoint{2.771051in}{1.308570in}}%
\pgfpathlineto{\pgfqpoint{2.830010in}{1.356365in}}%
\pgfpathlineto{\pgfqpoint{2.846318in}{1.414979in}}%
\pgfpathlineto{\pgfqpoint{2.892733in}{1.448610in}}%
\pgfpathlineto{\pgfqpoint{2.896496in}{1.496053in}}%
\pgfpathlineto{\pgfqpoint{2.971764in}{1.451222in}}%
\pgfpathlineto{\pgfqpoint{3.021942in}{1.411253in}}%
\pgfpathlineto{\pgfqpoint{3.097209in}{1.418645in}}%
\pgfpathlineto{\pgfqpoint{3.142370in}{1.465652in}}%
\pgfpathlineto{\pgfqpoint{3.147387in}{1.539695in}}%
\pgfpathlineto{\pgfqpoint{3.205092in}{1.602026in}}%
\pgfpathlineto{\pgfqpoint{3.222655in}{1.658693in}}%
\pgfpathlineto{\pgfqpoint{3.267815in}{1.741555in}}%
\pgfpathlineto{\pgfqpoint{3.272833in}{1.746520in}}%
\pgfpathlineto{\pgfqpoint{3.330538in}{1.748215in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{1.751234in}}%
\pgfpathlineto{\pgfqpoint{3.393261in}{1.697818in}}%
\pgfpathlineto{\pgfqpoint{3.399533in}{1.653289in}}%
\pgfpathlineto{\pgfqpoint{3.457238in}{1.555975in}}%
\pgfpathlineto{\pgfqpoint{3.474800in}{1.445334in}}%
\pgfpathlineto{\pgfqpoint{3.519961in}{1.421468in}}%
\pgfpathlineto{\pgfqpoint{3.524979in}{1.409909in}}%
\pgfpathlineto{\pgfqpoint{3.582684in}{1.460635in}}%
\pgfpathlineto{\pgfqpoint{3.582684in}{1.923815in}}%
\pgfpathlineto{\pgfqpoint{3.582684in}{1.923815in}}%
\pgfpathlineto{\pgfqpoint{3.524979in}{1.901421in}}%
\pgfpathlineto{\pgfqpoint{3.519961in}{1.949344in}}%
\pgfpathlineto{\pgfqpoint{3.474800in}{1.994468in}}%
\pgfpathlineto{\pgfqpoint{3.457238in}{2.157889in}}%
\pgfpathlineto{\pgfqpoint{3.399533in}{2.299038in}}%
\pgfpathlineto{\pgfqpoint{3.393261in}{2.358241in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.330538in}{2.436575in}}%
\pgfpathlineto{\pgfqpoint{3.272833in}{2.417180in}}%
\pgfpathlineto{\pgfqpoint{3.267815in}{2.399010in}}%
\pgfpathlineto{\pgfqpoint{3.222655in}{2.282896in}}%
\pgfpathlineto{\pgfqpoint{3.205092in}{2.164569in}}%
\pgfpathlineto{\pgfqpoint{3.147387in}{2.055873in}}%
\pgfpathlineto{\pgfqpoint{3.142370in}{1.987029in}}%
\pgfpathlineto{\pgfqpoint{3.097209in}{1.963311in}}%
\pgfpathlineto{\pgfqpoint{3.021942in}{1.993365in}}%
\pgfpathlineto{\pgfqpoint{2.971764in}{2.069618in}}%
\pgfpathlineto{\pgfqpoint{2.896496in}{2.116239in}}%
\pgfpathlineto{\pgfqpoint{2.892733in}{2.024630in}}%
\pgfpathlineto{\pgfqpoint{2.846318in}{1.948682in}}%
\pgfpathlineto{\pgfqpoint{2.830010in}{1.863305in}}%
\pgfpathlineto{\pgfqpoint{2.771051in}{1.796233in}}%
\pgfpathlineto{\pgfqpoint{2.767287in}{1.839003in}}%
\pgfpathlineto{\pgfqpoint{2.720872in}{1.887698in}}%
\pgfpathlineto{\pgfqpoint{2.703310in}{1.954564in}}%
\pgfpathlineto{\pgfqpoint{2.644351in}{2.017134in}}%
\pgfpathlineto{\pgfqpoint{2.640587in}{2.024741in}}%
\pgfpathlineto{\pgfqpoint{2.594172in}{2.016240in}}%
\pgfpathlineto{\pgfqpoint{2.577864in}{1.994297in}}%
\pgfpathlineto{\pgfqpoint{2.518905in}{1.963708in}}%
\pgfpathlineto{\pgfqpoint{2.515142in}{1.926795in}}%
\pgfpathlineto{\pgfqpoint{2.468727in}{1.898168in}}%
\pgfpathlineto{\pgfqpoint{2.452419in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.393459in}{1.820237in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{1.835914in}}%
\pgfpathlineto{\pgfqpoint{2.268014in}{1.808345in}}%
\pgfpathlineto{\pgfqpoint{2.217836in}{1.732798in}}%
\pgfpathlineto{\pgfqpoint{2.202782in}{1.659523in}}%
\pgfpathlineto{\pgfqpoint{2.142568in}{1.644500in}}%
\pgfpathlineto{\pgfqpoint{2.140059in}{1.711013in}}%
\pgfpathlineto{\pgfqpoint{2.092390in}{1.769317in}}%
\pgfpathlineto{\pgfqpoint{2.077337in}{1.819775in}}%
\pgfpathlineto{\pgfqpoint{2.015868in}{1.860866in}}%
\pgfpathlineto{\pgfqpoint{2.013359in}{1.748699in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{1.655798in}}%
\pgfpathlineto{\pgfqpoint{1.950637in}{1.639705in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{1.623846in}}%
\pgfpathlineto{\pgfqpoint{1.887914in}{1.687447in}}%
\pgfpathlineto{\pgfqpoint{1.840244in}{1.673013in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.617335in}}%
\pgfpathlineto{\pgfqpoint{1.764977in}{1.605882in}}%
\pgfpathlineto{\pgfqpoint{1.762468in}{1.572074in}}%
\pgfpathlineto{\pgfqpoint{1.714799in}{1.492612in}}%
\pgfpathlineto{\pgfqpoint{1.639531in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{1.589353in}{1.438807in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{1.512831in}{1.416323in}}%
\pgfpathlineto{\pgfqpoint{1.463908in}{1.444565in}}%
\pgfpathlineto{\pgfqpoint{1.450109in}{1.347782in}}%
\pgfpathlineto{\pgfqpoint{1.387386in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{1.337208in}{1.264043in}}%
\pgfpathlineto{\pgfqpoint{1.323409in}{1.216259in}}%
\pgfpathlineto{\pgfqpoint{1.261940in}{1.198995in}}%
\pgfpathlineto{\pgfqpoint{1.260686in}{1.229340in}}%
\pgfpathlineto{\pgfqpoint{1.211762in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{1.197963in}{1.283420in}}%
\pgfpathlineto{\pgfqpoint{1.136495in}{1.235185in}}%
\pgfpathlineto{\pgfqpoint{1.135240in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{1.086316in}{1.182057in}}%
\pgfpathlineto{\pgfqpoint{1.072517in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{1.011049in}{1.188295in}}%
\pgfpathlineto{\pgfqpoint{0.960871in}{1.210569in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.213190in}}%
\pgfpathlineto{\pgfqpoint{0.835425in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{0.822881in}{1.116928in}}%
\pgfpathlineto{\pgfqpoint{0.760158in}{1.067669in}}%
\pgfpathlineto{\pgfqpoint{0.758903in}{1.032301in}}%
\pgfpathlineto{\pgfqpoint{0.708725in}{1.081319in}}%
\pgfpathlineto{\pgfqpoint{0.697435in}{1.126917in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{1.101891in}}%
\pgfpathlineto{\pgfqpoint{0.583280in}{1.087199in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{0.570735in}{1.123262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420138in}{0.738920in}}{\pgfqpoint{3.313143in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571988in}{0.954249in}}%
\pgfpathlineto{\pgfqpoint{0.571988in}{0.892341in}}%
\pgfpathlineto{\pgfqpoint{0.634711in}{0.940074in}}%
\pgfpathlineto{\pgfqpoint{0.697434in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{0.760157in}{0.947032in}}%
\pgfpathlineto{\pgfqpoint{0.822879in}{0.942152in}}%
\pgfpathlineto{\pgfqpoint{0.885602in}{0.937763in}}%
\pgfpathlineto{\pgfqpoint{0.948325in}{0.933269in}}%
\pgfpathlineto{\pgfqpoint{1.011048in}{0.967879in}}%
\pgfpathlineto{\pgfqpoint{1.073771in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{1.136493in}{0.924328in}}%
\pgfpathlineto{\pgfqpoint{1.199216in}{0.900142in}}%
\pgfpathlineto{\pgfqpoint{1.261939in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{1.324662in}{0.943482in}}%
\pgfpathlineto{\pgfqpoint{1.387385in}{0.964236in}}%
\pgfpathlineto{\pgfqpoint{1.450107in}{0.971410in}}%
\pgfpathlineto{\pgfqpoint{1.512830in}{0.940767in}}%
\pgfpathlineto{\pgfqpoint{1.575553in}{0.920387in}}%
\pgfpathlineto{\pgfqpoint{1.638276in}{0.903809in}}%
\pgfpathlineto{\pgfqpoint{1.700999in}{0.842866in}}%
\pgfpathlineto{\pgfqpoint{1.763721in}{0.838299in}}%
\pgfpathlineto{\pgfqpoint{1.826444in}{0.839611in}}%
\pgfpathlineto{\pgfqpoint{1.889167in}{0.862375in}}%
\pgfpathlineto{\pgfqpoint{1.951890in}{0.889736in}}%
\pgfpathlineto{\pgfqpoint{2.014613in}{0.907630in}}%
\pgfpathlineto{\pgfqpoint{2.077335in}{0.918739in}}%
\pgfpathlineto{\pgfqpoint{2.140058in}{0.876734in}}%
\pgfpathlineto{\pgfqpoint{2.202781in}{0.848093in}}%
\pgfpathlineto{\pgfqpoint{2.265504in}{0.850559in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{0.830060in}}%
\pgfpathlineto{\pgfqpoint{2.390949in}{0.853808in}}%
\pgfpathlineto{\pgfqpoint{2.453672in}{0.843404in}}%
\pgfpathlineto{\pgfqpoint{2.516395in}{0.825330in}}%
\pgfpathlineto{\pgfqpoint{2.579118in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{2.641840in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.704563in}{0.833960in}}%
\pgfpathlineto{\pgfqpoint{2.767286in}{0.835376in}}%
\pgfpathlineto{\pgfqpoint{2.830009in}{0.906487in}}%
\pgfpathlineto{\pgfqpoint{2.892732in}{0.923114in}}%
\pgfpathlineto{\pgfqpoint{2.955454in}{0.938134in}}%
\pgfpathlineto{\pgfqpoint{3.018177in}{0.967648in}}%
\pgfpathlineto{\pgfqpoint{3.080900in}{0.951019in}}%
\pgfpathlineto{\pgfqpoint{3.143623in}{0.967940in}}%
\pgfpathlineto{\pgfqpoint{3.206346in}{0.974401in}}%
\pgfpathlineto{\pgfqpoint{3.269068in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{3.331791in}{0.976839in}}%
\pgfpathlineto{\pgfqpoint{3.394514in}{0.975190in}}%
\pgfpathlineto{\pgfqpoint{3.457237in}{0.963897in}}%
\pgfpathlineto{\pgfqpoint{3.519960in}{0.959648in}}%
\pgfpathlineto{\pgfqpoint{3.519960in}{1.192760in}}%
\pgfpathlineto{\pgfqpoint{3.519960in}{1.192760in}}%
\pgfpathlineto{\pgfqpoint{3.457237in}{1.193428in}}%
\pgfpathlineto{\pgfqpoint{3.394514in}{1.202065in}}%
\pgfpathlineto{\pgfqpoint{3.331791in}{1.221857in}}%
\pgfpathlineto{\pgfqpoint{3.269068in}{1.200455in}}%
\pgfpathlineto{\pgfqpoint{3.206346in}{1.235547in}}%
\pgfpathlineto{\pgfqpoint{3.143623in}{1.234994in}}%
\pgfpathlineto{\pgfqpoint{3.080900in}{1.217649in}}%
\pgfpathlineto{\pgfqpoint{3.018177in}{1.231833in}}%
\pgfpathlineto{\pgfqpoint{2.955454in}{1.196746in}}%
\pgfpathlineto{\pgfqpoint{2.892732in}{1.176515in}}%
\pgfpathlineto{\pgfqpoint{2.830009in}{1.151012in}}%
\pgfpathlineto{\pgfqpoint{2.767286in}{1.088604in}}%
\pgfpathlineto{\pgfqpoint{2.704563in}{1.083701in}}%
\pgfpathlineto{\pgfqpoint{2.641840in}{1.076673in}}%
\pgfpathlineto{\pgfqpoint{2.579118in}{1.060280in}}%
\pgfpathlineto{\pgfqpoint{2.516395in}{1.062335in}}%
\pgfpathlineto{\pgfqpoint{2.453672in}{1.071932in}}%
\pgfpathlineto{\pgfqpoint{2.390949in}{1.082484in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{1.056583in}}%
\pgfpathlineto{\pgfqpoint{2.265504in}{1.059131in}}%
\pgfpathlineto{\pgfqpoint{2.202781in}{1.062343in}}%
\pgfpathlineto{\pgfqpoint{2.140058in}{1.084092in}}%
\pgfpathlineto{\pgfqpoint{2.077335in}{1.113066in}}%
\pgfpathlineto{\pgfqpoint{2.014613in}{1.093078in}}%
\pgfpathlineto{\pgfqpoint{1.951890in}{1.072267in}}%
\pgfpathlineto{\pgfqpoint{1.889167in}{1.041576in}}%
\pgfpathlineto{\pgfqpoint{1.826444in}{1.021816in}}%
\pgfpathlineto{\pgfqpoint{1.763721in}{1.006889in}}%
\pgfpathlineto{\pgfqpoint{1.700999in}{0.988699in}}%
\pgfpathlineto{\pgfqpoint{1.638276in}{1.019292in}}%
\pgfpathlineto{\pgfqpoint{1.575553in}{1.028196in}}%
\pgfpathlineto{\pgfqpoint{1.512830in}{1.022857in}}%
\pgfpathlineto{\pgfqpoint{1.450107in}{1.039282in}}%
\pgfpathlineto{\pgfqpoint{1.387385in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{1.324662in}{1.003552in}}%
\pgfpathlineto{\pgfqpoint{1.261939in}{1.009202in}}%
\pgfpathlineto{\pgfqpoint{1.199216in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{1.136493in}{0.968978in}}%
\pgfpathlineto{\pgfqpoint{1.073771in}{1.004036in}}%
\pgfpathlineto{\pgfqpoint{1.011048in}{1.003719in}}%
\pgfpathlineto{\pgfqpoint{0.948325in}{0.983543in}}%
\pgfpathlineto{\pgfqpoint{0.885602in}{1.007930in}}%
\pgfpathlineto{\pgfqpoint{0.822879in}{1.015719in}}%
\pgfpathlineto{\pgfqpoint{0.760157in}{1.003776in}}%
\pgfpathlineto{\pgfqpoint{0.697434in}{0.993306in}}%
\pgfpathlineto{\pgfqpoint{0.634711in}{0.980025in}}%
\pgfpathlineto{\pgfqpoint{0.571988in}{0.954249in}}%
\pgfpathlineto{\pgfqpoint{0.571988in}{0.954249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508012in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508012in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644152in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.644152in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733281in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420138in}{0.915868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.846424in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420138in}{1.538031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.468587in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420138in}{2.160194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=2.090750in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420138in}{0.738920in}}{\pgfqpoint{3.313143in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570735in}{1.059967in}}%
\pgfpathlineto{\pgfqpoint{0.583280in}{1.054549in}}%
\pgfpathlineto{\pgfqpoint{0.633458in}{1.064873in}}%
\pgfpathlineto{\pgfqpoint{0.697435in}{1.076673in}}%
\pgfpathlineto{\pgfqpoint{0.708725in}{1.038263in}}%
\pgfpathlineto{\pgfqpoint{0.758903in}{1.004068in}}%
\pgfpathlineto{\pgfqpoint{0.760158in}{1.045268in}}%
\pgfpathlineto{\pgfqpoint{0.822881in}{1.079356in}}%
\pgfpathlineto{\pgfqpoint{0.835425in}{1.139788in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.170213in}}%
\pgfpathlineto{\pgfqpoint{0.960871in}{1.171256in}}%
\pgfpathlineto{\pgfqpoint{1.011049in}{1.144745in}}%
\pgfpathlineto{\pgfqpoint{1.072517in}{1.131423in}}%
\pgfpathlineto{\pgfqpoint{1.086316in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{1.135240in}{1.115040in}}%
\pgfpathlineto{\pgfqpoint{1.136495in}{1.151958in}}%
\pgfpathlineto{\pgfqpoint{1.197963in}{1.200555in}}%
\pgfpathlineto{\pgfqpoint{1.211762in}{1.197575in}}%
\pgfpathlineto{\pgfqpoint{1.260686in}{1.150477in}}%
\pgfpathlineto{\pgfqpoint{1.261940in}{1.129058in}}%
\pgfpathlineto{\pgfqpoint{1.323409in}{1.154571in}}%
\pgfpathlineto{\pgfqpoint{1.337208in}{1.200521in}}%
\pgfpathlineto{\pgfqpoint{1.387386in}{1.272541in}}%
\pgfpathlineto{\pgfqpoint{1.450109in}{1.278208in}}%
\pgfpathlineto{\pgfqpoint{1.463908in}{1.369394in}}%
\pgfpathlineto{\pgfqpoint{1.512831in}{1.313907in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{1.267496in}}%
\pgfpathlineto{\pgfqpoint{1.589353in}{1.275247in}}%
\pgfpathlineto{\pgfqpoint{1.639531in}{1.293225in}}%
\pgfpathlineto{\pgfqpoint{1.714799in}{1.322459in}}%
\pgfpathlineto{\pgfqpoint{1.762468in}{1.392927in}}%
\pgfpathlineto{\pgfqpoint{1.764977in}{1.412583in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.401447in}}%
\pgfpathlineto{\pgfqpoint{1.840244in}{1.421596in}}%
\pgfpathlineto{\pgfqpoint{1.887914in}{1.442835in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{1.384745in}}%
\pgfpathlineto{\pgfqpoint{1.950637in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{1.965690in}{1.381688in}}%
\pgfpathlineto{\pgfqpoint{2.013359in}{1.456028in}}%
\pgfpathlineto{\pgfqpoint{2.015868in}{1.550736in}}%
\pgfpathlineto{\pgfqpoint{2.077337in}{1.527177in}}%
\pgfpathlineto{\pgfqpoint{2.092390in}{1.500283in}}%
\pgfpathlineto{\pgfqpoint{2.140059in}{1.450538in}}%
\pgfpathlineto{\pgfqpoint{2.142568in}{1.380157in}}%
\pgfpathlineto{\pgfqpoint{2.202782in}{1.378713in}}%
\pgfpathlineto{\pgfqpoint{2.217836in}{1.433056in}}%
\pgfpathlineto{\pgfqpoint{2.268014in}{1.493986in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{1.512472in}}%
\pgfpathlineto{\pgfqpoint{2.393459in}{1.490903in}}%
\pgfpathlineto{\pgfqpoint{2.452419in}{1.532230in}}%
\pgfpathlineto{\pgfqpoint{2.468727in}{1.536628in}}%
\pgfpathlineto{\pgfqpoint{2.515142in}{1.570443in}}%
\pgfpathlineto{\pgfqpoint{2.518905in}{1.604540in}}%
\pgfpathlineto{\pgfqpoint{2.577864in}{1.641046in}}%
\pgfpathlineto{\pgfqpoint{2.594172in}{1.673113in}}%
\pgfpathlineto{\pgfqpoint{2.640587in}{1.697126in}}%
\pgfpathlineto{\pgfqpoint{2.644351in}{1.719698in}}%
\pgfpathlineto{\pgfqpoint{2.703310in}{1.684768in}}%
\pgfpathlineto{\pgfqpoint{2.720872in}{1.640266in}}%
\pgfpathlineto{\pgfqpoint{2.767287in}{1.600767in}}%
\pgfpathlineto{\pgfqpoint{2.771051in}{1.552402in}}%
\pgfpathlineto{\pgfqpoint{2.830010in}{1.609835in}}%
\pgfpathlineto{\pgfqpoint{2.846318in}{1.681831in}}%
\pgfpathlineto{\pgfqpoint{2.892733in}{1.736620in}}%
\pgfpathlineto{\pgfqpoint{2.896496in}{1.806146in}}%
\pgfpathlineto{\pgfqpoint{2.971764in}{1.760420in}}%
\pgfpathlineto{\pgfqpoint{3.021942in}{1.702309in}}%
\pgfpathlineto{\pgfqpoint{3.097209in}{1.690978in}}%
\pgfpathlineto{\pgfqpoint{3.142370in}{1.726341in}}%
\pgfpathlineto{\pgfqpoint{3.147387in}{1.797784in}}%
\pgfpathlineto{\pgfqpoint{3.205092in}{1.883298in}}%
\pgfpathlineto{\pgfqpoint{3.222655in}{1.970794in}}%
\pgfpathlineto{\pgfqpoint{3.267815in}{2.070283in}}%
\pgfpathlineto{\pgfqpoint{3.272833in}{2.081850in}}%
\pgfpathlineto{\pgfqpoint{3.330538in}{2.092395in}}%
\pgfpathlineto{\pgfqpoint{3.349355in}{2.097524in}}%
\pgfpathlineto{\pgfqpoint{3.393261in}{2.028030in}}%
\pgfpathlineto{\pgfqpoint{3.399533in}{1.976163in}}%
\pgfpathlineto{\pgfqpoint{3.457238in}{1.856932in}}%
\pgfpathlineto{\pgfqpoint{3.474800in}{1.719901in}}%
\pgfpathlineto{\pgfqpoint{3.519961in}{1.685406in}}%
\pgfpathlineto{\pgfqpoint{3.524979in}{1.655665in}}%
\pgfpathlineto{\pgfqpoint{3.582684in}{1.692225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420138in}{0.738920in}}{\pgfqpoint{3.313143in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571988in}{0.923295in}}%
\pgfpathlineto{\pgfqpoint{0.634711in}{0.960050in}}%
\pgfpathlineto{\pgfqpoint{0.697434in}{0.970132in}}%
\pgfpathlineto{\pgfqpoint{0.760157in}{0.975404in}}%
\pgfpathlineto{\pgfqpoint{0.822879in}{0.978935in}}%
\pgfpathlineto{\pgfqpoint{0.885602in}{0.972846in}}%
\pgfpathlineto{\pgfqpoint{0.948325in}{0.958406in}}%
\pgfpathlineto{\pgfqpoint{1.011048in}{0.985799in}}%
\pgfpathlineto{\pgfqpoint{1.073771in}{0.991030in}}%
\pgfpathlineto{\pgfqpoint{1.136493in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{1.199216in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{1.261939in}{0.977812in}}%
\pgfpathlineto{\pgfqpoint{1.324662in}{0.973517in}}%
\pgfpathlineto{\pgfqpoint{1.387385in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{1.450107in}{1.005346in}}%
\pgfpathlineto{\pgfqpoint{1.512830in}{0.981812in}}%
\pgfpathlineto{\pgfqpoint{1.575553in}{0.974292in}}%
\pgfpathlineto{\pgfqpoint{1.638276in}{0.961550in}}%
\pgfpathlineto{\pgfqpoint{1.700999in}{0.915783in}}%
\pgfpathlineto{\pgfqpoint{1.763721in}{0.922594in}}%
\pgfpathlineto{\pgfqpoint{1.826444in}{0.930714in}}%
\pgfpathlineto{\pgfqpoint{1.889167in}{0.951976in}}%
\pgfpathlineto{\pgfqpoint{1.951890in}{0.981002in}}%
\pgfpathlineto{\pgfqpoint{2.014613in}{1.000354in}}%
\pgfpathlineto{\pgfqpoint{2.077335in}{1.015903in}}%
\pgfpathlineto{\pgfqpoint{2.140058in}{0.980413in}}%
\pgfpathlineto{\pgfqpoint{2.202781in}{0.955218in}}%
\pgfpathlineto{\pgfqpoint{2.265504in}{0.954845in}}%
\pgfpathlineto{\pgfqpoint{2.328227in}{0.943321in}}%
\pgfpathlineto{\pgfqpoint{2.390949in}{0.968146in}}%
\pgfpathlineto{\pgfqpoint{2.453672in}{0.957668in}}%
\pgfpathlineto{\pgfqpoint{2.516395in}{0.943833in}}%
\pgfpathlineto{\pgfqpoint{2.579118in}{0.940193in}}%
\pgfpathlineto{\pgfqpoint{2.641840in}{0.954417in}}%
\pgfpathlineto{\pgfqpoint{2.704563in}{0.958830in}}%
\pgfpathlineto{\pgfqpoint{2.767286in}{0.961990in}}%
\pgfpathlineto{\pgfqpoint{2.830009in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{2.892732in}{1.049815in}}%
\pgfpathlineto{\pgfqpoint{2.955454in}{1.067440in}}%
\pgfpathlineto{\pgfqpoint{3.018177in}{1.099740in}}%
\pgfpathlineto{\pgfqpoint{3.080900in}{1.084334in}}%
\pgfpathlineto{\pgfqpoint{3.143623in}{1.101467in}}%
\pgfpathlineto{\pgfqpoint{3.206346in}{1.104974in}}%
\pgfpathlineto{\pgfqpoint{3.269068in}{1.078539in}}%
\pgfpathlineto{\pgfqpoint{3.331791in}{1.099348in}}%
\pgfpathlineto{\pgfqpoint{3.394514in}{1.088627in}}%
\pgfpathlineto{\pgfqpoint{3.457237in}{1.078662in}}%
\pgfpathlineto{\pgfqpoint{3.519960in}{1.076204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420138in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.420138in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420138in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.733281in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076709in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:Walker-Exp:HalfCheetah}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/XIRL_Experiments/gripper_from_longstick.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751386in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{4.775000in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{4.775000in}{4.525000in}}%
\pgfpathlineto{\pgfqpoint{0.751386in}{4.525000in}}%
\pgfpathlineto{\pgfqpoint{0.751386in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751386in}{0.738920in}}{\pgfqpoint{4.023614in}{3.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934278in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{0.934278in}{0.911015in}}%
\pgfpathlineto{\pgfqpoint{0.990552in}{1.069490in}}%
\pgfpathlineto{\pgfqpoint{1.046826in}{1.202104in}}%
\pgfpathlineto{\pgfqpoint{1.103100in}{1.160365in}}%
\pgfpathlineto{\pgfqpoint{1.159375in}{1.061696in}}%
\pgfpathlineto{\pgfqpoint{1.215649in}{1.094423in}}%
\pgfpathlineto{\pgfqpoint{1.271923in}{1.109902in}}%
\pgfpathlineto{\pgfqpoint{1.328198in}{1.171181in}}%
\pgfpathlineto{\pgfqpoint{1.384472in}{1.293309in}}%
\pgfpathlineto{\pgfqpoint{1.440746in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{1.497021in}{1.626101in}}%
\pgfpathlineto{\pgfqpoint{1.553295in}{1.708905in}}%
\pgfpathlineto{\pgfqpoint{1.609569in}{1.752891in}}%
\pgfpathlineto{\pgfqpoint{1.665844in}{1.785013in}}%
\pgfpathlineto{\pgfqpoint{1.722118in}{1.881090in}}%
\pgfpathlineto{\pgfqpoint{1.778392in}{1.929201in}}%
\pgfpathlineto{\pgfqpoint{1.834667in}{2.014657in}}%
\pgfpathlineto{\pgfqpoint{1.890941in}{2.021532in}}%
\pgfpathlineto{\pgfqpoint{1.947215in}{2.061767in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{2.093890in}}%
\pgfpathlineto{\pgfqpoint{2.059764in}{2.143666in}}%
\pgfpathlineto{\pgfqpoint{2.116038in}{2.241932in}}%
\pgfpathlineto{\pgfqpoint{2.172313in}{2.253884in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{2.369242in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{2.362314in}}%
\pgfpathlineto{\pgfqpoint{2.341136in}{2.402616in}}%
\pgfpathlineto{\pgfqpoint{2.397410in}{2.384518in}}%
\pgfpathlineto{\pgfqpoint{2.453684in}{2.412292in}}%
\pgfpathlineto{\pgfqpoint{2.509959in}{2.464995in}}%
\pgfpathlineto{\pgfqpoint{2.566233in}{2.423439in}}%
\pgfpathlineto{\pgfqpoint{2.622507in}{2.390658in}}%
\pgfpathlineto{\pgfqpoint{2.678782in}{2.404058in}}%
\pgfpathlineto{\pgfqpoint{2.735056in}{2.496955in}}%
\pgfpathlineto{\pgfqpoint{2.791330in}{2.561867in}}%
\pgfpathlineto{\pgfqpoint{2.847604in}{2.536346in}}%
\pgfpathlineto{\pgfqpoint{2.903879in}{2.451612in}}%
\pgfpathlineto{\pgfqpoint{2.960153in}{2.438987in}}%
\pgfpathlineto{\pgfqpoint{3.016427in}{2.450350in}}%
\pgfpathlineto{\pgfqpoint{3.072702in}{2.548304in}}%
\pgfpathlineto{\pgfqpoint{3.128976in}{2.593992in}}%
\pgfpathlineto{\pgfqpoint{3.185250in}{2.620751in}}%
\pgfpathlineto{\pgfqpoint{3.241525in}{2.544926in}}%
\pgfpathlineto{\pgfqpoint{3.297799in}{2.544420in}}%
\pgfpathlineto{\pgfqpoint{3.354073in}{2.578603in}}%
\pgfpathlineto{\pgfqpoint{3.410348in}{2.566701in}}%
\pgfpathlineto{\pgfqpoint{3.466622in}{2.541470in}}%
\pgfpathlineto{\pgfqpoint{3.522896in}{2.516280in}}%
\pgfpathlineto{\pgfqpoint{3.579171in}{2.593691in}}%
\pgfpathlineto{\pgfqpoint{3.635445in}{2.637650in}}%
\pgfpathlineto{\pgfqpoint{3.691719in}{2.669790in}}%
\pgfpathlineto{\pgfqpoint{3.747994in}{2.748207in}}%
\pgfpathlineto{\pgfqpoint{3.804268in}{2.772239in}}%
\pgfpathlineto{\pgfqpoint{3.860542in}{2.734170in}}%
\pgfpathlineto{\pgfqpoint{3.916817in}{2.676376in}}%
\pgfpathlineto{\pgfqpoint{3.973091in}{2.670003in}}%
\pgfpathlineto{\pgfqpoint{4.029365in}{2.724117in}}%
\pgfpathlineto{\pgfqpoint{4.085640in}{2.725771in}}%
\pgfpathlineto{\pgfqpoint{4.141914in}{2.703235in}}%
\pgfpathlineto{\pgfqpoint{4.198188in}{2.715512in}}%
\pgfpathlineto{\pgfqpoint{4.254463in}{2.680945in}}%
\pgfpathlineto{\pgfqpoint{4.310737in}{2.736304in}}%
\pgfpathlineto{\pgfqpoint{4.367011in}{2.743402in}}%
\pgfpathlineto{\pgfqpoint{4.423285in}{2.820815in}}%
\pgfpathlineto{\pgfqpoint{4.479560in}{2.838264in}}%
\pgfpathlineto{\pgfqpoint{4.535834in}{2.901187in}}%
\pgfpathlineto{\pgfqpoint{4.592108in}{2.747655in}}%
\pgfpathlineto{\pgfqpoint{4.592108in}{4.298096in}}%
\pgfpathlineto{\pgfqpoint{4.592108in}{4.298096in}}%
\pgfpathlineto{\pgfqpoint{4.535834in}{4.316128in}}%
\pgfpathlineto{\pgfqpoint{4.479560in}{4.299976in}}%
\pgfpathlineto{\pgfqpoint{4.423285in}{4.297994in}}%
\pgfpathlineto{\pgfqpoint{4.367011in}{4.225014in}}%
\pgfpathlineto{\pgfqpoint{4.310737in}{4.220788in}}%
\pgfpathlineto{\pgfqpoint{4.254463in}{4.278946in}}%
\pgfpathlineto{\pgfqpoint{4.198188in}{4.319107in}}%
\pgfpathlineto{\pgfqpoint{4.141914in}{4.352905in}}%
\pgfpathlineto{\pgfqpoint{4.085640in}{4.259223in}}%
\pgfpathlineto{\pgfqpoint{4.029365in}{4.225004in}}%
\pgfpathlineto{\pgfqpoint{3.973091in}{4.128353in}}%
\pgfpathlineto{\pgfqpoint{3.916817in}{4.098671in}}%
\pgfpathlineto{\pgfqpoint{3.860542in}{4.159354in}}%
\pgfpathlineto{\pgfqpoint{3.804268in}{4.155256in}}%
\pgfpathlineto{\pgfqpoint{3.747994in}{4.154879in}}%
\pgfpathlineto{\pgfqpoint{3.691719in}{4.101736in}}%
\pgfpathlineto{\pgfqpoint{3.635445in}{4.042779in}}%
\pgfpathlineto{\pgfqpoint{3.579171in}{4.010373in}}%
\pgfpathlineto{\pgfqpoint{3.522896in}{3.868220in}}%
\pgfpathlineto{\pgfqpoint{3.466622in}{3.835744in}}%
\pgfpathlineto{\pgfqpoint{3.410348in}{3.751833in}}%
\pgfpathlineto{\pgfqpoint{3.354073in}{3.705696in}}%
\pgfpathlineto{\pgfqpoint{3.297799in}{3.717587in}}%
\pgfpathlineto{\pgfqpoint{3.241525in}{3.683989in}}%
\pgfpathlineto{\pgfqpoint{3.185250in}{3.721123in}}%
\pgfpathlineto{\pgfqpoint{3.128976in}{3.667147in}}%
\pgfpathlineto{\pgfqpoint{3.072702in}{3.653053in}}%
\pgfpathlineto{\pgfqpoint{3.016427in}{3.591389in}}%
\pgfpathlineto{\pgfqpoint{2.960153in}{3.526998in}}%
\pgfpathlineto{\pgfqpoint{2.903879in}{3.451107in}}%
\pgfpathlineto{\pgfqpoint{2.847604in}{3.412006in}}%
\pgfpathlineto{\pgfqpoint{2.791330in}{3.393416in}}%
\pgfpathlineto{\pgfqpoint{2.735056in}{3.368561in}}%
\pgfpathlineto{\pgfqpoint{2.678782in}{3.346887in}}%
\pgfpathlineto{\pgfqpoint{2.622507in}{3.369504in}}%
\pgfpathlineto{\pgfqpoint{2.566233in}{3.307826in}}%
\pgfpathlineto{\pgfqpoint{2.509959in}{3.248759in}}%
\pgfpathlineto{\pgfqpoint{2.453684in}{3.132832in}}%
\pgfpathlineto{\pgfqpoint{2.397410in}{3.119540in}}%
\pgfpathlineto{\pgfqpoint{2.341136in}{3.008911in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{2.783909in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{2.653416in}}%
\pgfpathlineto{\pgfqpoint{2.172313in}{2.509769in}}%
\pgfpathlineto{\pgfqpoint{2.116038in}{2.531799in}}%
\pgfpathlineto{\pgfqpoint{2.059764in}{2.373764in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{2.380392in}}%
\pgfpathlineto{\pgfqpoint{1.947215in}{2.303797in}}%
\pgfpathlineto{\pgfqpoint{1.890941in}{2.218653in}}%
\pgfpathlineto{\pgfqpoint{1.834667in}{2.075955in}}%
\pgfpathlineto{\pgfqpoint{1.778392in}{2.094645in}}%
\pgfpathlineto{\pgfqpoint{1.722118in}{2.109435in}}%
\pgfpathlineto{\pgfqpoint{1.665844in}{2.123164in}}%
\pgfpathlineto{\pgfqpoint{1.609569in}{2.029373in}}%
\pgfpathlineto{\pgfqpoint{1.553295in}{1.944976in}}%
\pgfpathlineto{\pgfqpoint{1.497021in}{1.889496in}}%
\pgfpathlineto{\pgfqpoint{1.440746in}{1.840584in}}%
\pgfpathlineto{\pgfqpoint{1.384472in}{1.750443in}}%
\pgfpathlineto{\pgfqpoint{1.328198in}{1.711787in}}%
\pgfpathlineto{\pgfqpoint{1.271923in}{1.652243in}}%
\pgfpathlineto{\pgfqpoint{1.215649in}{1.621105in}}%
\pgfpathlineto{\pgfqpoint{1.159375in}{1.555961in}}%
\pgfpathlineto{\pgfqpoint{1.103100in}{1.459042in}}%
\pgfpathlineto{\pgfqpoint{1.046826in}{1.413702in}}%
\pgfpathlineto{\pgfqpoint{0.990552in}{1.329920in}}%
\pgfpathlineto{\pgfqpoint{0.934278in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{0.934278in}{1.688553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751386in}{0.738920in}}{\pgfqpoint{4.023614in}{3.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934278in}{1.084229in}}%
\pgfpathlineto{\pgfqpoint{0.934278in}{0.922985in}}%
\pgfpathlineto{\pgfqpoint{0.990552in}{0.940449in}}%
\pgfpathlineto{\pgfqpoint{1.046826in}{1.158945in}}%
\pgfpathlineto{\pgfqpoint{1.103100in}{1.251732in}}%
\pgfpathlineto{\pgfqpoint{1.159375in}{1.353258in}}%
\pgfpathlineto{\pgfqpoint{1.215649in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{1.271923in}{1.542597in}}%
\pgfpathlineto{\pgfqpoint{1.328198in}{1.660515in}}%
\pgfpathlineto{\pgfqpoint{1.384472in}{1.712527in}}%
\pgfpathlineto{\pgfqpoint{1.440746in}{1.836784in}}%
\pgfpathlineto{\pgfqpoint{1.497021in}{1.905632in}}%
\pgfpathlineto{\pgfqpoint{1.553295in}{1.935799in}}%
\pgfpathlineto{\pgfqpoint{1.609569in}{1.950538in}}%
\pgfpathlineto{\pgfqpoint{1.665844in}{1.940087in}}%
\pgfpathlineto{\pgfqpoint{1.722118in}{1.988896in}}%
\pgfpathlineto{\pgfqpoint{1.778392in}{2.053996in}}%
\pgfpathlineto{\pgfqpoint{1.834667in}{2.054108in}}%
\pgfpathlineto{\pgfqpoint{1.890941in}{2.098730in}}%
\pgfpathlineto{\pgfqpoint{1.947215in}{2.156351in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{2.181523in}}%
\pgfpathlineto{\pgfqpoint{2.059764in}{2.182717in}}%
\pgfpathlineto{\pgfqpoint{2.116038in}{2.239821in}}%
\pgfpathlineto{\pgfqpoint{2.172313in}{2.260216in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{2.287767in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{2.293136in}}%
\pgfpathlineto{\pgfqpoint{2.341136in}{2.317983in}}%
\pgfpathlineto{\pgfqpoint{2.397410in}{2.273346in}}%
\pgfpathlineto{\pgfqpoint{2.453684in}{2.322084in}}%
\pgfpathlineto{\pgfqpoint{2.509959in}{2.364968in}}%
\pgfpathlineto{\pgfqpoint{2.566233in}{2.317372in}}%
\pgfpathlineto{\pgfqpoint{2.622507in}{2.281763in}}%
\pgfpathlineto{\pgfqpoint{2.678782in}{2.309444in}}%
\pgfpathlineto{\pgfqpoint{2.735056in}{2.414807in}}%
\pgfpathlineto{\pgfqpoint{2.791330in}{2.393797in}}%
\pgfpathlineto{\pgfqpoint{2.847604in}{2.376759in}}%
\pgfpathlineto{\pgfqpoint{2.903879in}{2.234622in}}%
\pgfpathlineto{\pgfqpoint{2.960153in}{2.203121in}}%
\pgfpathlineto{\pgfqpoint{3.016427in}{2.209691in}}%
\pgfpathlineto{\pgfqpoint{3.072702in}{2.317295in}}%
\pgfpathlineto{\pgfqpoint{3.128976in}{2.390441in}}%
\pgfpathlineto{\pgfqpoint{3.185250in}{2.398546in}}%
\pgfpathlineto{\pgfqpoint{3.241525in}{2.323511in}}%
\pgfpathlineto{\pgfqpoint{3.297799in}{2.334211in}}%
\pgfpathlineto{\pgfqpoint{3.354073in}{2.368607in}}%
\pgfpathlineto{\pgfqpoint{3.410348in}{2.326496in}}%
\pgfpathlineto{\pgfqpoint{3.466622in}{2.252057in}}%
\pgfpathlineto{\pgfqpoint{3.522896in}{2.235010in}}%
\pgfpathlineto{\pgfqpoint{3.579171in}{2.296366in}}%
\pgfpathlineto{\pgfqpoint{3.635445in}{2.309657in}}%
\pgfpathlineto{\pgfqpoint{3.691719in}{2.331421in}}%
\pgfpathlineto{\pgfqpoint{3.747994in}{2.385565in}}%
\pgfpathlineto{\pgfqpoint{3.804268in}{2.451294in}}%
\pgfpathlineto{\pgfqpoint{3.860542in}{2.434887in}}%
\pgfpathlineto{\pgfqpoint{3.916817in}{2.418773in}}%
\pgfpathlineto{\pgfqpoint{3.973091in}{2.412479in}}%
\pgfpathlineto{\pgfqpoint{4.029365in}{2.458230in}}%
\pgfpathlineto{\pgfqpoint{4.085640in}{2.454548in}}%
\pgfpathlineto{\pgfqpoint{4.141914in}{2.430115in}}%
\pgfpathlineto{\pgfqpoint{4.198188in}{2.444894in}}%
\pgfpathlineto{\pgfqpoint{4.254463in}{2.425071in}}%
\pgfpathlineto{\pgfqpoint{4.310737in}{2.486729in}}%
\pgfpathlineto{\pgfqpoint{4.367011in}{2.489222in}}%
\pgfpathlineto{\pgfqpoint{4.423285in}{2.527511in}}%
\pgfpathlineto{\pgfqpoint{4.479560in}{2.474442in}}%
\pgfpathlineto{\pgfqpoint{4.535834in}{2.628942in}}%
\pgfpathlineto{\pgfqpoint{4.592108in}{2.535905in}}%
\pgfpathlineto{\pgfqpoint{4.592108in}{2.859869in}}%
\pgfpathlineto{\pgfqpoint{4.592108in}{2.859869in}}%
\pgfpathlineto{\pgfqpoint{4.535834in}{2.971579in}}%
\pgfpathlineto{\pgfqpoint{4.479560in}{2.668575in}}%
\pgfpathlineto{\pgfqpoint{4.423285in}{2.761846in}}%
\pgfpathlineto{\pgfqpoint{4.367011in}{2.695738in}}%
\pgfpathlineto{\pgfqpoint{4.310737in}{2.685911in}}%
\pgfpathlineto{\pgfqpoint{4.254463in}{2.688702in}}%
\pgfpathlineto{\pgfqpoint{4.198188in}{2.694035in}}%
\pgfpathlineto{\pgfqpoint{4.141914in}{2.691142in}}%
\pgfpathlineto{\pgfqpoint{4.085640in}{2.672133in}}%
\pgfpathlineto{\pgfqpoint{4.029365in}{2.625857in}}%
\pgfpathlineto{\pgfqpoint{3.973091in}{2.608238in}}%
\pgfpathlineto{\pgfqpoint{3.916817in}{2.587191in}}%
\pgfpathlineto{\pgfqpoint{3.860542in}{2.605048in}}%
\pgfpathlineto{\pgfqpoint{3.804268in}{2.623174in}}%
\pgfpathlineto{\pgfqpoint{3.747994in}{2.605709in}}%
\pgfpathlineto{\pgfqpoint{3.691719in}{2.556341in}}%
\pgfpathlineto{\pgfqpoint{3.635445in}{2.595717in}}%
\pgfpathlineto{\pgfqpoint{3.579171in}{2.616768in}}%
\pgfpathlineto{\pgfqpoint{3.522896in}{2.672640in}}%
\pgfpathlineto{\pgfqpoint{3.466622in}{2.604918in}}%
\pgfpathlineto{\pgfqpoint{3.410348in}{2.553733in}}%
\pgfpathlineto{\pgfqpoint{3.354073in}{2.473273in}}%
\pgfpathlineto{\pgfqpoint{3.297799in}{2.465312in}}%
\pgfpathlineto{\pgfqpoint{3.241525in}{2.492184in}}%
\pgfpathlineto{\pgfqpoint{3.185250in}{2.459605in}}%
\pgfpathlineto{\pgfqpoint{3.128976in}{2.451746in}}%
\pgfpathlineto{\pgfqpoint{3.072702in}{2.425186in}}%
\pgfpathlineto{\pgfqpoint{3.016427in}{2.434069in}}%
\pgfpathlineto{\pgfqpoint{2.960153in}{2.436906in}}%
\pgfpathlineto{\pgfqpoint{2.903879in}{2.427398in}}%
\pgfpathlineto{\pgfqpoint{2.847604in}{2.420758in}}%
\pgfpathlineto{\pgfqpoint{2.791330in}{2.482328in}}%
\pgfpathlineto{\pgfqpoint{2.735056in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{2.678782in}{2.461975in}}%
\pgfpathlineto{\pgfqpoint{2.622507in}{2.495113in}}%
\pgfpathlineto{\pgfqpoint{2.566233in}{2.510385in}}%
\pgfpathlineto{\pgfqpoint{2.509959in}{2.481553in}}%
\pgfpathlineto{\pgfqpoint{2.453684in}{2.415538in}}%
\pgfpathlineto{\pgfqpoint{2.397410in}{2.411061in}}%
\pgfpathlineto{\pgfqpoint{2.341136in}{2.340766in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{2.365244in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{2.421315in}}%
\pgfpathlineto{\pgfqpoint{2.172313in}{2.393143in}}%
\pgfpathlineto{\pgfqpoint{2.116038in}{2.379996in}}%
\pgfpathlineto{\pgfqpoint{2.059764in}{2.366064in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{2.338714in}}%
\pgfpathlineto{\pgfqpoint{1.947215in}{2.326010in}}%
\pgfpathlineto{\pgfqpoint{1.890941in}{2.257614in}}%
\pgfpathlineto{\pgfqpoint{1.834667in}{2.211332in}}%
\pgfpathlineto{\pgfqpoint{1.778392in}{2.173892in}}%
\pgfpathlineto{\pgfqpoint{1.722118in}{2.224810in}}%
\pgfpathlineto{\pgfqpoint{1.665844in}{2.246898in}}%
\pgfpathlineto{\pgfqpoint{1.609569in}{2.174959in}}%
\pgfpathlineto{\pgfqpoint{1.553295in}{2.132762in}}%
\pgfpathlineto{\pgfqpoint{1.497021in}{2.055392in}}%
\pgfpathlineto{\pgfqpoint{1.440746in}{1.996873in}}%
\pgfpathlineto{\pgfqpoint{1.384472in}{1.893672in}}%
\pgfpathlineto{\pgfqpoint{1.328198in}{1.849428in}}%
\pgfpathlineto{\pgfqpoint{1.271923in}{1.787658in}}%
\pgfpathlineto{\pgfqpoint{1.215649in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.159375in}{1.662796in}}%
\pgfpathlineto{\pgfqpoint{1.103100in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{1.046826in}{1.429397in}}%
\pgfpathlineto{\pgfqpoint{0.990552in}{1.169139in}}%
\pgfpathlineto{\pgfqpoint{0.934278in}{1.084229in}}%
\pgfpathlineto{\pgfqpoint{0.934278in}{1.084229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878003in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878003in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628327in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628327in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378652in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378652in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128976in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128976in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879300in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879300in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629625in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629625in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763193in,y=0.408365in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.775000in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751386in}{1.405687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=1.336243in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751386in}{2.199964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=2.130520in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751386in}{2.994240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=2.924796in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751386in}{3.788517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=3.719073in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402777in,y=2.631960in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751386in}{0.738920in}}{\pgfqpoint{4.023614in}{3.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934278in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{0.990552in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{1.046826in}{1.307903in}}%
\pgfpathlineto{\pgfqpoint{1.103100in}{1.309704in}}%
\pgfpathlineto{\pgfqpoint{1.159375in}{1.308828in}}%
\pgfpathlineto{\pgfqpoint{1.215649in}{1.357764in}}%
\pgfpathlineto{\pgfqpoint{1.271923in}{1.381073in}}%
\pgfpathlineto{\pgfqpoint{1.328198in}{1.441484in}}%
\pgfpathlineto{\pgfqpoint{1.384472in}{1.521876in}}%
\pgfpathlineto{\pgfqpoint{1.440746in}{1.637301in}}%
\pgfpathlineto{\pgfqpoint{1.497021in}{1.757799in}}%
\pgfpathlineto{\pgfqpoint{1.553295in}{1.826940in}}%
\pgfpathlineto{\pgfqpoint{1.609569in}{1.891132in}}%
\pgfpathlineto{\pgfqpoint{1.665844in}{1.954089in}}%
\pgfpathlineto{\pgfqpoint{1.722118in}{1.995263in}}%
\pgfpathlineto{\pgfqpoint{1.778392in}{2.011923in}}%
\pgfpathlineto{\pgfqpoint{1.834667in}{2.045306in}}%
\pgfpathlineto{\pgfqpoint{1.890941in}{2.120093in}}%
\pgfpathlineto{\pgfqpoint{1.947215in}{2.182782in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{2.237141in}}%
\pgfpathlineto{\pgfqpoint{2.059764in}{2.258715in}}%
\pgfpathlineto{\pgfqpoint{2.116038in}{2.386865in}}%
\pgfpathlineto{\pgfqpoint{2.172313in}{2.381827in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{2.511329in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{2.573112in}}%
\pgfpathlineto{\pgfqpoint{2.341136in}{2.705764in}}%
\pgfpathlineto{\pgfqpoint{2.397410in}{2.752029in}}%
\pgfpathlineto{\pgfqpoint{2.453684in}{2.772562in}}%
\pgfpathlineto{\pgfqpoint{2.509959in}{2.856877in}}%
\pgfpathlineto{\pgfqpoint{2.566233in}{2.865632in}}%
\pgfpathlineto{\pgfqpoint{2.622507in}{2.880081in}}%
\pgfpathlineto{\pgfqpoint{2.678782in}{2.875473in}}%
\pgfpathlineto{\pgfqpoint{2.735056in}{2.932758in}}%
\pgfpathlineto{\pgfqpoint{2.791330in}{2.977641in}}%
\pgfpathlineto{\pgfqpoint{2.847604in}{2.974176in}}%
\pgfpathlineto{\pgfqpoint{2.903879in}{2.951359in}}%
\pgfpathlineto{\pgfqpoint{2.960153in}{2.982993in}}%
\pgfpathlineto{\pgfqpoint{3.016427in}{3.020869in}}%
\pgfpathlineto{\pgfqpoint{3.072702in}{3.100679in}}%
\pgfpathlineto{\pgfqpoint{3.128976in}{3.130570in}}%
\pgfpathlineto{\pgfqpoint{3.185250in}{3.170937in}}%
\pgfpathlineto{\pgfqpoint{3.241525in}{3.114457in}}%
\pgfpathlineto{\pgfqpoint{3.297799in}{3.131003in}}%
\pgfpathlineto{\pgfqpoint{3.354073in}{3.142150in}}%
\pgfpathlineto{\pgfqpoint{3.410348in}{3.159267in}}%
\pgfpathlineto{\pgfqpoint{3.466622in}{3.188607in}}%
\pgfpathlineto{\pgfqpoint{3.522896in}{3.192250in}}%
\pgfpathlineto{\pgfqpoint{3.579171in}{3.302032in}}%
\pgfpathlineto{\pgfqpoint{3.635445in}{3.340214in}}%
\pgfpathlineto{\pgfqpoint{3.691719in}{3.385763in}}%
\pgfpathlineto{\pgfqpoint{3.747994in}{3.451543in}}%
\pgfpathlineto{\pgfqpoint{3.804268in}{3.463748in}}%
\pgfpathlineto{\pgfqpoint{3.860542in}{3.446762in}}%
\pgfpathlineto{\pgfqpoint{3.916817in}{3.387523in}}%
\pgfpathlineto{\pgfqpoint{3.973091in}{3.399178in}}%
\pgfpathlineto{\pgfqpoint{4.029365in}{3.474560in}}%
\pgfpathlineto{\pgfqpoint{4.085640in}{3.492497in}}%
\pgfpathlineto{\pgfqpoint{4.141914in}{3.528070in}}%
\pgfpathlineto{\pgfqpoint{4.198188in}{3.517309in}}%
\pgfpathlineto{\pgfqpoint{4.254463in}{3.479946in}}%
\pgfpathlineto{\pgfqpoint{4.310737in}{3.478546in}}%
\pgfpathlineto{\pgfqpoint{4.367011in}{3.484208in}}%
\pgfpathlineto{\pgfqpoint{4.423285in}{3.559404in}}%
\pgfpathlineto{\pgfqpoint{4.479560in}{3.569120in}}%
\pgfpathlineto{\pgfqpoint{4.535834in}{3.608657in}}%
\pgfpathlineto{\pgfqpoint{4.592108in}{3.522875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751386in}{0.738920in}}{\pgfqpoint{4.023614in}{3.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934278in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{0.990552in}{1.054794in}}%
\pgfpathlineto{\pgfqpoint{1.046826in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.103100in}{1.384302in}}%
\pgfpathlineto{\pgfqpoint{1.159375in}{1.508027in}}%
\pgfpathlineto{\pgfqpoint{1.215649in}{1.605409in}}%
\pgfpathlineto{\pgfqpoint{1.271923in}{1.665128in}}%
\pgfpathlineto{\pgfqpoint{1.328198in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{1.384472in}{1.803099in}}%
\pgfpathlineto{\pgfqpoint{1.440746in}{1.916828in}}%
\pgfpathlineto{\pgfqpoint{1.497021in}{1.980512in}}%
\pgfpathlineto{\pgfqpoint{1.553295in}{2.034280in}}%
\pgfpathlineto{\pgfqpoint{1.609569in}{2.062748in}}%
\pgfpathlineto{\pgfqpoint{1.665844in}{2.093493in}}%
\pgfpathlineto{\pgfqpoint{1.722118in}{2.106853in}}%
\pgfpathlineto{\pgfqpoint{1.778392in}{2.113944in}}%
\pgfpathlineto{\pgfqpoint{1.834667in}{2.132720in}}%
\pgfpathlineto{\pgfqpoint{1.890941in}{2.178172in}}%
\pgfpathlineto{\pgfqpoint{1.947215in}{2.241180in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{2.260119in}}%
\pgfpathlineto{\pgfqpoint{2.059764in}{2.274390in}}%
\pgfpathlineto{\pgfqpoint{2.116038in}{2.309909in}}%
\pgfpathlineto{\pgfqpoint{2.172313in}{2.326680in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{2.354541in}}%
\pgfpathlineto{\pgfqpoint{2.284861in}{2.329190in}}%
\pgfpathlineto{\pgfqpoint{2.341136in}{2.329374in}}%
\pgfpathlineto{\pgfqpoint{2.397410in}{2.342203in}}%
\pgfpathlineto{\pgfqpoint{2.453684in}{2.368811in}}%
\pgfpathlineto{\pgfqpoint{2.509959in}{2.423261in}}%
\pgfpathlineto{\pgfqpoint{2.566233in}{2.413879in}}%
\pgfpathlineto{\pgfqpoint{2.622507in}{2.388438in}}%
\pgfpathlineto{\pgfqpoint{2.678782in}{2.385710in}}%
\pgfpathlineto{\pgfqpoint{2.735056in}{2.427203in}}%
\pgfpathlineto{\pgfqpoint{2.791330in}{2.438063in}}%
\pgfpathlineto{\pgfqpoint{2.847604in}{2.398759in}}%
\pgfpathlineto{\pgfqpoint{2.903879in}{2.331010in}}%
\pgfpathlineto{\pgfqpoint{2.960153in}{2.320013in}}%
\pgfpathlineto{\pgfqpoint{3.016427in}{2.321880in}}%
\pgfpathlineto{\pgfqpoint{3.072702in}{2.371240in}}%
\pgfpathlineto{\pgfqpoint{3.128976in}{2.421094in}}%
\pgfpathlineto{\pgfqpoint{3.185250in}{2.429075in}}%
\pgfpathlineto{\pgfqpoint{3.241525in}{2.407847in}}%
\pgfpathlineto{\pgfqpoint{3.297799in}{2.399762in}}%
\pgfpathlineto{\pgfqpoint{3.354073in}{2.420940in}}%
\pgfpathlineto{\pgfqpoint{3.410348in}{2.440115in}}%
\pgfpathlineto{\pgfqpoint{3.466622in}{2.428487in}}%
\pgfpathlineto{\pgfqpoint{3.522896in}{2.453825in}}%
\pgfpathlineto{\pgfqpoint{3.579171in}{2.456567in}}%
\pgfpathlineto{\pgfqpoint{3.635445in}{2.452687in}}%
\pgfpathlineto{\pgfqpoint{3.691719in}{2.443881in}}%
\pgfpathlineto{\pgfqpoint{3.747994in}{2.495637in}}%
\pgfpathlineto{\pgfqpoint{3.804268in}{2.537234in}}%
\pgfpathlineto{\pgfqpoint{3.860542in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{3.916817in}{2.502982in}}%
\pgfpathlineto{\pgfqpoint{3.973091in}{2.510358in}}%
\pgfpathlineto{\pgfqpoint{4.029365in}{2.542043in}}%
\pgfpathlineto{\pgfqpoint{4.085640in}{2.563341in}}%
\pgfpathlineto{\pgfqpoint{4.141914in}{2.560628in}}%
\pgfpathlineto{\pgfqpoint{4.198188in}{2.569464in}}%
\pgfpathlineto{\pgfqpoint{4.254463in}{2.556886in}}%
\pgfpathlineto{\pgfqpoint{4.310737in}{2.586320in}}%
\pgfpathlineto{\pgfqpoint{4.367011in}{2.592480in}}%
\pgfpathlineto{\pgfqpoint{4.423285in}{2.644679in}}%
\pgfpathlineto{\pgfqpoint{4.479560in}{2.571509in}}%
\pgfpathlineto{\pgfqpoint{4.535834in}{2.800260in}}%
\pgfpathlineto{\pgfqpoint{4.592108in}{2.697887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751386in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.751386in}{4.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751386in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{4.775000in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763193in,y=4.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:gripper-Exp:longstick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286884in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{4.629167in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.670833in}{3.780556in}}{\pgfqpoint{4.670833in}{3.822222in}}%
\pgfpathlineto{\pgfqpoint{4.670833in}{4.379167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.670833in}{4.420833in}}{\pgfqpoint{4.629167in}{4.420833in}}%
\pgfpathlineto{\pgfqpoint{3.286884in}{4.420833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.245217in}{4.420833in}}{\pgfqpoint{3.245217in}{4.379167in}}%
\pgfpathlineto{\pgfqpoint{3.245217in}{3.822222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.245217in}{3.780556in}}{\pgfqpoint{3.286884in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{3.286884in}{3.780556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328550in}{4.264583in}}%
\pgfpathlineto{\pgfqpoint{3.536884in}{4.264583in}}%
\pgfpathlineto{\pgfqpoint{3.745217in}{4.264583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911884in,y=4.191667in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont ours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328550in}{3.975695in}}%
\pgfpathlineto{\pgfqpoint{3.536884in}{3.975695in}}%
\pgfpathlineto{\pgfqpoint{3.745217in}{3.975695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911884in,y=3.902778in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/XIRL_Experiments/longstick_from_gripper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751386in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.608463in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.608463in}{4.525000in}}%
\pgfpathlineto{\pgfqpoint{0.751386in}{4.525000in}}%
\pgfpathlineto{\pgfqpoint{0.751386in}{0.733333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751386in}{0.733333in}}{\pgfqpoint{3.857077in}{3.791667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926708in}{0.905681in}}%
\pgfpathlineto{\pgfqpoint{0.926708in}{0.905681in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{1.020958in}}%
\pgfpathlineto{\pgfqpoint{1.121510in}{2.369055in}}%
\pgfpathlineto{\pgfqpoint{1.218910in}{3.177024in}}%
\pgfpathlineto{\pgfqpoint{1.316311in}{3.674234in}}%
\pgfpathlineto{\pgfqpoint{1.413712in}{3.937408in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{4.066802in}}%
\pgfpathlineto{\pgfqpoint{1.608514in}{4.141979in}}%
\pgfpathlineto{\pgfqpoint{1.705915in}{4.169223in}}%
\pgfpathlineto{\pgfqpoint{1.803316in}{4.195211in}}%
\pgfpathlineto{\pgfqpoint{1.900717in}{4.217046in}}%
\pgfpathlineto{\pgfqpoint{1.998118in}{4.202034in}}%
\pgfpathlineto{\pgfqpoint{2.095519in}{4.199754in}}%
\pgfpathlineto{\pgfqpoint{2.192920in}{4.217629in}}%
\pgfpathlineto{\pgfqpoint{2.290321in}{4.254971in}}%
\pgfpathlineto{\pgfqpoint{2.387722in}{4.236623in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{4.223793in}}%
\pgfpathlineto{\pgfqpoint{2.582524in}{4.163239in}}%
\pgfpathlineto{\pgfqpoint{2.679925in}{4.141484in}}%
\pgfpathlineto{\pgfqpoint{2.777326in}{4.139141in}}%
\pgfpathlineto{\pgfqpoint{2.874727in}{4.186363in}}%
\pgfpathlineto{\pgfqpoint{2.972127in}{4.233912in}}%
\pgfpathlineto{\pgfqpoint{3.069528in}{4.261047in}}%
\pgfpathlineto{\pgfqpoint{3.166929in}{4.274487in}}%
\pgfpathlineto{\pgfqpoint{3.264330in}{4.281370in}}%
\pgfpathlineto{\pgfqpoint{3.361731in}{4.293252in}}%
\pgfpathlineto{\pgfqpoint{3.459132in}{4.302449in}}%
\pgfpathlineto{\pgfqpoint{3.556533in}{4.303079in}}%
\pgfpathlineto{\pgfqpoint{3.653934in}{4.302066in}}%
\pgfpathlineto{\pgfqpoint{3.751335in}{4.302964in}}%
\pgfpathlineto{\pgfqpoint{3.848736in}{4.311425in}}%
\pgfpathlineto{\pgfqpoint{3.946137in}{4.314085in}}%
\pgfpathlineto{\pgfqpoint{4.043538in}{4.318370in}}%
\pgfpathlineto{\pgfqpoint{4.140939in}{4.309320in}}%
\pgfpathlineto{\pgfqpoint{4.238340in}{4.275337in}}%
\pgfpathlineto{\pgfqpoint{4.335741in}{4.267715in}}%
\pgfpathlineto{\pgfqpoint{4.433142in}{4.315853in}}%
\pgfpathlineto{\pgfqpoint{4.433142in}{4.324600in}}%
\pgfpathlineto{\pgfqpoint{4.433142in}{4.324600in}}%
\pgfpathlineto{\pgfqpoint{4.335741in}{4.339569in}}%
\pgfpathlineto{\pgfqpoint{4.238340in}{4.329848in}}%
\pgfpathlineto{\pgfqpoint{4.140939in}{4.319633in}}%
\pgfpathlineto{\pgfqpoint{4.043538in}{4.318931in}}%
\pgfpathlineto{\pgfqpoint{3.946137in}{4.327440in}}%
\pgfpathlineto{\pgfqpoint{3.848736in}{4.325633in}}%
\pgfpathlineto{\pgfqpoint{3.751335in}{4.324407in}}%
\pgfpathlineto{\pgfqpoint{3.653934in}{4.321896in}}%
\pgfpathlineto{\pgfqpoint{3.556533in}{4.317844in}}%
\pgfpathlineto{\pgfqpoint{3.459132in}{4.320004in}}%
\pgfpathlineto{\pgfqpoint{3.361731in}{4.314991in}}%
\pgfpathlineto{\pgfqpoint{3.264330in}{4.312208in}}%
\pgfpathlineto{\pgfqpoint{3.166929in}{4.312670in}}%
\pgfpathlineto{\pgfqpoint{3.069528in}{4.322607in}}%
\pgfpathlineto{\pgfqpoint{2.972127in}{4.339190in}}%
\pgfpathlineto{\pgfqpoint{2.874727in}{4.346608in}}%
\pgfpathlineto{\pgfqpoint{2.777326in}{4.352651in}}%
\pgfpathlineto{\pgfqpoint{2.679925in}{4.344923in}}%
\pgfpathlineto{\pgfqpoint{2.582524in}{4.331333in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{4.310837in}}%
\pgfpathlineto{\pgfqpoint{2.387722in}{4.290801in}}%
\pgfpathlineto{\pgfqpoint{2.290321in}{4.285554in}}%
\pgfpathlineto{\pgfqpoint{2.192920in}{4.287619in}}%
\pgfpathlineto{\pgfqpoint{2.095519in}{4.298789in}}%
\pgfpathlineto{\pgfqpoint{1.998118in}{4.296037in}}%
\pgfpathlineto{\pgfqpoint{1.900717in}{4.284081in}}%
\pgfpathlineto{\pgfqpoint{1.803316in}{4.278244in}}%
\pgfpathlineto{\pgfqpoint{1.705915in}{4.236763in}}%
\pgfpathlineto{\pgfqpoint{1.608514in}{4.184297in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{4.115622in}}%
\pgfpathlineto{\pgfqpoint{1.413712in}{3.962186in}}%
\pgfpathlineto{\pgfqpoint{1.316311in}{3.704541in}}%
\pgfpathlineto{\pgfqpoint{1.218910in}{3.227384in}}%
\pgfpathlineto{\pgfqpoint{1.121510in}{2.562654in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{1.090607in}}%
\pgfpathlineto{\pgfqpoint{0.926708in}{0.905681in}}%
\pgfpathlineto{\pgfqpoint{0.926708in}{0.905681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751386in}{0.733333in}}{\pgfqpoint{3.857077in}{3.791667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926708in}{0.905681in}}%
\pgfpathlineto{\pgfqpoint{0.926708in}{0.905681in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{2.551979in}}%
\pgfpathlineto{\pgfqpoint{1.121510in}{2.366412in}}%
\pgfpathlineto{\pgfqpoint{1.218910in}{2.778386in}}%
\pgfpathlineto{\pgfqpoint{1.316311in}{2.900403in}}%
\pgfpathlineto{\pgfqpoint{1.413712in}{3.000644in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{3.028451in}}%
\pgfpathlineto{\pgfqpoint{1.608514in}{3.032590in}}%
\pgfpathlineto{\pgfqpoint{1.705915in}{2.963226in}}%
\pgfpathlineto{\pgfqpoint{1.803316in}{2.905266in}}%
\pgfpathlineto{\pgfqpoint{1.900717in}{2.933284in}}%
\pgfpathlineto{\pgfqpoint{1.998118in}{2.996937in}}%
\pgfpathlineto{\pgfqpoint{2.095519in}{3.039272in}}%
\pgfpathlineto{\pgfqpoint{2.192920in}{3.091063in}}%
\pgfpathlineto{\pgfqpoint{2.290321in}{3.088610in}}%
\pgfpathlineto{\pgfqpoint{2.387722in}{3.142282in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{3.141860in}}%
\pgfpathlineto{\pgfqpoint{2.582524in}{3.191804in}}%
\pgfpathlineto{\pgfqpoint{2.679925in}{3.172687in}}%
\pgfpathlineto{\pgfqpoint{2.777326in}{3.200150in}}%
\pgfpathlineto{\pgfqpoint{2.874727in}{3.153601in}}%
\pgfpathlineto{\pgfqpoint{2.972127in}{3.155550in}}%
\pgfpathlineto{\pgfqpoint{3.069528in}{3.177415in}}%
\pgfpathlineto{\pgfqpoint{3.166929in}{3.153676in}}%
\pgfpathlineto{\pgfqpoint{3.264330in}{3.089251in}}%
\pgfpathlineto{\pgfqpoint{3.361731in}{2.984178in}}%
\pgfpathlineto{\pgfqpoint{3.459132in}{2.827575in}}%
\pgfpathlineto{\pgfqpoint{3.556533in}{2.724068in}}%
\pgfpathlineto{\pgfqpoint{3.653934in}{2.633638in}}%
\pgfpathlineto{\pgfqpoint{3.751335in}{2.678080in}}%
\pgfpathlineto{\pgfqpoint{3.848736in}{2.649509in}}%
\pgfpathlineto{\pgfqpoint{3.946137in}{2.723318in}}%
\pgfpathlineto{\pgfqpoint{4.043538in}{2.686136in}}%
\pgfpathlineto{\pgfqpoint{4.140939in}{2.640091in}}%
\pgfpathlineto{\pgfqpoint{4.238340in}{2.564949in}}%
\pgfpathlineto{\pgfqpoint{4.335741in}{2.251468in}}%
\pgfpathlineto{\pgfqpoint{4.433142in}{2.317308in}}%
\pgfpathlineto{\pgfqpoint{4.433142in}{3.455893in}}%
\pgfpathlineto{\pgfqpoint{4.433142in}{3.455893in}}%
\pgfpathlineto{\pgfqpoint{4.335741in}{3.348749in}}%
\pgfpathlineto{\pgfqpoint{4.238340in}{3.515592in}}%
\pgfpathlineto{\pgfqpoint{4.140939in}{3.324046in}}%
\pgfpathlineto{\pgfqpoint{4.043538in}{3.286979in}}%
\pgfpathlineto{\pgfqpoint{3.946137in}{3.196266in}}%
\pgfpathlineto{\pgfqpoint{3.848736in}{3.228264in}}%
\pgfpathlineto{\pgfqpoint{3.751335in}{3.233324in}}%
\pgfpathlineto{\pgfqpoint{3.653934in}{3.284478in}}%
\pgfpathlineto{\pgfqpoint{3.556533in}{3.255564in}}%
\pgfpathlineto{\pgfqpoint{3.459132in}{3.242500in}}%
\pgfpathlineto{\pgfqpoint{3.361731in}{3.261472in}}%
\pgfpathlineto{\pgfqpoint{3.264330in}{3.269710in}}%
\pgfpathlineto{\pgfqpoint{3.166929in}{3.269935in}}%
\pgfpathlineto{\pgfqpoint{3.069528in}{3.208158in}}%
\pgfpathlineto{\pgfqpoint{2.972127in}{3.226443in}}%
\pgfpathlineto{\pgfqpoint{2.874727in}{3.208890in}}%
\pgfpathlineto{\pgfqpoint{2.777326in}{3.244136in}}%
\pgfpathlineto{\pgfqpoint{2.679925in}{3.235889in}}%
\pgfpathlineto{\pgfqpoint{2.582524in}{3.235715in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{3.193132in}}%
\pgfpathlineto{\pgfqpoint{2.387722in}{3.199407in}}%
\pgfpathlineto{\pgfqpoint{2.290321in}{3.221669in}}%
\pgfpathlineto{\pgfqpoint{2.192920in}{3.221136in}}%
\pgfpathlineto{\pgfqpoint{2.095519in}{3.208837in}}%
\pgfpathlineto{\pgfqpoint{1.998118in}{3.236696in}}%
\pgfpathlineto{\pgfqpoint{1.900717in}{3.288705in}}%
\pgfpathlineto{\pgfqpoint{1.803316in}{3.342471in}}%
\pgfpathlineto{\pgfqpoint{1.705915in}{3.375208in}}%
\pgfpathlineto{\pgfqpoint{1.608514in}{3.438357in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{3.502730in}}%
\pgfpathlineto{\pgfqpoint{1.413712in}{3.497616in}}%
\pgfpathlineto{\pgfqpoint{1.316311in}{3.370592in}}%
\pgfpathlineto{\pgfqpoint{1.218910in}{3.226093in}}%
\pgfpathlineto{\pgfqpoint{1.121510in}{2.643980in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{2.872735in}}%
\pgfpathlineto{\pgfqpoint{0.926708in}{0.905681in}}%
\pgfpathlineto{\pgfqpoint{0.926708in}{0.905681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829307in}{0.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829307in,y=0.636110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046819in}{0.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046819in,y=0.636110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264330in}{0.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264330in,y=0.636110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481842in}{0.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481842in,y=0.636110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {150000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679925in,y=0.402777in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751386in}{0.905681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556248in, y=0.836237in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751386in}{1.378028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556248in, y=1.308584in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751386in}{1.850376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=1.780931in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751386in}{2.322723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=2.253278in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751386in}{2.795070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=2.725626in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751386in}{3.267417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=3.197973in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751386in}{3.739764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=3.670320in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751386in}{4.212112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in, y=4.142667in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402777in,y=2.629166in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751386in}{0.733333in}}{\pgfqpoint{3.857077in}{3.791667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926708in}{0.905681in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{1.055782in}}%
\pgfpathlineto{\pgfqpoint{1.121510in}{2.465854in}}%
\pgfpathlineto{\pgfqpoint{1.218910in}{3.202204in}}%
\pgfpathlineto{\pgfqpoint{1.316311in}{3.689388in}}%
\pgfpathlineto{\pgfqpoint{1.413712in}{3.949797in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{4.091212in}}%
\pgfpathlineto{\pgfqpoint{1.608514in}{4.163138in}}%
\pgfpathlineto{\pgfqpoint{1.705915in}{4.202993in}}%
\pgfpathlineto{\pgfqpoint{1.803316in}{4.236728in}}%
\pgfpathlineto{\pgfqpoint{1.900717in}{4.250564in}}%
\pgfpathlineto{\pgfqpoint{1.998118in}{4.249035in}}%
\pgfpathlineto{\pgfqpoint{2.095519in}{4.249272in}}%
\pgfpathlineto{\pgfqpoint{2.192920in}{4.252624in}}%
\pgfpathlineto{\pgfqpoint{2.290321in}{4.270262in}}%
\pgfpathlineto{\pgfqpoint{2.387722in}{4.263712in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{4.267315in}}%
\pgfpathlineto{\pgfqpoint{2.582524in}{4.247286in}}%
\pgfpathlineto{\pgfqpoint{2.679925in}{4.243203in}}%
\pgfpathlineto{\pgfqpoint{2.777326in}{4.245896in}}%
\pgfpathlineto{\pgfqpoint{2.874727in}{4.266486in}}%
\pgfpathlineto{\pgfqpoint{2.972127in}{4.286551in}}%
\pgfpathlineto{\pgfqpoint{3.069528in}{4.291827in}}%
\pgfpathlineto{\pgfqpoint{3.166929in}{4.293578in}}%
\pgfpathlineto{\pgfqpoint{3.264330in}{4.296789in}}%
\pgfpathlineto{\pgfqpoint{3.361731in}{4.304122in}}%
\pgfpathlineto{\pgfqpoint{3.459132in}{4.311227in}}%
\pgfpathlineto{\pgfqpoint{3.556533in}{4.310461in}}%
\pgfpathlineto{\pgfqpoint{3.653934in}{4.311981in}}%
\pgfpathlineto{\pgfqpoint{3.751335in}{4.313685in}}%
\pgfpathlineto{\pgfqpoint{3.848736in}{4.318529in}}%
\pgfpathlineto{\pgfqpoint{3.946137in}{4.320762in}}%
\pgfpathlineto{\pgfqpoint{4.043538in}{4.318651in}}%
\pgfpathlineto{\pgfqpoint{4.140939in}{4.314476in}}%
\pgfpathlineto{\pgfqpoint{4.238340in}{4.302592in}}%
\pgfpathlineto{\pgfqpoint{4.335741in}{4.303642in}}%
\pgfpathlineto{\pgfqpoint{4.433142in}{4.320227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751386in}{0.733333in}}{\pgfqpoint{3.857077in}{3.791667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926708in}{0.905681in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{2.712357in}}%
\pgfpathlineto{\pgfqpoint{1.121510in}{2.505196in}}%
\pgfpathlineto{\pgfqpoint{1.218910in}{3.002239in}}%
\pgfpathlineto{\pgfqpoint{1.316311in}{3.135498in}}%
\pgfpathlineto{\pgfqpoint{1.413712in}{3.249130in}}%
\pgfpathlineto{\pgfqpoint{1.511113in}{3.265591in}}%
\pgfpathlineto{\pgfqpoint{1.608514in}{3.235474in}}%
\pgfpathlineto{\pgfqpoint{1.705915in}{3.169217in}}%
\pgfpathlineto{\pgfqpoint{1.803316in}{3.123868in}}%
\pgfpathlineto{\pgfqpoint{1.900717in}{3.110994in}}%
\pgfpathlineto{\pgfqpoint{1.998118in}{3.116816in}}%
\pgfpathlineto{\pgfqpoint{2.095519in}{3.124055in}}%
\pgfpathlineto{\pgfqpoint{2.192920in}{3.156100in}}%
\pgfpathlineto{\pgfqpoint{2.290321in}{3.155139in}}%
\pgfpathlineto{\pgfqpoint{2.387722in}{3.170845in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{3.167496in}}%
\pgfpathlineto{\pgfqpoint{2.582524in}{3.213759in}}%
\pgfpathlineto{\pgfqpoint{2.679925in}{3.204288in}}%
\pgfpathlineto{\pgfqpoint{2.777326in}{3.222143in}}%
\pgfpathlineto{\pgfqpoint{2.874727in}{3.181245in}}%
\pgfpathlineto{\pgfqpoint{2.972127in}{3.190996in}}%
\pgfpathlineto{\pgfqpoint{3.069528in}{3.192786in}}%
\pgfpathlineto{\pgfqpoint{3.166929in}{3.211805in}}%
\pgfpathlineto{\pgfqpoint{3.264330in}{3.179481in}}%
\pgfpathlineto{\pgfqpoint{3.361731in}{3.122825in}}%
\pgfpathlineto{\pgfqpoint{3.459132in}{3.035038in}}%
\pgfpathlineto{\pgfqpoint{3.556533in}{2.989816in}}%
\pgfpathlineto{\pgfqpoint{3.653934in}{2.959058in}}%
\pgfpathlineto{\pgfqpoint{3.751335in}{2.955702in}}%
\pgfpathlineto{\pgfqpoint{3.848736in}{2.938886in}}%
\pgfpathlineto{\pgfqpoint{3.946137in}{2.959792in}}%
\pgfpathlineto{\pgfqpoint{4.043538in}{2.986558in}}%
\pgfpathlineto{\pgfqpoint{4.140939in}{2.982069in}}%
\pgfpathlineto{\pgfqpoint{4.238340in}{3.040271in}}%
\pgfpathlineto{\pgfqpoint{4.335741in}{2.800108in}}%
\pgfpathlineto{\pgfqpoint{4.433142in}{2.886600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751386in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{0.751386in}{4.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751386in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.608463in}{0.733333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679925in,y=4.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:longstick-Exp:gripper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120347in}{0.837499in}}%
\pgfpathlineto{\pgfqpoint{4.462630in}{0.837499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504297in}{0.837499in}}{\pgfqpoint{4.504297in}{0.879166in}}%
\pgfpathlineto{\pgfqpoint{4.504297in}{1.436110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504297in}{1.477777in}}{\pgfqpoint{4.462630in}{1.477777in}}%
\pgfpathlineto{\pgfqpoint{3.120347in}{1.477777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.078680in}{1.477777in}}{\pgfqpoint{3.078680in}{1.436110in}}%
\pgfpathlineto{\pgfqpoint{3.078680in}{0.879166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.078680in}{0.837499in}}{\pgfqpoint{3.120347in}{0.837499in}}%
\pgfpathlineto{\pgfqpoint{3.120347in}{0.837499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162014in}{1.321527in}}%
\pgfpathlineto{\pgfqpoint{3.370347in}{1.321527in}}%
\pgfpathlineto{\pgfqpoint{3.578680in}{1.321527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745347in,y=1.248610in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont ours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162014in}{1.032638in}}%
\pgfpathlineto{\pgfqpoint{3.370347in}{1.032638in}}%
\pgfpathlineto{\pgfqpoint{3.578680in}{1.032638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745347in,y=0.959721in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/elbows/GYM_half_cheetah.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404381in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{1.404381in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{1.404381in}{1.142143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.404381in}{1.142143in}}{\pgfqpoint{4.620619in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614410in}{1.276669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847774in}{3.116567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081139in}{3.321421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314503in}{3.396911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547868in}{3.468592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781232in}{3.526106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014597in}{3.580934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247962in}{3.632873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481326in}{3.682411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714691in}{3.726984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948055in}{3.769203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181420in}{3.807809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414784in}{3.844066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648149in}{3.876259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881514in}{3.907805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114878in}{3.933433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348243in}{3.958518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581607in}{3.967172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814972in}{3.967172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614410in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614410in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781232in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781232in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948055in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.948055in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114878in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114878in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714691in,y=0.682183in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Number of Dimensions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404381in}{1.276669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896216in, y=1.156684in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404381in}{2.670719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896216in, y=2.550735in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404381in}{4.064770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896216in, y=3.944785in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840661in,y=2.621920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Mutual Information}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.404381in}{1.142143in}}{\pgfqpoint{4.620619in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614410in}{1.276669in}}%
\pgfpathlineto{\pgfqpoint{1.847774in}{3.116567in}}%
\pgfpathlineto{\pgfqpoint{2.081139in}{3.321421in}}%
\pgfpathlineto{\pgfqpoint{2.314503in}{3.396911in}}%
\pgfpathlineto{\pgfqpoint{2.547868in}{3.468592in}}%
\pgfpathlineto{\pgfqpoint{2.781232in}{3.526106in}}%
\pgfpathlineto{\pgfqpoint{3.014597in}{3.580934in}}%
\pgfpathlineto{\pgfqpoint{3.247962in}{3.632873in}}%
\pgfpathlineto{\pgfqpoint{3.481326in}{3.682411in}}%
\pgfpathlineto{\pgfqpoint{3.714691in}{3.726984in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{3.769203in}}%
\pgfpathlineto{\pgfqpoint{4.181420in}{3.807809in}}%
\pgfpathlineto{\pgfqpoint{4.414784in}{3.844066in}}%
\pgfpathlineto{\pgfqpoint{4.648149in}{3.876259in}}%
\pgfpathlineto{\pgfqpoint{4.881514in}{3.907805in}}%
\pgfpathlineto{\pgfqpoint{5.114878in}{3.933433in}}%
\pgfpathlineto{\pgfqpoint{5.348243in}{3.958518in}}%
\pgfpathlineto{\pgfqpoint{5.581607in}{3.967172in}}%
\pgfpathlineto{\pgfqpoint{5.814972in}{3.967172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.404381in}{1.142143in}}{\pgfqpoint{4.620619in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.081139in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{2.081139in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404381in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{1.404381in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404381in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404381in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714691in,y=4.185031in,,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont HalfCheetah}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/elbows/GYM_hopper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245903in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{1.245903in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{1.245903in}{1.142143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.245903in}{1.142143in}}{\pgfqpoint{4.779097in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463135in}{1.276669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825188in}{2.744610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187241in}{3.045735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549293in}{3.263005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911346in}{3.420004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273399in}{3.565377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635452in}{3.685491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997505in}{3.768693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359557in}{3.838566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721610in}{3.887678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083663in}{3.931761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445716in}{3.957899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807768in}{3.967172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463135in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463135in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273399in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273399in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083663in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.083663in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635452in,y=0.682183in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Number of Dimensions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245903in}{1.276669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737738in, y=1.156684in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245903in}{2.406955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737738in, y=2.286971in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245903in}{3.537242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737738in, y=3.417257in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682183in,y=2.621920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Mutual Information}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.245903in}{1.142143in}}{\pgfqpoint{4.779097in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463135in}{1.276669in}}%
\pgfpathlineto{\pgfqpoint{1.825188in}{2.744610in}}%
\pgfpathlineto{\pgfqpoint{2.187241in}{3.045735in}}%
\pgfpathlineto{\pgfqpoint{2.549293in}{3.263005in}}%
\pgfpathlineto{\pgfqpoint{2.911346in}{3.420004in}}%
\pgfpathlineto{\pgfqpoint{3.273399in}{3.565377in}}%
\pgfpathlineto{\pgfqpoint{3.635452in}{3.685491in}}%
\pgfpathlineto{\pgfqpoint{3.997505in}{3.768693in}}%
\pgfpathlineto{\pgfqpoint{4.359557in}{3.838566in}}%
\pgfpathlineto{\pgfqpoint{4.721610in}{3.887678in}}%
\pgfpathlineto{\pgfqpoint{5.083663in}{3.931761in}}%
\pgfpathlineto{\pgfqpoint{5.445716in}{3.957899in}}%
\pgfpathlineto{\pgfqpoint{5.807768in}{3.967172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.245903in}{1.142143in}}{\pgfqpoint{4.779097in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.187241in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{2.187241in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245903in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{1.245903in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245903in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245903in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635452in,y=4.185031in,,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Hopper}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/elbows/GYM_walker.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404381in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{1.404381in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{1.404381in}{1.142143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.404381in}{1.142143in}}{\pgfqpoint{4.620619in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614410in}{1.276669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847774in}{2.859573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081139in}{3.063160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314503in}{3.200610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547868in}{3.323171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781232in}{3.429553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014597in}{3.534534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247962in}{3.611565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481326in}{3.685967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714691in}{3.745332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948055in}{3.796450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181420in}{3.846704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414784in}{3.886619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648149in}{3.919677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881514in}{3.937702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114878in}{3.949145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348243in}{3.960107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581607in}{3.965539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814972in}{3.967172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614410in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614410in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781232in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781232in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948055in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.948055in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114878in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114878in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714691in,y=0.682183in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Number of Dimensions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404381in}{1.276669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896216in, y=1.156684in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404381in}{2.485237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896216in, y=2.365252in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404381in}{3.693805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896216in, y=3.573820in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840661in,y=2.621920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Mutual Information}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.404381in}{1.142143in}}{\pgfqpoint{4.620619in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614410in}{1.276669in}}%
\pgfpathlineto{\pgfqpoint{1.847774in}{2.859573in}}%
\pgfpathlineto{\pgfqpoint{2.081139in}{3.063160in}}%
\pgfpathlineto{\pgfqpoint{2.314503in}{3.200610in}}%
\pgfpathlineto{\pgfqpoint{2.547868in}{3.323171in}}%
\pgfpathlineto{\pgfqpoint{2.781232in}{3.429553in}}%
\pgfpathlineto{\pgfqpoint{3.014597in}{3.534534in}}%
\pgfpathlineto{\pgfqpoint{3.247962in}{3.611565in}}%
\pgfpathlineto{\pgfqpoint{3.481326in}{3.685967in}}%
\pgfpathlineto{\pgfqpoint{3.714691in}{3.745332in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{3.796450in}}%
\pgfpathlineto{\pgfqpoint{4.181420in}{3.846704in}}%
\pgfpathlineto{\pgfqpoint{4.414784in}{3.886619in}}%
\pgfpathlineto{\pgfqpoint{4.648149in}{3.919677in}}%
\pgfpathlineto{\pgfqpoint{4.881514in}{3.937702in}}%
\pgfpathlineto{\pgfqpoint{5.114878in}{3.949145in}}%
\pgfpathlineto{\pgfqpoint{5.348243in}{3.960107in}}%
\pgfpathlineto{\pgfqpoint{5.581607in}{3.965539in}}%
\pgfpathlineto{\pgfqpoint{5.814972in}{3.967172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.404381in}{1.142143in}}{\pgfqpoint{4.620619in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.081139in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{2.081139in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404381in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{1.404381in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404381in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404381in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714691in,y=4.185031in,,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Walker}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/elbows/XIRL_gripper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993439in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{0.993439in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{0.993439in}{1.142143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.993439in}{1.142143in}}{\pgfqpoint{5.031561in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222146in}{1.276669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491213in}{1.628550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760281in}{1.977108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029348in}{2.262478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298416in}{2.546166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567483in}{2.827838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836551in}{3.070538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105618in}{3.303610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374686in}{3.514511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643753in}{3.723291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912820in}{3.775789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181888in}{3.818346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450955in}{3.859781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720023in}{3.894817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989090in}{3.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258158in}{3.941618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527225in}{3.962953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796293in}{3.967172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222146in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222146in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567483in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567483in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912820in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912820in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258158in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.258158in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509219in,y=0.682183in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Number of Dimensions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993439in}{1.276669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737738in, y=1.156684in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993439in}{2.308920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737738in, y=2.188935in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993439in}{3.341172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737738in, y=3.221187in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682183in,y=2.621920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Mutual Information}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.993439in}{1.142143in}}{\pgfqpoint{5.031561in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222146in}{1.276669in}}%
\pgfpathlineto{\pgfqpoint{1.491213in}{1.628550in}}%
\pgfpathlineto{\pgfqpoint{1.760281in}{1.977108in}}%
\pgfpathlineto{\pgfqpoint{2.029348in}{2.262478in}}%
\pgfpathlineto{\pgfqpoint{2.298416in}{2.546166in}}%
\pgfpathlineto{\pgfqpoint{2.567483in}{2.827838in}}%
\pgfpathlineto{\pgfqpoint{2.836551in}{3.070538in}}%
\pgfpathlineto{\pgfqpoint{3.105618in}{3.303610in}}%
\pgfpathlineto{\pgfqpoint{3.374686in}{3.514511in}}%
\pgfpathlineto{\pgfqpoint{3.643753in}{3.723291in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{3.775789in}}%
\pgfpathlineto{\pgfqpoint{4.181888in}{3.818346in}}%
\pgfpathlineto{\pgfqpoint{4.450955in}{3.859781in}}%
\pgfpathlineto{\pgfqpoint{4.720023in}{3.894817in}}%
\pgfpathlineto{\pgfqpoint{4.989090in}{3.918517in}}%
\pgfpathlineto{\pgfqpoint{5.258158in}{3.941618in}}%
\pgfpathlineto{\pgfqpoint{5.527225in}{3.962953in}}%
\pgfpathlineto{\pgfqpoint{5.796293in}{3.967172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.993439in}{1.142143in}}{\pgfqpoint{5.031561in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.643753in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{3.643753in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993439in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{0.993439in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993439in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993439in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509219in,y=4.185031in,,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Gripper}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/elbows/XIRL_longstick.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993439in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{0.993439in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{0.993439in}{1.142143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.993439in}{1.142143in}}{\pgfqpoint{5.031561in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222146in}{1.276669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508030in}{1.574839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793914in}{1.870237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079798in}{2.135833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365683in}{2.375756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651567in}{2.614843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937451in}{2.847894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223335in}{3.080341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509219in}{3.309097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795103in}{3.537401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080988in}{3.666700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366872in}{3.754698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652756in}{3.839024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938640in}{3.921391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224524in}{3.949723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510408in}{3.959845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796293in}{3.967172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222146in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222146in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651567in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651567in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080988in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080988in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510408in}{1.142143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.510408in,y=1.044921in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509219in,y=0.682183in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Number of Dimensions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993439in}{1.276669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737738in, y=1.156684in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993439in}{2.109210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737738in, y=1.989225in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993439in}{2.941751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737738in, y=2.821767in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993439in}{3.774293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737738in, y=3.654308in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682183in,y=2.621920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Mutual Information}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.993439in}{1.142143in}}{\pgfqpoint{5.031561in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222146in}{1.276669in}}%
\pgfpathlineto{\pgfqpoint{1.508030in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.793914in}{1.870237in}}%
\pgfpathlineto{\pgfqpoint{2.079798in}{2.135833in}}%
\pgfpathlineto{\pgfqpoint{2.365683in}{2.375756in}}%
\pgfpathlineto{\pgfqpoint{2.651567in}{2.614843in}}%
\pgfpathlineto{\pgfqpoint{2.937451in}{2.847894in}}%
\pgfpathlineto{\pgfqpoint{3.223335in}{3.080341in}}%
\pgfpathlineto{\pgfqpoint{3.509219in}{3.309097in}}%
\pgfpathlineto{\pgfqpoint{3.795103in}{3.537401in}}%
\pgfpathlineto{\pgfqpoint{4.080988in}{3.666700in}}%
\pgfpathlineto{\pgfqpoint{4.366872in}{3.754698in}}%
\pgfpathlineto{\pgfqpoint{4.652756in}{3.839024in}}%
\pgfpathlineto{\pgfqpoint{4.938640in}{3.921391in}}%
\pgfpathlineto{\pgfqpoint{5.224524in}{3.949723in}}%
\pgfpathlineto{\pgfqpoint{5.510408in}{3.959845in}}%
\pgfpathlineto{\pgfqpoint{5.796293in}{3.967172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.993439in}{1.142143in}}{\pgfqpoint{5.031561in}{2.959554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.795103in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{3.795103in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993439in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{0.993439in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993439in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{1.142143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993439in}{4.101697in}}%
\pgfpathlineto{\pgfqpoint{6.025000in}{4.101697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509219in,y=4.185031in,,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Longstick}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/matplotlib_export/HalfCheetah_from_Hopper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.058474in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812631in}{1.941135in}}%
\pgfpathlineto{\pgfqpoint{0.812631in}{1.898304in}}%
\pgfpathlineto{\pgfqpoint{0.870556in}{1.914708in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.935337in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.928894in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{1.948493in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{1.951428in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{1.991339in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{1.993556in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{2.001592in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{1.997850in}}%
\pgfpathlineto{\pgfqpoint{1.218110in}{1.991672in}}%
\pgfpathlineto{\pgfqpoint{1.276036in}{1.999364in}}%
\pgfpathlineto{\pgfqpoint{1.333961in}{2.002643in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{2.005163in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{2.003527in}}%
\pgfpathlineto{\pgfqpoint{1.507738in}{2.004734in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{2.014020in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{2.015147in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{2.031882in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{2.028035in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{2.047609in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{2.039702in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{2.062371in}}%
\pgfpathlineto{\pgfqpoint{1.797366in}{2.065760in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{2.078618in}}%
\pgfpathlineto{\pgfqpoint{1.913218in}{2.086065in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{2.086775in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{2.104447in}}%
\pgfpathlineto{\pgfqpoint{2.086995in}{2.110251in}}%
\pgfpathlineto{\pgfqpoint{2.144920in}{2.115225in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{2.121184in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{2.122105in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.117724in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.112780in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{2.109744in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{2.104998in}}%
\pgfpathlineto{\pgfqpoint{2.376623in}{2.117563in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{2.117451in}}%
\pgfpathlineto{\pgfqpoint{2.492474in}{2.125583in}}%
\pgfpathlineto{\pgfqpoint{2.550400in}{2.121584in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{2.116714in}}%
\pgfpathlineto{\pgfqpoint{2.666251in}{2.124653in}}%
\pgfpathlineto{\pgfqpoint{2.724177in}{2.130349in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{2.133728in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{2.133299in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{2.133897in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{2.126974in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{2.127336in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{2.122416in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{2.123212in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{2.108904in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{2.086184in}}%
\pgfpathlineto{\pgfqpoint{3.129656in}{2.075795in}}%
\pgfpathlineto{\pgfqpoint{3.187582in}{2.078877in}}%
\pgfpathlineto{\pgfqpoint{3.245507in}{2.090384in}}%
\pgfpathlineto{\pgfqpoint{3.303433in}{2.101841in}}%
\pgfpathlineto{\pgfqpoint{3.361359in}{2.112594in}}%
\pgfpathlineto{\pgfqpoint{3.419284in}{2.120006in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{2.129257in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{2.132211in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.139469in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.140557in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{2.132811in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{2.133229in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{2.197222in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{2.197222in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{2.197639in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.202128in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.203216in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{2.201936in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{2.204890in}}%
\pgfpathlineto{\pgfqpoint{3.419284in}{2.195739in}}%
\pgfpathlineto{\pgfqpoint{3.361359in}{2.191305in}}%
\pgfpathlineto{\pgfqpoint{3.303433in}{2.181257in}}%
\pgfpathlineto{\pgfqpoint{3.245507in}{2.173179in}}%
\pgfpathlineto{\pgfqpoint{3.187582in}{2.164339in}}%
\pgfpathlineto{\pgfqpoint{3.129656in}{2.164507in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{2.175290in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{2.192496in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{2.205781in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{2.206577in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{2.214574in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{2.214936in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{2.225202in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{2.225801in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{2.220169in}}%
\pgfpathlineto{\pgfqpoint{2.724177in}{2.211746in}}%
\pgfpathlineto{\pgfqpoint{2.666251in}{2.203156in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{2.195846in}}%
\pgfpathlineto{\pgfqpoint{2.550400in}{2.204106in}}%
\pgfpathlineto{\pgfqpoint{2.492474in}{2.214535in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{2.204839in}}%
\pgfpathlineto{\pgfqpoint{2.376623in}{2.203097in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{2.187929in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{2.183183in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.177824in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.172879in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{2.175349in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{2.176271in}}%
\pgfpathlineto{\pgfqpoint{2.144920in}{2.177246in}}%
\pgfpathlineto{\pgfqpoint{2.086995in}{2.183221in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{2.181965in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{2.174823in}}%
\pgfpathlineto{\pgfqpoint{1.913218in}{2.188609in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{2.195978in}}%
\pgfpathlineto{\pgfqpoint{1.797366in}{2.199742in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{2.209109in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{2.181494in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{2.173587in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{2.145844in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{2.127317in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{2.128444in}}%
\pgfpathlineto{\pgfqpoint{1.507738in}{2.118386in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{2.112971in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{2.113829in}}%
\pgfpathlineto{\pgfqpoint{1.333961in}{2.108185in}}%
\pgfpathlineto{\pgfqpoint{1.276036in}{2.092770in}}%
\pgfpathlineto{\pgfqpoint{1.218110in}{2.075662in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{2.072835in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{2.059158in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{2.061375in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{2.012500in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{2.015435in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.991719in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.985275in}}%
\pgfpathlineto{\pgfqpoint{0.870556in}{1.955232in}}%
\pgfpathlineto{\pgfqpoint{0.812631in}{1.941135in}}%
\pgfpathlineto{\pgfqpoint{0.812631in}{1.941135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.058474in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812631in}{1.879601in}}%
\pgfpathlineto{\pgfqpoint{0.812631in}{1.775837in}}%
\pgfpathlineto{\pgfqpoint{0.870556in}{1.780256in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.776773in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{1.753481in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{1.704379in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{1.561967in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{1.376246in}}%
\pgfpathlineto{\pgfqpoint{1.218110in}{1.171389in}}%
\pgfpathlineto{\pgfqpoint{1.276036in}{0.964432in}}%
\pgfpathlineto{\pgfqpoint{1.333961in}{0.872021in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{0.824333in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{1.507738in}{0.845406in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{0.930848in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{1.020549in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{1.032587in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{1.040751in}}%
\pgfpathlineto{\pgfqpoint{1.797366in}{1.047226in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{1.913218in}{1.125219in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{1.215814in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{1.240196in}}%
\pgfpathlineto{\pgfqpoint{2.086995in}{1.273097in}}%
\pgfpathlineto{\pgfqpoint{2.144920in}{1.305912in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{1.313479in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{1.322859in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{1.317643in}}%
\pgfpathlineto{\pgfqpoint{2.376623in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{1.315846in}}%
\pgfpathlineto{\pgfqpoint{2.492474in}{1.304376in}}%
\pgfpathlineto{\pgfqpoint{2.550400in}{1.302128in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{2.666251in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{2.724177in}{1.275386in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{1.280460in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{1.284877in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{1.316089in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{1.320692in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{1.326689in}}%
\pgfpathlineto{\pgfqpoint{3.129656in}{1.324685in}}%
\pgfpathlineto{\pgfqpoint{3.187582in}{1.319367in}}%
\pgfpathlineto{\pgfqpoint{3.245507in}{1.328966in}}%
\pgfpathlineto{\pgfqpoint{3.303433in}{1.329924in}}%
\pgfpathlineto{\pgfqpoint{3.361359in}{1.339876in}}%
\pgfpathlineto{\pgfqpoint{3.419284in}{1.357359in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{1.332214in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{1.316173in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.439789in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.439789in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{2.437148in}}%
\pgfpathlineto{\pgfqpoint{3.419284in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.361359in}{2.429873in}}%
\pgfpathlineto{\pgfqpoint{3.303433in}{2.424179in}}%
\pgfpathlineto{\pgfqpoint{3.245507in}{2.426600in}}%
\pgfpathlineto{\pgfqpoint{3.187582in}{2.421066in}}%
\pgfpathlineto{\pgfqpoint{3.129656in}{2.414806in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{2.399250in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{2.375711in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{2.354922in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{2.315966in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{2.282808in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{2.269882in}}%
\pgfpathlineto{\pgfqpoint{2.724177in}{2.260950in}}%
\pgfpathlineto{\pgfqpoint{2.666251in}{2.274936in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{2.297298in}}%
\pgfpathlineto{\pgfqpoint{2.550400in}{2.320965in}}%
\pgfpathlineto{\pgfqpoint{2.492474in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{2.366903in}}%
\pgfpathlineto{\pgfqpoint{2.376623in}{2.331166in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{2.304347in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.276734in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{2.239509in}}%
\pgfpathlineto{\pgfqpoint{2.144920in}{2.247727in}}%
\pgfpathlineto{\pgfqpoint{2.086995in}{2.210618in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{2.177432in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{2.158734in}}%
\pgfpathlineto{\pgfqpoint{1.913218in}{2.118184in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{2.098868in}}%
\pgfpathlineto{\pgfqpoint{1.797366in}{2.104569in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{2.096693in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{2.084386in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{2.059841in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{2.009294in}}%
\pgfpathlineto{\pgfqpoint{1.507738in}{1.965189in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{1.902741in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{1.864070in}}%
\pgfpathlineto{\pgfqpoint{1.333961in}{1.838247in}}%
\pgfpathlineto{\pgfqpoint{1.276036in}{1.818759in}}%
\pgfpathlineto{\pgfqpoint{1.218110in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{1.898202in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{1.925016in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{1.966611in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{1.964166in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.954908in}}%
\pgfpathlineto{\pgfqpoint{0.870556in}{1.937058in}}%
\pgfpathlineto{\pgfqpoint{0.812631in}{1.879601in}}%
\pgfpathlineto{\pgfqpoint{0.812631in}{1.879601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754705in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754705in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650987in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650987in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732083in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673609in}{0.879657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.810213in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673609in}{1.357689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.288245in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673609in}{1.835720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478471in, y=1.766276in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673609in}{2.313752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380556in, y=2.244308in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.058474in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812631in}{1.919719in}}%
\pgfpathlineto{\pgfqpoint{0.870556in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.960306in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.960306in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{1.981964in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{1.981964in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{2.026357in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{2.026357in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{2.035706in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{2.035342in}}%
\pgfpathlineto{\pgfqpoint{1.218110in}{2.033667in}}%
\pgfpathlineto{\pgfqpoint{1.276036in}{2.046067in}}%
\pgfpathlineto{\pgfqpoint{1.333961in}{2.055414in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{2.059496in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{2.058249in}}%
\pgfpathlineto{\pgfqpoint{1.507738in}{2.061560in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{2.071232in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{2.071232in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{2.088863in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{2.088863in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{2.110598in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{2.110598in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{2.135740in}}%
\pgfpathlineto{\pgfqpoint{1.797366in}{2.132751in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{2.137298in}}%
\pgfpathlineto{\pgfqpoint{1.913218in}{2.137337in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{2.130799in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{2.143206in}}%
\pgfpathlineto{\pgfqpoint{2.086995in}{2.146736in}}%
\pgfpathlineto{\pgfqpoint{2.144920in}{2.146236in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{2.148727in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{2.148727in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.145302in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.145302in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{2.146464in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{2.146464in}}%
\pgfpathlineto{\pgfqpoint{2.376623in}{2.160330in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{2.161145in}}%
\pgfpathlineto{\pgfqpoint{2.492474in}{2.170059in}}%
\pgfpathlineto{\pgfqpoint{2.550400in}{2.162845in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{2.156280in}}%
\pgfpathlineto{\pgfqpoint{2.666251in}{2.163904in}}%
\pgfpathlineto{\pgfqpoint{2.724177in}{2.171048in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{2.176949in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{2.179550in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{2.179550in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{2.170955in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{2.170955in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{2.164497in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{2.164497in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{2.150700in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{2.130737in}}%
\pgfpathlineto{\pgfqpoint{3.129656in}{2.120151in}}%
\pgfpathlineto{\pgfqpoint{3.187582in}{2.121608in}}%
\pgfpathlineto{\pgfqpoint{3.245507in}{2.131782in}}%
\pgfpathlineto{\pgfqpoint{3.303433in}{2.141549in}}%
\pgfpathlineto{\pgfqpoint{3.361359in}{2.151950in}}%
\pgfpathlineto{\pgfqpoint{3.419284in}{2.157872in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{2.167073in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{2.167073in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.171343in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.171343in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{2.165225in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{2.165225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.058474in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812631in}{1.827719in}}%
\pgfpathlineto{\pgfqpoint{0.870556in}{1.858657in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.865840in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{1.858823in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{1.835495in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{1.743491in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{1.637224in}}%
\pgfpathlineto{\pgfqpoint{1.218110in}{1.517799in}}%
\pgfpathlineto{\pgfqpoint{1.276036in}{1.391596in}}%
\pgfpathlineto{\pgfqpoint{1.333961in}{1.355134in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{1.344202in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{1.361423in}}%
\pgfpathlineto{\pgfqpoint{1.507738in}{1.405297in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{1.470071in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{1.540195in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{1.558487in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{1.568722in}}%
\pgfpathlineto{\pgfqpoint{1.797366in}{1.575898in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{1.913218in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{1.687274in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{1.708814in}}%
\pgfpathlineto{\pgfqpoint{2.086995in}{1.741858in}}%
\pgfpathlineto{\pgfqpoint{2.144920in}{1.776820in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{1.776494in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{1.799796in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{1.810995in}}%
\pgfpathlineto{\pgfqpoint{2.376623in}{1.821441in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{1.841374in}}%
\pgfpathlineto{\pgfqpoint{2.492474in}{1.823451in}}%
\pgfpathlineto{\pgfqpoint{2.550400in}{1.811546in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{1.794364in}}%
\pgfpathlineto{\pgfqpoint{2.666251in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{2.724177in}{1.768168in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{1.775171in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{1.783842in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{1.807488in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{1.835506in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{1.848202in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{1.862970in}}%
\pgfpathlineto{\pgfqpoint{3.129656in}{1.869745in}}%
\pgfpathlineto{\pgfqpoint{3.187582in}{1.870217in}}%
\pgfpathlineto{\pgfqpoint{3.245507in}{1.877783in}}%
\pgfpathlineto{\pgfqpoint{3.303433in}{1.877052in}}%
\pgfpathlineto{\pgfqpoint{3.361359in}{1.884874in}}%
\pgfpathlineto{\pgfqpoint{3.419284in}{1.900587in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{1.884681in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{1.877981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202846in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:HalfCheetah-Exp:Hopper}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/matplotlib_export/HalfCheetah_from_Hopperabl_singletraj.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.249367in}{4.092794in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.249367in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.249367in}{4.092794in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.092794in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836339in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{0.836339in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{0.836339in}{1.012794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836339in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{1.585489in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.535537in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.455690in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.434012in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.484324in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.465775in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.592630in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.566492in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{1.508860in}{1.753061in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{1.847633in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{1.924768in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{1.963696in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{1.996500in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{1.969903in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{1.954374in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{1.949429in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{2.095473in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{2.096568in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{2.480204in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{2.428014in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{2.699549in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{2.782654in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{2.732810in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{2.624495in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{2.447250in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{2.256648in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{2.152382in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{2.073622in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{1.947041in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{1.932626in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{1.850837in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{1.842634in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{1.998402in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{1.979282in}}%
\pgfpathlineto{\pgfqpoint{3.190162in}{2.115402in}}%
\pgfpathlineto{\pgfqpoint{3.270224in}{2.080443in}}%
\pgfpathlineto{\pgfqpoint{3.350286in}{2.157472in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{2.317220in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{2.463606in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{2.606528in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{2.588105in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{2.438381in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.142653in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.149276in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.024634in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{1.987971in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{2.274592in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{2.251701in}}%
\pgfpathlineto{\pgfqpoint{4.070843in}{2.422916in}}%
\pgfpathlineto{\pgfqpoint{4.150905in}{2.551527in}}%
\pgfpathlineto{\pgfqpoint{4.230967in}{2.497718in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{2.569521in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{2.615569in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{2.578253in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{2.599578in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{2.746213in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{2.892166in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{2.930128in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{2.968938in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{2.955417in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{2.862899in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{2.836321in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{3.618703in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{3.618703in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{3.592126in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{3.582726in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{3.569205in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{3.578223in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{3.616185in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{3.468939in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{3.376048in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{3.370130in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{3.434080in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{3.471660in}}%
\pgfpathlineto{\pgfqpoint{4.230967in}{3.431983in}}%
\pgfpathlineto{\pgfqpoint{4.150905in}{3.469827in}}%
\pgfpathlineto{\pgfqpoint{4.070843in}{3.337583in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{3.129053in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{3.106163in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.788171in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.751509in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.922535in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.929158in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{3.260631in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{3.445181in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{3.435801in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{3.242997in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{3.131546in}}%
\pgfpathlineto{\pgfqpoint{3.350286in}{3.056062in}}%
\pgfpathlineto{\pgfqpoint{3.270224in}{3.007658in}}%
\pgfpathlineto{\pgfqpoint{3.190162in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{2.846534in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{2.827413in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{2.672362in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{2.664158in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{2.727296in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{2.712881in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{2.785562in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{2.874960in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{2.957714in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{3.105746in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{3.317097in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{3.411619in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{3.471270in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{3.380628in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{2.970644in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{2.918453in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{2.476312in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{2.302082in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{2.297137in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{2.248402in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{2.246472in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.324093in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{2.307273in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{2.327871in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{2.258918in}}%
\pgfpathlineto{\pgfqpoint{1.508860in}{2.151721in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{2.064572in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.888238in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.862100in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.684164in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.665615in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.593556in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.571878in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.574064in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.585489in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.585489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836339in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.388857in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.442535in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.577812in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.595010in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.647311in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{1.661823in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{1.649497in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{1.624585in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{1.660688in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{1.663137in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{1.717938in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{1.773450in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{1.807928in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{1.832783in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{1.866913in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{1.855844in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{1.915367in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{2.059368in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{2.123844in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{2.219696in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{2.286088in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{2.374290in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{2.388828in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.343186in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.189980in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{2.175839in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{2.316173in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{2.364973in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{2.186195in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{2.148781in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{2.069873in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{2.024545in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{1.979534in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{2.783307in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{2.783307in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{2.928153in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{2.941070in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{2.852424in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{2.719288in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{2.501968in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{2.406929in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{2.509868in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.674137in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.699271in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{2.849188in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{2.769236in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{2.679211in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{2.657888in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{2.516764in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{2.469972in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{2.459554in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{2.435149in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{2.502158in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{2.584362in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{2.536360in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{2.438773in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{2.343761in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{2.199654in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{2.109963in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{2.043298in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{2.081016in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{2.107919in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.128118in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{2.015619in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{2.006170in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.958067in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.915215in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.896090in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.705717in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.727235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836339in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{1.598609in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.444336in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.407735in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.360191in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.301734in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.310303in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{1.326980in}}%
\pgfpathlineto{\pgfqpoint{1.508860in}{1.364214in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{1.388466in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{1.404427in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{1.442156in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{1.431543in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{1.453686in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{1.456634in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{1.429815in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{1.444291in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{1.433018in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{1.443026in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.442970in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{1.429193in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{1.447095in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{1.426271in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{1.447466in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{1.444256in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{1.422385in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{1.417916in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{1.435362in}}%
\pgfpathlineto{\pgfqpoint{3.190162in}{1.398882in}}%
\pgfpathlineto{\pgfqpoint{3.270224in}{1.417110in}}%
\pgfpathlineto{\pgfqpoint{3.350286in}{1.419613in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{1.371935in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{1.372371in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{1.372459in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{1.358513in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{1.379115in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{1.366877in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{1.325925in}}%
\pgfpathlineto{\pgfqpoint{4.070843in}{1.309969in}}%
\pgfpathlineto{\pgfqpoint{4.150905in}{1.313477in}}%
\pgfpathlineto{\pgfqpoint{4.230967in}{1.329834in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{1.296440in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{1.268280in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{1.215450in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{1.185640in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{1.164449in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{1.642582in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{1.642582in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{1.643458in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{1.640827in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{1.641822in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{1.643196in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{1.642404in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{1.643440in}}%
\pgfpathlineto{\pgfqpoint{4.230967in}{1.633725in}}%
\pgfpathlineto{\pgfqpoint{4.150905in}{1.631193in}}%
\pgfpathlineto{\pgfqpoint{4.070843in}{1.633948in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{1.637163in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{1.644900in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{1.649256in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{1.648260in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{1.650179in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{1.658821in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{1.659216in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{3.350286in}{1.672484in}}%
\pgfpathlineto{\pgfqpoint{3.270224in}{1.669892in}}%
\pgfpathlineto{\pgfqpoint{3.190162in}{1.672804in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{1.677395in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{1.675118in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{1.678615in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{1.678461in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{1.675631in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{1.673009in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{1.674199in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{1.676917in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{1.672331in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.685310in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{1.688330in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{1.716392in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{1.716086in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{1.726325in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{1.730829in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{1.712017in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{1.696126in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{1.655045in}}%
\pgfpathlineto{\pgfqpoint{1.508860in}{1.637827in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{1.601993in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.560248in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.552192in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.559049in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.598609in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.598609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948426in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948426in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951525in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.951525in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949976in,y=0.682239in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.063612in,y=0.696128in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836339in}{1.015395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.945951in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836339in}{1.499855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488889in, y=1.430410in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836339in}{1.984314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488889in, y=1.914870in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836339in}{2.468774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488889in, y=2.399330in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836339in}{2.953234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488889in, y=2.883790in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836339in}{3.437694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390973in, y=3.368249in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.377794in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836339in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{1.560513in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.533933in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.513784in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.513784in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.574970in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.574970in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.727365in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.727365in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{1.883099in}}%
\pgfpathlineto{\pgfqpoint{1.508860in}{1.952391in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{2.053275in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{2.126319in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{2.135485in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.166043in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{2.121486in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{2.109153in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{2.125756in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{2.125756in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{2.286440in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{2.286440in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{2.699329in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{2.699329in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{3.040089in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{3.126962in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{3.072214in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{2.970796in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{2.776498in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{2.607181in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{2.513671in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{2.429592in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{2.329961in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{2.329961in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{2.257498in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{2.257498in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{3.190162in}{2.578341in}}%
\pgfpathlineto{\pgfqpoint{3.270224in}{2.544050in}}%
\pgfpathlineto{\pgfqpoint{3.350286in}{2.606767in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{2.724383in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{2.853301in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{3.021165in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{3.016643in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{2.849506in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.535905in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.535905in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.388071in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.388071in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{2.690377in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{2.690377in}}%
\pgfpathlineto{\pgfqpoint{4.070843in}{2.880249in}}%
\pgfpathlineto{\pgfqpoint{4.150905in}{3.010677in}}%
\pgfpathlineto{\pgfqpoint{4.230967in}{2.964850in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{3.020591in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{3.024825in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{2.974191in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{2.987813in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{3.107576in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{3.254176in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{3.254176in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{3.269072in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{3.269072in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{3.227512in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{3.227512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836339in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{1.558046in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.574126in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.755113in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.802689in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{1.833997in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{1.826094in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{1.888807in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{1.866252in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{1.870852in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{1.853217in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{1.913951in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{1.986552in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{2.075844in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{2.135778in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{2.201636in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{2.219872in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{2.179001in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{2.175258in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{2.259461in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{2.296908in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{2.368230in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{2.454487in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{2.482650in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{2.571763in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{2.619008in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{2.521228in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{2.432059in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{2.342854in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{2.361551in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{2.433471in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{2.452741in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{2.500603in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{2.505471in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{2.476349in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{2.381420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.836339in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{1.521472in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.483342in}}%
\pgfpathlineto{\pgfqpoint{1.188612in}{1.459620in}}%
\pgfpathlineto{\pgfqpoint{1.268674in}{1.426963in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.435276in}}%
\pgfpathlineto{\pgfqpoint{1.428798in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{1.508860in}{1.501021in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{1.521756in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{1.550277in}}%
\pgfpathlineto{\pgfqpoint{1.749046in}{1.577086in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{1.592258in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{1.591480in}}%
\pgfpathlineto{\pgfqpoint{2.069294in}{1.572950in}}%
\pgfpathlineto{\pgfqpoint{2.149356in}{1.580341in}}%
\pgfpathlineto{\pgfqpoint{2.229418in}{1.565632in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{1.565678in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.564140in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{1.550762in}}%
\pgfpathlineto{\pgfqpoint{2.549666in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{2.629728in}{1.552689in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{1.549640in}}%
\pgfpathlineto{\pgfqpoint{2.789852in}{1.561549in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{1.561358in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{1.550500in}}%
\pgfpathlineto{\pgfqpoint{3.030038in}{1.546517in}}%
\pgfpathlineto{\pgfqpoint{3.110100in}{1.556379in}}%
\pgfpathlineto{\pgfqpoint{3.190162in}{1.535843in}}%
\pgfpathlineto{\pgfqpoint{3.270224in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{3.350286in}{1.546049in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{1.518565in}}%
\pgfpathlineto{\pgfqpoint{3.510410in}{1.515794in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{1.515640in}}%
\pgfpathlineto{\pgfqpoint{3.670534in}{1.504346in}}%
\pgfpathlineto{\pgfqpoint{3.750596in}{1.513687in}}%
\pgfpathlineto{\pgfqpoint{3.830657in}{1.508067in}}%
\pgfpathlineto{\pgfqpoint{3.910719in}{1.493118in}}%
\pgfpathlineto{\pgfqpoint{3.990781in}{1.481544in}}%
\pgfpathlineto{\pgfqpoint{4.070843in}{1.471958in}}%
\pgfpathlineto{\pgfqpoint{4.150905in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{4.230967in}{1.481780in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{1.490790in}}%
\pgfpathlineto{\pgfqpoint{4.391091in}{1.469422in}}%
\pgfpathlineto{\pgfqpoint{4.471153in}{1.455738in}}%
\pgfpathlineto{\pgfqpoint{4.551215in}{1.428636in}}%
\pgfpathlineto{\pgfqpoint{4.631277in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{1.403953in}}%
\pgfpathlineto{\pgfqpoint{4.791401in}{1.389734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836339in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{0.836339in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063612in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836339in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{1.012794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836339in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{5.063612in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949976in,y=3.826128in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Hopper from HalfCheetah}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909067in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.136339in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.136339in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{5.909067in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{5.909067in}{1.012794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.909067in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101215in}{2.768125in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.705800in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.729671in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.759688in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.750312in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.778832in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.783102in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.841178in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.844405in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{2.850652in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{2.841662in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{2.852855in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{2.857626in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{2.861293in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{2.858913in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{2.860669in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{2.874182in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{2.875822in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{2.900174in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{2.894575in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{2.923058in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{2.911552in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{2.944539in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{2.949471in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{2.968180in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{2.979016in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{2.980049in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{3.005765in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{3.014209in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{3.021448in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.030119in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.031460in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.025084in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.017889in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.013472in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.006567in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{3.024850in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{3.024688in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{3.036520in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{3.030702in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{3.023615in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{3.035167in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{3.043455in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{3.048372in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.047748in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.048618in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.038544in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.039071in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.031911in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.033070in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{3.012250in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{2.979190in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{2.964072in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{2.968557in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{2.985302in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{3.001973in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{3.017620in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{3.028404in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.041866in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.046164in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.056726in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.058310in}}%
\pgfpathlineto{\pgfqpoint{9.944191in}{3.047038in}}%
\pgfpathlineto{\pgfqpoint{9.944191in}{3.047645in}}%
\pgfpathlineto{\pgfqpoint{9.944191in}{3.140763in}}%
\pgfpathlineto{\pgfqpoint{9.944191in}{3.140763in}}%
\pgfpathlineto{\pgfqpoint{9.944191in}{3.141371in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.147903in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.149487in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.147623in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.151921in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{3.138606in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{3.132154in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{3.117533in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{3.105779in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{3.092915in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{3.093159in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{3.108850in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{3.133886in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.153219in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.154377in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.166013in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.166540in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.181479in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.182349in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{3.174155in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{3.161899in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{3.149398in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{3.138762in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{3.150781in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{3.165957in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{3.151848in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{3.149313in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.127241in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.120336in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.112538in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.105342in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.108936in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.110277in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{3.111697in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{3.120390in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{3.118562in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{3.108170in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{3.128231in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{3.138954in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{3.144431in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{3.158061in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{3.117878in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{3.106372in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{3.071600in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{3.066002in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{3.039043in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{3.040683in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{3.026047in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{3.018169in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{3.019416in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{3.011204in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{2.988773in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{2.963879in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{2.959765in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{2.955378in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.939863in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.943089in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.871970in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.876240in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.841730in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.832354in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.788637in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.768125in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.768125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.909067in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101215in}{2.716574in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.594834in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.690108in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.772069in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.845580in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.889358in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{2.936226in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{2.966925in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{3.001460in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{3.046663in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{3.083743in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{3.081831in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{3.084349in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{3.090085in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{3.081400in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{3.058817in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{3.058654in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{3.058005in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{3.071194in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{3.085886in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{3.106768in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{3.084037in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{3.043631in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{3.035170in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{3.025267in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.034887in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.060460in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.055645in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{3.069619in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{3.073595in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{3.074833in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{3.077641in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{3.062698in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{3.065791in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{3.073572in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{3.084129in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.090669in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.097887in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.081757in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{3.084522in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{3.113144in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{3.123817in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{3.157080in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{3.149217in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{3.144606in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{3.117763in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.063730in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.065300in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.435731in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.435731in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.453493in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{3.512931in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{3.567253in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{3.600418in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{3.618703in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{3.607952in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{3.552560in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{3.475198in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{3.429839in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.422804in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.421139in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.470767in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{3.475430in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{3.482831in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{3.513426in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{3.519632in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{3.551478in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{3.549048in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{3.529859in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{3.507126in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.491855in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.460251in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.399089in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{3.379807in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{3.368392in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{3.387807in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{3.458122in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{3.427359in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{3.332095in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{3.283350in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{3.226884in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{3.249046in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{3.293813in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{3.284508in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{3.317178in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{3.301250in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{3.322278in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{3.338714in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{3.322087in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{3.305380in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{3.254327in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{3.198446in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{3.110326in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{3.074667in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.964777in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.842847in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.716574in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.716574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.909067in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101215in}{2.678586in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.527595in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.534025in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.528958in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.495065in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.423615in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{1.946140in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{1.648047in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{1.346898in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{1.212429in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{1.143037in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{1.446073in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{1.467374in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{1.476504in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{1.580863in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{1.712691in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{1.748170in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{1.796044in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{1.843795in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{1.854806in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{1.868454in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{1.860864in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{1.852240in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{1.858250in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{1.841560in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{1.838288in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{1.822722in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{1.808739in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{1.799376in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{1.806758in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{1.813186in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{1.833750in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{1.858603in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{1.865302in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{1.874028in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{1.863374in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{1.877341in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{1.878736in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{1.893216in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{1.918657in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{1.882067in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{1.858726in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.493730in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.493730in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.489887in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{3.499587in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{3.479300in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{3.471015in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{3.474538in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{3.466485in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{3.457377in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{3.434741in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{3.400488in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.370238in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.313552in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.265302in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{3.246493in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{3.233496in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{3.253847in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{3.286387in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{3.320825in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{3.352200in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{3.387671in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{3.335670in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.296645in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.256463in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.202297in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{3.214256in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{3.160257in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{3.111966in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{3.084759in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{3.025753in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{2.997646in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{3.005943in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{2.994481in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{2.976574in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{2.940858in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{2.867304in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{2.803126in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{2.712257in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{2.655986in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{2.618409in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{2.590052in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{2.656189in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{2.705652in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{2.744669in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.805196in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.801637in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.788166in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.762193in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.678586in}}%
\pgfpathlineto{\pgfqpoint{6.101215in}{2.678586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021153in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.021153in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.024253in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.024253in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.022703in,y=0.682239in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.136339in,y=0.696128in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909067in}{1.501779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.460458in, y=1.432335in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909067in}{2.058256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.460458in, y=1.988812in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909067in}{2.614733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.713929in, y=2.545289in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909067in}{3.171210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616014in, y=3.101766in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909067in}{3.727687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616014in, y=3.658243in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.909067in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101215in}{2.736962in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.759154in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.796021in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.796021in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.827536in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.827536in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.892134in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.892134in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{2.905738in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{2.905208in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{2.902770in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{2.920814in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{2.934415in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{2.940355in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{2.938541in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{2.943358in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{2.957433in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{2.957433in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{2.983088in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{2.983088in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{3.014715in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{3.014715in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{3.051300in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{3.046951in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{3.053567in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{3.053624in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{3.044109in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{3.062163in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{3.067300in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{3.066572in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.070198in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.070198in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.065213in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.065213in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.066904in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.066904in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{3.087082in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{3.088268in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{3.101238in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{3.090741in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{3.081188in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{3.092283in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{3.102677in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{3.111263in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.115049in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.115049in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.102542in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.102542in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.093144in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.093144in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{3.073068in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{3.044020in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{3.028616in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{3.030736in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{3.045540in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{3.059753in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{3.074887in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{3.083505in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.096894in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.096894in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.103106in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.103106in}}%
\pgfpathlineto{\pgfqpoint{9.944191in}{3.094204in}}%
\pgfpathlineto{\pgfqpoint{9.944191in}{3.094204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.909067in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.101215in}{2.655704in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.766477in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.868423in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.960124in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.999842in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{3.067336in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{3.110626in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{3.153420in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{3.184375in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{3.211229in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{3.202055in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{3.192799in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{3.203632in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{3.182954in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{3.176315in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{3.153850in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{3.142445in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{3.177272in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{3.208990in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{3.267063in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{3.271079in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{3.215719in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{3.201781in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{3.202537in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{3.216988in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{3.260355in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{3.273750in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{3.288372in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{3.301727in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{3.311941in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{3.314560in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{3.291165in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{3.289609in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{3.278201in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{3.279780in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{3.280718in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{3.259513in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{3.252280in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{3.257180in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{3.294171in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{3.338189in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{3.382516in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{3.396354in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{3.374817in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{3.355930in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{3.315347in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{3.258611in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{3.250516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.909067in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.101215in}{2.603090in}}%
\pgfpathlineto{\pgfqpoint{6.181277in}{2.648109in}}%
\pgfpathlineto{\pgfqpoint{6.261339in}{2.658562in}}%
\pgfpathlineto{\pgfqpoint{6.341401in}{2.648351in}}%
\pgfpathlineto{\pgfqpoint{6.421463in}{2.614406in}}%
\pgfpathlineto{\pgfqpoint{6.501525in}{2.480529in}}%
\pgfpathlineto{\pgfqpoint{6.581587in}{2.325896in}}%
\pgfpathlineto{\pgfqpoint{6.661649in}{2.152118in}}%
\pgfpathlineto{\pgfqpoint{6.741711in}{1.968475in}}%
\pgfpathlineto{\pgfqpoint{6.821773in}{1.915419in}}%
\pgfpathlineto{\pgfqpoint{6.901835in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{6.981897in}{1.924571in}}%
\pgfpathlineto{\pgfqpoint{7.061959in}{1.988413in}}%
\pgfpathlineto{\pgfqpoint{7.142021in}{2.082667in}}%
\pgfpathlineto{\pgfqpoint{7.222083in}{2.184706in}}%
\pgfpathlineto{\pgfqpoint{7.302145in}{2.211323in}}%
\pgfpathlineto{\pgfqpoint{7.382207in}{2.226216in}}%
\pgfpathlineto{\pgfqpoint{7.462269in}{2.236658in}}%
\pgfpathlineto{\pgfqpoint{7.542331in}{2.237075in}}%
\pgfpathlineto{\pgfqpoint{7.622393in}{2.303308in}}%
\pgfpathlineto{\pgfqpoint{7.702455in}{2.398725in}}%
\pgfpathlineto{\pgfqpoint{7.782517in}{2.430068in}}%
\pgfpathlineto{\pgfqpoint{7.862579in}{2.478151in}}%
\pgfpathlineto{\pgfqpoint{7.942641in}{2.529025in}}%
\pgfpathlineto{\pgfqpoint{8.022703in}{2.528551in}}%
\pgfpathlineto{\pgfqpoint{8.102765in}{2.562459in}}%
\pgfpathlineto{\pgfqpoint{8.182827in}{2.578754in}}%
\pgfpathlineto{\pgfqpoint{8.262889in}{2.593955in}}%
\pgfpathlineto{\pgfqpoint{8.342951in}{2.622960in}}%
\pgfpathlineto{\pgfqpoint{8.423013in}{2.596880in}}%
\pgfpathlineto{\pgfqpoint{8.503075in}{2.579557in}}%
\pgfpathlineto{\pgfqpoint{8.583137in}{2.554555in}}%
\pgfpathlineto{\pgfqpoint{8.663199in}{2.531293in}}%
\pgfpathlineto{\pgfqpoint{8.743261in}{2.516436in}}%
\pgfpathlineto{\pgfqpoint{8.823323in}{2.526626in}}%
\pgfpathlineto{\pgfqpoint{8.903385in}{2.539244in}}%
\pgfpathlineto{\pgfqpoint{8.983447in}{2.573651in}}%
\pgfpathlineto{\pgfqpoint{9.063509in}{2.614421in}}%
\pgfpathlineto{\pgfqpoint{9.143571in}{2.632895in}}%
\pgfpathlineto{\pgfqpoint{9.223633in}{2.654385in}}%
\pgfpathlineto{\pgfqpoint{9.303695in}{2.664244in}}%
\pgfpathlineto{\pgfqpoint{9.383757in}{2.664930in}}%
\pgfpathlineto{\pgfqpoint{9.463819in}{2.675939in}}%
\pgfpathlineto{\pgfqpoint{9.543881in}{2.674875in}}%
\pgfpathlineto{\pgfqpoint{9.623943in}{2.686258in}}%
\pgfpathlineto{\pgfqpoint{9.704005in}{2.709122in}}%
\pgfpathlineto{\pgfqpoint{9.784067in}{2.685977in}}%
\pgfpathlineto{\pgfqpoint{9.864129in}{2.676228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909067in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.909067in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.136339in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.136339in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909067in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.136339in}{1.012794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909067in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{10.136339in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.022703in,y=3.826128in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HalfCheetah from Hopper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664702in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{8.307977in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{8.307977in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.664702in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.664702in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748035in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{2.956368in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{3.164702in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331368in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont UDIL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.237405in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{4.445738in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{4.654072in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820738in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont from single trajectory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.093446in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{7.301779in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{7.510112in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.676779in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont GWIL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/matplotlib_export/HalfCheetah_from_Hopperall_ablations.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.191726in}{4.092794in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.191726in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.191726in}{4.092794in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.092794in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.005972in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.005972in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.012794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970848in}{1.408123in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.353813in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{1.308436in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.267000in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.298132in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.277965in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.415886in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.387468in}}%
\pgfpathlineto{\pgfqpoint{1.371158in}{1.534389in}}%
\pgfpathlineto{\pgfqpoint{1.451220in}{1.590312in}}%
\pgfpathlineto{\pgfqpoint{1.531282in}{1.693134in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{1.691406in}{1.819322in}}%
\pgfpathlineto{\pgfqpoint{1.771467in}{1.867483in}}%
\pgfpathlineto{\pgfqpoint{1.851529in}{1.854988in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{1.826070in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.809187in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.803811in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{1.962594in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{1.963785in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{2.380887in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{2.324144in}}%
\pgfpathlineto{\pgfqpoint{2.251839in}{2.619367in}}%
\pgfpathlineto{\pgfqpoint{2.331901in}{2.709721in}}%
\pgfpathlineto{\pgfqpoint{2.411963in}{2.655529in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{2.537765in}}%
\pgfpathlineto{\pgfqpoint{2.572087in}{2.345058in}}%
\pgfpathlineto{\pgfqpoint{2.652149in}{2.137829in}}%
\pgfpathlineto{\pgfqpoint{2.732211in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{2.812273in}{1.938837in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{1.801214in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{1.785541in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{1.696618in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{1.687699in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{1.857056in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{1.836267in}}%
\pgfpathlineto{\pgfqpoint{3.132521in}{1.984262in}}%
\pgfpathlineto{\pgfqpoint{3.212583in}{1.946253in}}%
\pgfpathlineto{\pgfqpoint{3.292645in}{2.030001in}}%
\pgfpathlineto{\pgfqpoint{3.372707in}{2.203685in}}%
\pgfpathlineto{\pgfqpoint{3.452769in}{2.362841in}}%
\pgfpathlineto{\pgfqpoint{3.532831in}{2.518232in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{2.498202in}}%
\pgfpathlineto{\pgfqpoint{3.692955in}{2.335415in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{2.013890in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{2.021091in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{1.885575in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{1.845714in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{2.157339in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{2.132451in}}%
\pgfpathlineto{\pgfqpoint{4.013203in}{2.318601in}}%
\pgfpathlineto{\pgfqpoint{4.093265in}{2.458432in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.399930in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{2.477996in}}%
\pgfpathlineto{\pgfqpoint{4.333451in}{2.528061in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{2.487490in}}%
\pgfpathlineto{\pgfqpoint{4.493575in}{2.510674in}}%
\pgfpathlineto{\pgfqpoint{4.573637in}{2.670101in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{2.828787in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{2.870061in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{2.912256in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{2.897556in}}%
\pgfpathlineto{\pgfqpoint{4.813823in}{2.796966in}}%
\pgfpathlineto{\pgfqpoint{4.813823in}{2.768070in}}%
\pgfpathlineto{\pgfqpoint{4.813823in}{3.618703in}}%
\pgfpathlineto{\pgfqpoint{4.813823in}{3.618703in}}%
\pgfpathlineto{\pgfqpoint{4.813823in}{3.589807in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{3.579587in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{3.564887in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{3.574692in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{3.615965in}}%
\pgfpathlineto{\pgfqpoint{4.573637in}{3.455875in}}%
\pgfpathlineto{\pgfqpoint{4.493575in}{3.354880in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{3.348446in}}%
\pgfpathlineto{\pgfqpoint{4.333451in}{3.417975in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{3.458833in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.415694in}}%
\pgfpathlineto{\pgfqpoint{4.093265in}{3.456839in}}%
\pgfpathlineto{\pgfqpoint{4.013203in}{3.313060in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{3.086339in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{3.061451in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{2.715720in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{2.675859in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{2.861805in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{2.869006in}}%
\pgfpathlineto{\pgfqpoint{3.692955in}{3.229394in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{3.430044in}}%
\pgfpathlineto{\pgfqpoint{3.532831in}{3.419845in}}%
\pgfpathlineto{\pgfqpoint{3.452769in}{3.210222in}}%
\pgfpathlineto{\pgfqpoint{3.372707in}{3.089049in}}%
\pgfpathlineto{\pgfqpoint{3.292645in}{3.006980in}}%
\pgfpathlineto{\pgfqpoint{3.212583in}{2.954353in}}%
\pgfpathlineto{\pgfqpoint{3.132521in}{2.990909in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{2.779174in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{2.758385in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{2.589808in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{2.649535in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{2.633862in}}%
\pgfpathlineto{\pgfqpoint{2.812273in}{2.712883in}}%
\pgfpathlineto{\pgfqpoint{2.732211in}{2.810080in}}%
\pgfpathlineto{\pgfqpoint{2.652149in}{2.900052in}}%
\pgfpathlineto{\pgfqpoint{2.572087in}{3.060998in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{3.290786in}}%
\pgfpathlineto{\pgfqpoint{2.411963in}{3.393554in}}%
\pgfpathlineto{\pgfqpoint{2.331901in}{3.458408in}}%
\pgfpathlineto{\pgfqpoint{2.251839in}{3.359860in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{2.914110in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{2.857367in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{2.376656in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{2.377847in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{2.187227in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{2.181851in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{2.128864in}}%
\pgfpathlineto{\pgfqpoint{1.851529in}{2.126765in}}%
\pgfpathlineto{\pgfqpoint{1.771467in}{2.211158in}}%
\pgfpathlineto{\pgfqpoint{1.691406in}{2.192871in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{2.215266in}}%
\pgfpathlineto{\pgfqpoint{1.531282in}{2.140297in}}%
\pgfpathlineto{\pgfqpoint{1.451220in}{2.023749in}}%
\pgfpathlineto{\pgfqpoint{1.371158in}{1.928998in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.737281in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.708863in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.495238in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.416893in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.393324in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{1.395701in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.408123in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.408123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970848in}{1.223215in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.198244in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{1.210942in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.234989in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.284004in}}%
\pgfpathlineto{\pgfqpoint{1.371158in}{1.309123in}}%
\pgfpathlineto{\pgfqpoint{1.451220in}{1.333474in}}%
\pgfpathlineto{\pgfqpoint{1.531282in}{1.371407in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{1.406951in}}%
\pgfpathlineto{\pgfqpoint{1.691406in}{1.439558in}}%
\pgfpathlineto{\pgfqpoint{1.771467in}{1.467734in}}%
\pgfpathlineto{\pgfqpoint{1.851529in}{1.491665in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{1.514935in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.528791in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{1.543434in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{1.543753in}}%
\pgfpathlineto{\pgfqpoint{2.251839in}{1.538182in}}%
\pgfpathlineto{\pgfqpoint{2.331901in}{1.554657in}}%
\pgfpathlineto{\pgfqpoint{2.411963in}{1.550333in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.565155in}}%
\pgfpathlineto{\pgfqpoint{2.572087in}{1.608194in}}%
\pgfpathlineto{\pgfqpoint{2.652149in}{1.613871in}}%
\pgfpathlineto{\pgfqpoint{2.732211in}{1.650029in}}%
\pgfpathlineto{\pgfqpoint{2.812273in}{1.669702in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{1.670571in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{1.688920in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{1.707694in}}%
\pgfpathlineto{\pgfqpoint{3.132521in}{1.733641in}}%
\pgfpathlineto{\pgfqpoint{3.212583in}{1.761299in}}%
\pgfpathlineto{\pgfqpoint{3.292645in}{1.802866in}}%
\pgfpathlineto{\pgfqpoint{3.372707in}{1.826104in}}%
\pgfpathlineto{\pgfqpoint{3.452769in}{1.826128in}}%
\pgfpathlineto{\pgfqpoint{3.532831in}{1.857978in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{3.692955in}{1.825250in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{1.832193in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{1.825813in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{1.883749in}}%
\pgfpathlineto{\pgfqpoint{4.013203in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{4.093265in}{1.972416in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.979320in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{1.958868in}}%
\pgfpathlineto{\pgfqpoint{4.333451in}{1.962579in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{1.944903in}}%
\pgfpathlineto{\pgfqpoint{4.493575in}{1.963807in}}%
\pgfpathlineto{\pgfqpoint{4.573637in}{1.952555in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{1.939363in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{1.915703in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{2.174859in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{2.174859in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{2.228955in}}%
\pgfpathlineto{\pgfqpoint{4.573637in}{2.271579in}}%
\pgfpathlineto{\pgfqpoint{4.493575in}{2.353426in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{2.355989in}}%
\pgfpathlineto{\pgfqpoint{4.333451in}{2.394396in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{2.405261in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.414759in}}%
\pgfpathlineto{\pgfqpoint{4.093265in}{2.369461in}}%
\pgfpathlineto{\pgfqpoint{4.013203in}{2.289179in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{2.228011in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{2.179170in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{2.190888in}}%
\pgfpathlineto{\pgfqpoint{3.692955in}{2.179447in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{2.253674in}}%
\pgfpathlineto{\pgfqpoint{3.532831in}{2.293208in}}%
\pgfpathlineto{\pgfqpoint{3.452769in}{2.298342in}}%
\pgfpathlineto{\pgfqpoint{3.372707in}{2.334423in}}%
\pgfpathlineto{\pgfqpoint{3.292645in}{2.316143in}}%
\pgfpathlineto{\pgfqpoint{3.212583in}{2.253667in}}%
\pgfpathlineto{\pgfqpoint{3.132521in}{2.211819in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{2.169602in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{2.115365in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{2.084071in}}%
\pgfpathlineto{\pgfqpoint{2.812273in}{2.100014in}}%
\pgfpathlineto{\pgfqpoint{2.732211in}{2.076641in}}%
\pgfpathlineto{\pgfqpoint{2.652149in}{2.049463in}}%
\pgfpathlineto{\pgfqpoint{2.572087in}{2.062787in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.946726in}}%
\pgfpathlineto{\pgfqpoint{2.411963in}{1.905116in}}%
\pgfpathlineto{\pgfqpoint{2.331901in}{1.897828in}}%
\pgfpathlineto{\pgfqpoint{2.251839in}{1.838184in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{1.857086in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{1.858439in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.830689in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{1.811159in}}%
\pgfpathlineto{\pgfqpoint{1.851529in}{1.846650in}}%
\pgfpathlineto{\pgfqpoint{1.771467in}{1.832984in}}%
\pgfpathlineto{\pgfqpoint{1.691406in}{1.816830in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{1.841574in}}%
\pgfpathlineto{\pgfqpoint{1.531282in}{1.752335in}}%
\pgfpathlineto{\pgfqpoint{1.451220in}{1.648275in}}%
\pgfpathlineto{\pgfqpoint{1.371158in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.466804in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.369190in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.329137in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{1.270710in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.223215in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.223215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970848in}{1.285652in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.165453in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{1.174434in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.189278in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.186871in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.165230in}}%
\pgfpathlineto{\pgfqpoint{1.371158in}{1.139402in}}%
\pgfpathlineto{\pgfqpoint{1.451220in}{1.148079in}}%
\pgfpathlineto{\pgfqpoint{1.531282in}{1.143605in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{1.175831in}}%
\pgfpathlineto{\pgfqpoint{1.691406in}{1.195698in}}%
\pgfpathlineto{\pgfqpoint{1.771467in}{1.196351in}}%
\pgfpathlineto{\pgfqpoint{1.851529in}{1.226075in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{1.225209in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.220986in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{1.228476in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{1.217628in}}%
\pgfpathlineto{\pgfqpoint{2.251839in}{1.227724in}}%
\pgfpathlineto{\pgfqpoint{2.331901in}{1.240994in}}%
\pgfpathlineto{\pgfqpoint{2.411963in}{1.249701in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.249907in}}%
\pgfpathlineto{\pgfqpoint{2.572087in}{1.243749in}}%
\pgfpathlineto{\pgfqpoint{2.652149in}{1.254763in}}%
\pgfpathlineto{\pgfqpoint{2.732211in}{1.253350in}}%
\pgfpathlineto{\pgfqpoint{2.812273in}{1.250971in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{1.241422in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{1.226081in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{1.214583in}}%
\pgfpathlineto{\pgfqpoint{3.132521in}{1.216871in}}%
\pgfpathlineto{\pgfqpoint{3.212583in}{1.216436in}}%
\pgfpathlineto{\pgfqpoint{3.292645in}{1.242598in}}%
\pgfpathlineto{\pgfqpoint{3.372707in}{1.247797in}}%
\pgfpathlineto{\pgfqpoint{3.452769in}{1.239966in}}%
\pgfpathlineto{\pgfqpoint{3.532831in}{1.253867in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{1.235120in}}%
\pgfpathlineto{\pgfqpoint{3.692955in}{1.235103in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{1.245156in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{1.247358in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{1.232559in}}%
\pgfpathlineto{\pgfqpoint{4.013203in}{1.205355in}}%
\pgfpathlineto{\pgfqpoint{4.093265in}{1.211255in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.185830in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{1.189643in}}%
\pgfpathlineto{\pgfqpoint{4.333451in}{1.202193in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{1.172411in}}%
\pgfpathlineto{\pgfqpoint{4.493575in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{4.573637in}{1.151452in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{1.148762in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{1.426153in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{1.426153in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{4.573637in}{1.432085in}}%
\pgfpathlineto{\pgfqpoint{4.493575in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{1.455442in}}%
\pgfpathlineto{\pgfqpoint{4.333451in}{1.464635in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{1.459013in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.448219in}}%
\pgfpathlineto{\pgfqpoint{4.093265in}{1.438755in}}%
\pgfpathlineto{\pgfqpoint{4.013203in}{1.389639in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{1.367880in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{1.347965in}}%
\pgfpathlineto{\pgfqpoint{3.692955in}{1.351227in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{1.340992in}}%
\pgfpathlineto{\pgfqpoint{3.532831in}{1.358831in}}%
\pgfpathlineto{\pgfqpoint{3.452769in}{1.344042in}}%
\pgfpathlineto{\pgfqpoint{3.372707in}{1.356434in}}%
\pgfpathlineto{\pgfqpoint{3.292645in}{1.363035in}}%
\pgfpathlineto{\pgfqpoint{3.212583in}{1.343253in}}%
\pgfpathlineto{\pgfqpoint{3.132521in}{1.331713in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{1.341233in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{1.365377in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{1.386537in}}%
\pgfpathlineto{\pgfqpoint{2.812273in}{1.399447in}}%
\pgfpathlineto{\pgfqpoint{2.732211in}{1.382946in}}%
\pgfpathlineto{\pgfqpoint{2.652149in}{1.376272in}}%
\pgfpathlineto{\pgfqpoint{2.572087in}{1.356161in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.344763in}}%
\pgfpathlineto{\pgfqpoint{2.411963in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{2.331901in}{1.318787in}}%
\pgfpathlineto{\pgfqpoint{2.251839in}{1.289613in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{1.299156in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.289465in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.851529in}{1.301416in}}%
\pgfpathlineto{\pgfqpoint{1.771467in}{1.270224in}}%
\pgfpathlineto{\pgfqpoint{1.691406in}{1.266037in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{1.245606in}}%
\pgfpathlineto{\pgfqpoint{1.531282in}{1.209778in}}%
\pgfpathlineto{\pgfqpoint{1.451220in}{1.220570in}}%
\pgfpathlineto{\pgfqpoint{1.371158in}{1.215729in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.251494in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.288688in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.279678in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{1.284719in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.285652in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.285652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970848in}{1.364270in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.215003in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{1.216337in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.264049in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.252581in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.288670in}}%
\pgfpathlineto{\pgfqpoint{1.371158in}{1.344116in}}%
\pgfpathlineto{\pgfqpoint{1.451220in}{1.334932in}}%
\pgfpathlineto{\pgfqpoint{1.531282in}{1.365503in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{1.358873in}}%
\pgfpathlineto{\pgfqpoint{1.691406in}{1.402031in}}%
\pgfpathlineto{\pgfqpoint{1.771467in}{1.467739in}}%
\pgfpathlineto{\pgfqpoint{1.851529in}{1.487657in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{1.557184in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.563401in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{1.561877in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{1.607087in}}%
\pgfpathlineto{\pgfqpoint{2.251839in}{1.625838in}}%
\pgfpathlineto{\pgfqpoint{2.331901in}{1.658308in}}%
\pgfpathlineto{\pgfqpoint{2.411963in}{1.691850in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.741817in}}%
\pgfpathlineto{\pgfqpoint{2.572087in}{1.823463in}}%
\pgfpathlineto{\pgfqpoint{2.652149in}{1.871630in}}%
\pgfpathlineto{\pgfqpoint{2.732211in}{1.929163in}}%
\pgfpathlineto{\pgfqpoint{2.812273in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{1.995649in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{2.082155in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{2.136355in}}%
\pgfpathlineto{\pgfqpoint{3.132521in}{2.151853in}}%
\pgfpathlineto{\pgfqpoint{3.212583in}{2.186345in}}%
\pgfpathlineto{\pgfqpoint{3.292645in}{2.121124in}}%
\pgfpathlineto{\pgfqpoint{3.372707in}{2.078935in}}%
\pgfpathlineto{\pgfqpoint{3.452769in}{2.065635in}}%
\pgfpathlineto{\pgfqpoint{3.532831in}{1.958478in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{1.908778in}}%
\pgfpathlineto{\pgfqpoint{3.692955in}{1.813029in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{1.712101in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{1.628169in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{1.561057in}}%
\pgfpathlineto{\pgfqpoint{4.013203in}{1.526027in}}%
\pgfpathlineto{\pgfqpoint{4.093265in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.495489in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{1.501955in}}%
\pgfpathlineto{\pgfqpoint{4.333451in}{1.498205in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{4.493575in}{1.514417in}}%
\pgfpathlineto{\pgfqpoint{4.573637in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{1.515490in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{1.514324in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{1.816475in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{1.816475in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{1.816568in}}%
\pgfpathlineto{\pgfqpoint{4.573637in}{1.816427in}}%
\pgfpathlineto{\pgfqpoint{4.493575in}{1.772045in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{1.742835in}}%
\pgfpathlineto{\pgfqpoint{4.333451in}{1.763162in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{1.760846in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.771648in}}%
\pgfpathlineto{\pgfqpoint{4.093265in}{1.802848in}}%
\pgfpathlineto{\pgfqpoint{4.013203in}{1.815712in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{1.871459in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{1.991708in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{2.202762in}}%
\pgfpathlineto{\pgfqpoint{3.692955in}{2.416963in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{2.671826in}}%
\pgfpathlineto{\pgfqpoint{3.532831in}{2.765873in}}%
\pgfpathlineto{\pgfqpoint{3.452769in}{2.843470in}}%
\pgfpathlineto{\pgfqpoint{3.372707in}{2.870322in}}%
\pgfpathlineto{\pgfqpoint{3.292645in}{2.959185in}}%
\pgfpathlineto{\pgfqpoint{3.212583in}{3.165313in}}%
\pgfpathlineto{\pgfqpoint{3.132521in}{3.116322in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{3.186454in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{3.071924in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{2.906793in}}%
\pgfpathlineto{\pgfqpoint{2.812273in}{2.842566in}}%
\pgfpathlineto{\pgfqpoint{2.732211in}{2.728534in}}%
\pgfpathlineto{\pgfqpoint{2.652149in}{2.620455in}}%
\pgfpathlineto{\pgfqpoint{2.572087in}{2.511045in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{2.383841in}}%
\pgfpathlineto{\pgfqpoint{2.411963in}{2.216460in}}%
\pgfpathlineto{\pgfqpoint{2.331901in}{2.106612in}}%
\pgfpathlineto{\pgfqpoint{2.251839in}{1.994992in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{1.984314in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{1.951456in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.960348in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{1.982667in}}%
\pgfpathlineto{\pgfqpoint{1.851529in}{1.850007in}}%
\pgfpathlineto{\pgfqpoint{1.771467in}{1.765930in}}%
\pgfpathlineto{\pgfqpoint{1.691406in}{1.622141in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{1.532412in}}%
\pgfpathlineto{\pgfqpoint{1.531282in}{1.567349in}}%
\pgfpathlineto{\pgfqpoint{1.451220in}{1.548938in}}%
\pgfpathlineto{\pgfqpoint{1.371158in}{1.576083in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.524569in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.424178in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{1.364735in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.364270in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.364270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890786in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890786in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893885in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893885in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892335in,y=0.682239in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005972in,y=0.696128in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{1.315017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.245573in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{1.841739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.772295in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{2.368460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=2.299016in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{2.895182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=2.825737in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{3.421903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.352459in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.377794in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970848in}{1.380968in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{1.352068in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.330162in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.330162in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.396685in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.396685in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.562375in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.562375in}}%
\pgfpathlineto{\pgfqpoint{1.371158in}{1.731693in}}%
\pgfpathlineto{\pgfqpoint{1.451220in}{1.807031in}}%
\pgfpathlineto{\pgfqpoint{1.531282in}{1.916716in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{1.996132in}}%
\pgfpathlineto{\pgfqpoint{1.691406in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{1.771467in}{2.039321in}}%
\pgfpathlineto{\pgfqpoint{1.851529in}{1.990876in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{1.977467in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.995519in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.995519in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{2.170220in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{2.170220in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{2.619127in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{2.619127in}}%
\pgfpathlineto{\pgfqpoint{2.251839in}{2.989613in}}%
\pgfpathlineto{\pgfqpoint{2.331901in}{3.084065in}}%
\pgfpathlineto{\pgfqpoint{2.411963in}{3.024542in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{2.914276in}}%
\pgfpathlineto{\pgfqpoint{2.572087in}{2.703028in}}%
\pgfpathlineto{\pgfqpoint{2.652149in}{2.518941in}}%
\pgfpathlineto{\pgfqpoint{2.732211in}{2.417273in}}%
\pgfpathlineto{\pgfqpoint{2.812273in}{2.325860in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{2.217538in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{2.217538in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{2.138753in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{2.138753in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{2.307721in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{2.307721in}}%
\pgfpathlineto{\pgfqpoint{3.132521in}{2.487586in}}%
\pgfpathlineto{\pgfqpoint{3.212583in}{2.450303in}}%
\pgfpathlineto{\pgfqpoint{3.292645in}{2.518491in}}%
\pgfpathlineto{\pgfqpoint{3.372707in}{2.646367in}}%
\pgfpathlineto{\pgfqpoint{3.452769in}{2.786532in}}%
\pgfpathlineto{\pgfqpoint{3.532831in}{2.969038in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{2.964123in}}%
\pgfpathlineto{\pgfqpoint{3.692955in}{2.782405in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{2.441448in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{2.441448in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{2.280717in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{2.280717in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{2.609395in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{2.609395in}}%
\pgfpathlineto{\pgfqpoint{4.013203in}{2.815830in}}%
\pgfpathlineto{\pgfqpoint{4.093265in}{2.957636in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.907812in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{2.968414in}}%
\pgfpathlineto{\pgfqpoint{4.333451in}{2.973018in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{2.917968in}}%
\pgfpathlineto{\pgfqpoint{4.493575in}{2.932777in}}%
\pgfpathlineto{\pgfqpoint{4.573637in}{3.062988in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{3.222376in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{3.222376in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{3.238572in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{3.238572in}}%
\pgfpathlineto{\pgfqpoint{4.813823in}{3.193387in}}%
\pgfpathlineto{\pgfqpoint{4.813823in}{3.193387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.970848in}{1.210730in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{1.240826in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.282063in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.307849in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.375404in}}%
\pgfpathlineto{\pgfqpoint{1.371158in}{1.437656in}}%
\pgfpathlineto{\pgfqpoint{1.451220in}{1.490874in}}%
\pgfpathlineto{\pgfqpoint{1.531282in}{1.561871in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.691406in}{1.628194in}}%
\pgfpathlineto{\pgfqpoint{1.771467in}{1.650359in}}%
\pgfpathlineto{\pgfqpoint{1.851529in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{1.663047in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.679740in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{1.700937in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{1.700419in}}%
\pgfpathlineto{\pgfqpoint{2.251839in}{1.688183in}}%
\pgfpathlineto{\pgfqpoint{2.331901in}{1.726242in}}%
\pgfpathlineto{\pgfqpoint{2.411963in}{1.727725in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.755941in}}%
\pgfpathlineto{\pgfqpoint{2.572087in}{1.835491in}}%
\pgfpathlineto{\pgfqpoint{2.652149in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{2.732211in}{1.863335in}}%
\pgfpathlineto{\pgfqpoint{2.812273in}{1.884858in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{1.877321in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{1.902143in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{1.938648in}}%
\pgfpathlineto{\pgfqpoint{3.132521in}{1.972730in}}%
\pgfpathlineto{\pgfqpoint{3.212583in}{2.007483in}}%
\pgfpathlineto{\pgfqpoint{3.292645in}{2.059504in}}%
\pgfpathlineto{\pgfqpoint{3.372707in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.452769in}{2.062235in}}%
\pgfpathlineto{\pgfqpoint{3.532831in}{2.075593in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{2.059598in}}%
\pgfpathlineto{\pgfqpoint{3.692955in}{2.002348in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{2.011540in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{2.002491in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{2.055880in}}%
\pgfpathlineto{\pgfqpoint{4.013203in}{2.112770in}}%
\pgfpathlineto{\pgfqpoint{4.093265in}{2.170939in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.197039in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{2.182064in}}%
\pgfpathlineto{\pgfqpoint{4.333451in}{2.178487in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{2.150446in}}%
\pgfpathlineto{\pgfqpoint{4.493575in}{2.158616in}}%
\pgfpathlineto{\pgfqpoint{4.573637in}{2.112067in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{2.084159in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{2.045281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.970848in}{1.225553in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{1.229577in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.234478in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.237779in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.208362in}}%
\pgfpathlineto{\pgfqpoint{1.371158in}{1.177565in}}%
\pgfpathlineto{\pgfqpoint{1.451220in}{1.184325in}}%
\pgfpathlineto{\pgfqpoint{1.531282in}{1.176692in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{1.210719in}}%
\pgfpathlineto{\pgfqpoint{1.691406in}{1.230868in}}%
\pgfpathlineto{\pgfqpoint{1.771467in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{1.851529in}{1.263745in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{1.260635in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.255226in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{1.263816in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{1.256473in}}%
\pgfpathlineto{\pgfqpoint{2.251839in}{1.258669in}}%
\pgfpathlineto{\pgfqpoint{2.331901in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{2.411963in}{1.297688in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{1.297335in}}%
\pgfpathlineto{\pgfqpoint{2.572087in}{1.299955in}}%
\pgfpathlineto{\pgfqpoint{2.652149in}{1.315518in}}%
\pgfpathlineto{\pgfqpoint{2.732211in}{1.318148in}}%
\pgfpathlineto{\pgfqpoint{2.812273in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{1.313979in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{1.295729in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{1.277908in}}%
\pgfpathlineto{\pgfqpoint{3.132521in}{1.274292in}}%
\pgfpathlineto{\pgfqpoint{3.212583in}{1.279845in}}%
\pgfpathlineto{\pgfqpoint{3.292645in}{1.302817in}}%
\pgfpathlineto{\pgfqpoint{3.372707in}{1.302116in}}%
\pgfpathlineto{\pgfqpoint{3.452769in}{1.292004in}}%
\pgfpathlineto{\pgfqpoint{3.532831in}{1.306349in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{1.288056in}}%
\pgfpathlineto{\pgfqpoint{3.692955in}{1.293165in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{1.296560in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{1.298649in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{1.300219in}}%
\pgfpathlineto{\pgfqpoint{4.013203in}{1.297497in}}%
\pgfpathlineto{\pgfqpoint{4.093265in}{1.325005in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.317025in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{1.324328in}}%
\pgfpathlineto{\pgfqpoint{4.333451in}{1.333414in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{1.313926in}}%
\pgfpathlineto{\pgfqpoint{4.493575in}{1.307494in}}%
\pgfpathlineto{\pgfqpoint{4.573637in}{1.291768in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{1.284849in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{1.287458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.970848in}{1.289637in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{1.290536in}}%
\pgfpathlineto{\pgfqpoint{1.130972in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{1.371158in}{1.460099in}}%
\pgfpathlineto{\pgfqpoint{1.451220in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{1.531282in}{1.466426in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{1.445642in}}%
\pgfpathlineto{\pgfqpoint{1.691406in}{1.512086in}}%
\pgfpathlineto{\pgfqpoint{1.771467in}{1.616834in}}%
\pgfpathlineto{\pgfqpoint{1.851529in}{1.668832in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{1.769925in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.761874in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{1.756666in}}%
\pgfpathlineto{\pgfqpoint{2.171777in}{1.795701in}}%
\pgfpathlineto{\pgfqpoint{2.251839in}{1.810415in}}%
\pgfpathlineto{\pgfqpoint{2.331901in}{1.882460in}}%
\pgfpathlineto{\pgfqpoint{2.411963in}{1.954155in}}%
\pgfpathlineto{\pgfqpoint{2.492025in}{2.062829in}}%
\pgfpathlineto{\pgfqpoint{2.572087in}{2.167254in}}%
\pgfpathlineto{\pgfqpoint{2.652149in}{2.246042in}}%
\pgfpathlineto{\pgfqpoint{2.732211in}{2.328849in}}%
\pgfpathlineto{\pgfqpoint{2.812273in}{2.414980in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{2.451221in}}%
\pgfpathlineto{\pgfqpoint{2.972397in}{2.577040in}}%
\pgfpathlineto{\pgfqpoint{3.052459in}{2.661404in}}%
\pgfpathlineto{\pgfqpoint{3.132521in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{3.212583in}{2.675829in}}%
\pgfpathlineto{\pgfqpoint{3.292645in}{2.540154in}}%
\pgfpathlineto{\pgfqpoint{3.372707in}{2.474628in}}%
\pgfpathlineto{\pgfqpoint{3.452769in}{2.454553in}}%
\pgfpathlineto{\pgfqpoint{3.532831in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{2.290302in}}%
\pgfpathlineto{\pgfqpoint{3.692955in}{2.114996in}}%
\pgfpathlineto{\pgfqpoint{3.773017in}{1.957431in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{1.809939in}}%
\pgfpathlineto{\pgfqpoint{3.933141in}{1.716258in}}%
\pgfpathlineto{\pgfqpoint{4.013203in}{1.670869in}}%
\pgfpathlineto{\pgfqpoint{4.093265in}{1.659545in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.633568in}}%
\pgfpathlineto{\pgfqpoint{4.253389in}{1.631401in}}%
\pgfpathlineto{\pgfqpoint{4.333451in}{1.630683in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{1.611112in}}%
\pgfpathlineto{\pgfqpoint{4.493575in}{1.643231in}}%
\pgfpathlineto{\pgfqpoint{4.573637in}{1.674344in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{1.666029in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{1.665400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005972in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.005972in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.005972in}{1.012794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{5.005972in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892335in,y=3.826128in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Hopper from HalfCheetah}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851426in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.078699in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.078699in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{5.851426in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{5.851426in}{1.012794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.851426in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043575in}{2.413075in}}%
\pgfpathlineto{\pgfqpoint{6.043575in}{2.231674in}}%
\pgfpathlineto{\pgfqpoint{6.123637in}{2.301151in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{2.388519in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{2.361229in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{2.444239in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{2.456667in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{2.625701in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{2.635093in}}%
\pgfpathlineto{\pgfqpoint{6.443885in}{2.669125in}}%
\pgfpathlineto{\pgfqpoint{6.523947in}{2.653275in}}%
\pgfpathlineto{\pgfqpoint{6.604009in}{2.627111in}}%
\pgfpathlineto{\pgfqpoint{6.684071in}{2.659687in}}%
\pgfpathlineto{\pgfqpoint{6.764133in}{2.673575in}}%
\pgfpathlineto{\pgfqpoint{6.844195in}{2.684247in}}%
\pgfpathlineto{\pgfqpoint{6.924257in}{2.677320in}}%
\pgfpathlineto{\pgfqpoint{7.004319in}{2.682431in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{2.721761in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{2.726535in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{2.797412in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{2.781118in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{2.864019in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{2.830530in}}%
\pgfpathlineto{\pgfqpoint{7.324567in}{2.926541in}}%
\pgfpathlineto{\pgfqpoint{7.404629in}{2.940894in}}%
\pgfpathlineto{\pgfqpoint{7.484691in}{2.995348in}}%
\pgfpathlineto{\pgfqpoint{7.564753in}{3.026888in}}%
\pgfpathlineto{\pgfqpoint{7.644815in}{3.029895in}}%
\pgfpathlineto{\pgfqpoint{7.724877in}{3.104742in}}%
\pgfpathlineto{\pgfqpoint{7.804939in}{3.129321in}}%
\pgfpathlineto{\pgfqpoint{7.885001in}{3.150388in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{3.175626in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{3.179529in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{3.160974in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{3.140032in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{3.127176in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{3.107076in}}%
\pgfpathlineto{\pgfqpoint{8.205248in}{3.160291in}}%
\pgfpathlineto{\pgfqpoint{8.285310in}{3.159818in}}%
\pgfpathlineto{\pgfqpoint{8.365372in}{3.194258in}}%
\pgfpathlineto{\pgfqpoint{8.445434in}{3.177323in}}%
\pgfpathlineto{\pgfqpoint{8.525496in}{3.156697in}}%
\pgfpathlineto{\pgfqpoint{8.605558in}{3.190319in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{3.214442in}}%
\pgfpathlineto{\pgfqpoint{8.765682in}{3.228754in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{3.226938in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{3.229470in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{3.200148in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{3.201683in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{3.180843in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{3.184215in}}%
\pgfpathlineto{\pgfqpoint{9.085930in}{3.123619in}}%
\pgfpathlineto{\pgfqpoint{9.165992in}{3.027395in}}%
\pgfpathlineto{\pgfqpoint{9.246054in}{2.983393in}}%
\pgfpathlineto{\pgfqpoint{9.326116in}{2.996447in}}%
\pgfpathlineto{\pgfqpoint{9.406178in}{3.045183in}}%
\pgfpathlineto{\pgfqpoint{9.486240in}{3.093706in}}%
\pgfpathlineto{\pgfqpoint{9.566302in}{3.139248in}}%
\pgfpathlineto{\pgfqpoint{9.646364in}{3.170636in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{3.209817in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{3.222328in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{3.253069in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{3.257678in}}%
\pgfpathlineto{\pgfqpoint{9.886550in}{3.224869in}}%
\pgfpathlineto{\pgfqpoint{9.886550in}{3.226639in}}%
\pgfpathlineto{\pgfqpoint{9.886550in}{3.497665in}}%
\pgfpathlineto{\pgfqpoint{9.886550in}{3.497665in}}%
\pgfpathlineto{\pgfqpoint{9.886550in}{3.499434in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{3.518446in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{3.523055in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{3.517629in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{3.530141in}}%
\pgfpathlineto{\pgfqpoint{9.646364in}{3.491386in}}%
\pgfpathlineto{\pgfqpoint{9.566302in}{3.472608in}}%
\pgfpathlineto{\pgfqpoint{9.486240in}{3.430053in}}%
\pgfpathlineto{\pgfqpoint{9.406178in}{3.395840in}}%
\pgfpathlineto{\pgfqpoint{9.326116in}{3.358398in}}%
\pgfpathlineto{\pgfqpoint{9.246054in}{3.359109in}}%
\pgfpathlineto{\pgfqpoint{9.165992in}{3.404778in}}%
\pgfpathlineto{\pgfqpoint{9.085930in}{3.477649in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{3.533917in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{3.537289in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{3.571157in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{3.572691in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{3.616171in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{3.618703in}}%
\pgfpathlineto{\pgfqpoint{8.765682in}{3.594853in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{3.559181in}}%
\pgfpathlineto{\pgfqpoint{8.605558in}{3.522797in}}%
\pgfpathlineto{\pgfqpoint{8.525496in}{3.491839in}}%
\pgfpathlineto{\pgfqpoint{8.445434in}{3.526821in}}%
\pgfpathlineto{\pgfqpoint{8.365372in}{3.570992in}}%
\pgfpathlineto{\pgfqpoint{8.285310in}{3.529927in}}%
\pgfpathlineto{\pgfqpoint{8.205248in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{3.458308in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{3.438209in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{3.415512in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{3.394570in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{3.405030in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{3.408934in}}%
\pgfpathlineto{\pgfqpoint{7.885001in}{3.413065in}}%
\pgfpathlineto{\pgfqpoint{7.804939in}{3.438367in}}%
\pgfpathlineto{\pgfqpoint{7.724877in}{3.433047in}}%
\pgfpathlineto{\pgfqpoint{7.644815in}{3.402800in}}%
\pgfpathlineto{\pgfqpoint{7.564753in}{3.461189in}}%
\pgfpathlineto{\pgfqpoint{7.484691in}{3.492398in}}%
\pgfpathlineto{\pgfqpoint{7.404629in}{3.508340in}}%
\pgfpathlineto{\pgfqpoint{7.324567in}{3.548012in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{3.431056in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{3.397567in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{3.296362in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{3.280068in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{3.201602in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{3.206375in}}%
\pgfpathlineto{\pgfqpoint{7.004319in}{3.163776in}}%
\pgfpathlineto{\pgfqpoint{6.924257in}{3.140844in}}%
\pgfpathlineto{\pgfqpoint{6.844195in}{3.144477in}}%
\pgfpathlineto{\pgfqpoint{6.764133in}{3.120573in}}%
\pgfpathlineto{\pgfqpoint{6.684071in}{3.055287in}}%
\pgfpathlineto{\pgfqpoint{6.604009in}{2.982829in}}%
\pgfpathlineto{\pgfqpoint{6.523947in}{2.970856in}}%
\pgfpathlineto{\pgfqpoint{6.443885in}{2.958088in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{2.912930in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{2.922321in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{2.715323in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{2.727752in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{2.627308in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{2.600019in}}%
\pgfpathlineto{\pgfqpoint{6.123637in}{2.472778in}}%
\pgfpathlineto{\pgfqpoint{6.043575in}{2.413075in}}%
\pgfpathlineto{\pgfqpoint{6.043575in}{2.413075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.851426in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043575in}{2.157280in}}%
\pgfpathlineto{\pgfqpoint{6.043575in}{1.703534in}}%
\pgfpathlineto{\pgfqpoint{6.123637in}{1.727100in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{1.800647in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{1.878319in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{1.889896in}}%
\pgfpathlineto{\pgfqpoint{6.443885in}{1.928993in}}%
\pgfpathlineto{\pgfqpoint{6.523947in}{1.976444in}}%
\pgfpathlineto{\pgfqpoint{6.604009in}{1.976358in}}%
\pgfpathlineto{\pgfqpoint{6.684071in}{1.983609in}}%
\pgfpathlineto{\pgfqpoint{6.764133in}{1.993329in}}%
\pgfpathlineto{\pgfqpoint{6.844195in}{1.964745in}}%
\pgfpathlineto{\pgfqpoint{6.924257in}{1.974614in}}%
\pgfpathlineto{\pgfqpoint{7.004319in}{2.050195in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{2.068589in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{2.097902in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{2.110028in}}%
\pgfpathlineto{\pgfqpoint{7.324567in}{2.113025in}}%
\pgfpathlineto{\pgfqpoint{7.404629in}{2.126360in}}%
\pgfpathlineto{\pgfqpoint{7.484691in}{2.126508in}}%
\pgfpathlineto{\pgfqpoint{7.564753in}{2.140610in}}%
\pgfpathlineto{\pgfqpoint{7.644815in}{2.088681in}}%
\pgfpathlineto{\pgfqpoint{7.724877in}{2.087823in}}%
\pgfpathlineto{\pgfqpoint{7.804939in}{2.110088in}}%
\pgfpathlineto{\pgfqpoint{7.885001in}{2.100906in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{2.109487in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{2.106146in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{2.090719in}}%
\pgfpathlineto{\pgfqpoint{8.205248in}{2.070821in}}%
\pgfpathlineto{\pgfqpoint{8.285310in}{2.066962in}}%
\pgfpathlineto{\pgfqpoint{8.365372in}{2.070687in}}%
\pgfpathlineto{\pgfqpoint{8.445434in}{2.050110in}}%
\pgfpathlineto{\pgfqpoint{8.525496in}{2.060668in}}%
\pgfpathlineto{\pgfqpoint{8.605558in}{2.071849in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{2.079334in}}%
\pgfpathlineto{\pgfqpoint{8.765682in}{2.106212in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{2.151792in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{2.131799in}}%
\pgfpathlineto{\pgfqpoint{9.085930in}{2.129780in}}%
\pgfpathlineto{\pgfqpoint{9.165992in}{2.109177in}}%
\pgfpathlineto{\pgfqpoint{9.246054in}{2.085892in}}%
\pgfpathlineto{\pgfqpoint{9.326116in}{2.096552in}}%
\pgfpathlineto{\pgfqpoint{9.406178in}{2.075219in}}%
\pgfpathlineto{\pgfqpoint{9.486240in}{2.089660in}}%
\pgfpathlineto{\pgfqpoint{9.566302in}{2.072519in}}%
\pgfpathlineto{\pgfqpoint{9.646364in}{2.046177in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{2.046607in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{2.035546in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{2.322484in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{2.322484in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{2.311986in}}%
\pgfpathlineto{\pgfqpoint{9.646364in}{2.293120in}}%
\pgfpathlineto{\pgfqpoint{9.566302in}{2.302416in}}%
\pgfpathlineto{\pgfqpoint{9.486240in}{2.317715in}}%
\pgfpathlineto{\pgfqpoint{9.406178in}{2.303976in}}%
\pgfpathlineto{\pgfqpoint{9.326116in}{2.315113in}}%
\pgfpathlineto{\pgfqpoint{9.246054in}{2.306863in}}%
\pgfpathlineto{\pgfqpoint{9.165992in}{2.338175in}}%
\pgfpathlineto{\pgfqpoint{9.085930in}{2.355609in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{2.364280in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{2.403790in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{2.355276in}}%
\pgfpathlineto{\pgfqpoint{8.765682in}{2.345049in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{2.324918in}}%
\pgfpathlineto{\pgfqpoint{8.605558in}{2.324167in}}%
\pgfpathlineto{\pgfqpoint{8.525496in}{2.336205in}}%
\pgfpathlineto{\pgfqpoint{8.445434in}{2.338920in}}%
\pgfpathlineto{\pgfqpoint{8.365372in}{2.368106in}}%
\pgfpathlineto{\pgfqpoint{8.285310in}{2.357393in}}%
\pgfpathlineto{\pgfqpoint{8.205248in}{2.375907in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{2.396484in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{2.428007in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{2.442093in}}%
\pgfpathlineto{\pgfqpoint{7.885001in}{2.461613in}}%
\pgfpathlineto{\pgfqpoint{7.804939in}{2.473831in}}%
\pgfpathlineto{\pgfqpoint{7.724877in}{2.439782in}}%
\pgfpathlineto{\pgfqpoint{7.644815in}{2.457776in}}%
\pgfpathlineto{\pgfqpoint{7.564753in}{2.481767in}}%
\pgfpathlineto{\pgfqpoint{7.484691in}{2.438991in}}%
\pgfpathlineto{\pgfqpoint{7.404629in}{2.432656in}}%
\pgfpathlineto{\pgfqpoint{7.324567in}{2.402683in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{2.366751in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{2.386000in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{2.358495in}}%
\pgfpathlineto{\pgfqpoint{7.004319in}{2.336823in}}%
\pgfpathlineto{\pgfqpoint{6.924257in}{2.263440in}}%
\pgfpathlineto{\pgfqpoint{6.844195in}{2.229513in}}%
\pgfpathlineto{\pgfqpoint{6.764133in}{2.223595in}}%
\pgfpathlineto{\pgfqpoint{6.684071in}{2.209872in}}%
\pgfpathlineto{\pgfqpoint{6.604009in}{2.224472in}}%
\pgfpathlineto{\pgfqpoint{6.523947in}{2.268922in}}%
\pgfpathlineto{\pgfqpoint{6.443885in}{2.237872in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{2.155452in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{2.119047in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{2.060623in}}%
\pgfpathlineto{\pgfqpoint{6.123637in}{2.086814in}}%
\pgfpathlineto{\pgfqpoint{6.043575in}{2.157280in}}%
\pgfpathlineto{\pgfqpoint{6.043575in}{2.157280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.851426in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043575in}{1.791869in}}%
\pgfpathlineto{\pgfqpoint{6.043575in}{1.685984in}}%
\pgfpathlineto{\pgfqpoint{6.123637in}{1.613371in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{1.566735in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{1.461444in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{1.397283in}}%
\pgfpathlineto{\pgfqpoint{6.443885in}{1.346124in}}%
\pgfpathlineto{\pgfqpoint{6.523947in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{6.604009in}{1.306939in}}%
\pgfpathlineto{\pgfqpoint{6.684071in}{1.290403in}}%
\pgfpathlineto{\pgfqpoint{6.764133in}{1.302340in}}%
\pgfpathlineto{\pgfqpoint{6.844195in}{1.281051in}}%
\pgfpathlineto{\pgfqpoint{6.924257in}{1.277958in}}%
\pgfpathlineto{\pgfqpoint{7.004319in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{1.258839in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{1.271846in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{1.262830in}}%
\pgfpathlineto{\pgfqpoint{7.324567in}{1.233322in}}%
\pgfpathlineto{\pgfqpoint{7.404629in}{1.219929in}}%
\pgfpathlineto{\pgfqpoint{7.484691in}{1.170187in}}%
\pgfpathlineto{\pgfqpoint{7.564753in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{7.644815in}{1.156642in}}%
\pgfpathlineto{\pgfqpoint{7.724877in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{7.804939in}{1.164107in}}%
\pgfpathlineto{\pgfqpoint{7.885001in}{1.155828in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{1.156375in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{1.219941in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{8.205248in}{1.314964in}}%
\pgfpathlineto{\pgfqpoint{8.285310in}{1.364500in}}%
\pgfpathlineto{\pgfqpoint{8.365372in}{1.401051in}}%
\pgfpathlineto{\pgfqpoint{8.445434in}{1.388930in}}%
\pgfpathlineto{\pgfqpoint{8.525496in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{8.605558in}{1.361849in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{1.327191in}}%
\pgfpathlineto{\pgfqpoint{8.765682in}{1.318744in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{1.325608in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{1.317761in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{1.314402in}}%
\pgfpathlineto{\pgfqpoint{9.085930in}{1.358937in}}%
\pgfpathlineto{\pgfqpoint{9.165992in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{9.246054in}{1.426284in}}%
\pgfpathlineto{\pgfqpoint{9.326116in}{1.444064in}}%
\pgfpathlineto{\pgfqpoint{9.406178in}{1.441963in}}%
\pgfpathlineto{\pgfqpoint{9.486240in}{1.435202in}}%
\pgfpathlineto{\pgfqpoint{9.566302in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{9.646364in}{1.436761in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{1.451785in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{1.449967in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{1.789914in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{1.789914in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{9.646364in}{1.737624in}}%
\pgfpathlineto{\pgfqpoint{9.566302in}{1.735791in}}%
\pgfpathlineto{\pgfqpoint{9.486240in}{1.754449in}}%
\pgfpathlineto{\pgfqpoint{9.406178in}{1.746230in}}%
\pgfpathlineto{\pgfqpoint{9.326116in}{1.747683in}}%
\pgfpathlineto{\pgfqpoint{9.246054in}{1.747962in}}%
\pgfpathlineto{\pgfqpoint{9.165992in}{1.709070in}}%
\pgfpathlineto{\pgfqpoint{9.085930in}{1.719506in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{1.698693in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{1.740524in}}%
\pgfpathlineto{\pgfqpoint{8.765682in}{1.755013in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{1.794486in}}%
\pgfpathlineto{\pgfqpoint{8.605558in}{1.810629in}}%
\pgfpathlineto{\pgfqpoint{8.525496in}{1.818383in}}%
\pgfpathlineto{\pgfqpoint{8.445434in}{1.800997in}}%
\pgfpathlineto{\pgfqpoint{8.365372in}{1.798994in}}%
\pgfpathlineto{\pgfqpoint{8.285310in}{1.773693in}}%
\pgfpathlineto{\pgfqpoint{8.205248in}{1.739496in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{1.711557in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{1.634653in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{1.592434in}}%
\pgfpathlineto{\pgfqpoint{7.885001in}{1.566931in}}%
\pgfpathlineto{\pgfqpoint{7.804939in}{1.550034in}}%
\pgfpathlineto{\pgfqpoint{7.724877in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{7.644815in}{1.464378in}}%
\pgfpathlineto{\pgfqpoint{7.564753in}{1.409383in}}%
\pgfpathlineto{\pgfqpoint{7.484691in}{1.376336in}}%
\pgfpathlineto{\pgfqpoint{7.404629in}{1.387541in}}%
\pgfpathlineto{\pgfqpoint{7.324567in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{1.412180in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{1.438176in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{1.436795in}}%
\pgfpathlineto{\pgfqpoint{7.004319in}{1.495605in}}%
\pgfpathlineto{\pgfqpoint{6.924257in}{1.524795in}}%
\pgfpathlineto{\pgfqpoint{6.844195in}{1.538025in}}%
\pgfpathlineto{\pgfqpoint{6.764133in}{1.561469in}}%
\pgfpathlineto{\pgfqpoint{6.684071in}{1.529448in}}%
\pgfpathlineto{\pgfqpoint{6.604009in}{1.526449in}}%
\pgfpathlineto{\pgfqpoint{6.523947in}{1.535978in}}%
\pgfpathlineto{\pgfqpoint{6.443885in}{1.581893in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{1.642021in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{1.668224in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{1.744383in}}%
\pgfpathlineto{\pgfqpoint{6.123637in}{1.765539in}}%
\pgfpathlineto{\pgfqpoint{6.043575in}{1.791869in}}%
\pgfpathlineto{\pgfqpoint{6.043575in}{1.791869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.851426in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043575in}{1.843223in}}%
\pgfpathlineto{\pgfqpoint{6.043575in}{1.760329in}}%
\pgfpathlineto{\pgfqpoint{6.123637in}{1.781629in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{1.838128in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{1.848044in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{1.861718in}}%
\pgfpathlineto{\pgfqpoint{6.443885in}{1.927567in}}%
\pgfpathlineto{\pgfqpoint{6.523947in}{1.957300in}}%
\pgfpathlineto{\pgfqpoint{6.604009in}{1.991140in}}%
\pgfpathlineto{\pgfqpoint{6.684071in}{2.009140in}}%
\pgfpathlineto{\pgfqpoint{6.764133in}{2.033109in}}%
\pgfpathlineto{\pgfqpoint{6.844195in}{2.053950in}}%
\pgfpathlineto{\pgfqpoint{6.924257in}{2.063488in}}%
\pgfpathlineto{\pgfqpoint{7.004319in}{2.076499in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{2.092664in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{2.088365in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{2.101481in}}%
\pgfpathlineto{\pgfqpoint{7.324567in}{2.109187in}}%
\pgfpathlineto{\pgfqpoint{7.404629in}{2.113852in}}%
\pgfpathlineto{\pgfqpoint{7.484691in}{2.118507in}}%
\pgfpathlineto{\pgfqpoint{7.564753in}{2.104128in}}%
\pgfpathlineto{\pgfqpoint{7.644815in}{2.103870in}}%
\pgfpathlineto{\pgfqpoint{7.724877in}{2.088454in}}%
\pgfpathlineto{\pgfqpoint{7.804939in}{2.097995in}}%
\pgfpathlineto{\pgfqpoint{7.885001in}{2.117684in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{2.126292in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{2.141329in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{2.145419in}}%
\pgfpathlineto{\pgfqpoint{8.205248in}{2.156595in}}%
\pgfpathlineto{\pgfqpoint{8.285310in}{2.159194in}}%
\pgfpathlineto{\pgfqpoint{8.365372in}{2.157592in}}%
\pgfpathlineto{\pgfqpoint{8.445434in}{2.171675in}}%
\pgfpathlineto{\pgfqpoint{8.525496in}{2.185179in}}%
\pgfpathlineto{\pgfqpoint{8.605558in}{2.206234in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{2.220946in}}%
\pgfpathlineto{\pgfqpoint{8.765682in}{2.199582in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{2.197523in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{2.190944in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{2.191027in}}%
\pgfpathlineto{\pgfqpoint{9.085930in}{2.222957in}}%
\pgfpathlineto{\pgfqpoint{9.165992in}{2.220952in}}%
\pgfpathlineto{\pgfqpoint{9.246054in}{2.213998in}}%
\pgfpathlineto{\pgfqpoint{9.326116in}{2.211846in}}%
\pgfpathlineto{\pgfqpoint{9.406178in}{2.197629in}}%
\pgfpathlineto{\pgfqpoint{9.486240in}{2.184846in}}%
\pgfpathlineto{\pgfqpoint{9.566302in}{2.181641in}}%
\pgfpathlineto{\pgfqpoint{9.646364in}{2.172907in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{2.162832in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{2.159526in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{2.255846in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{2.255846in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{2.247601in}}%
\pgfpathlineto{\pgfqpoint{9.646364in}{2.243914in}}%
\pgfpathlineto{\pgfqpoint{9.566302in}{2.242646in}}%
\pgfpathlineto{\pgfqpoint{9.486240in}{2.247778in}}%
\pgfpathlineto{\pgfqpoint{9.406178in}{2.259597in}}%
\pgfpathlineto{\pgfqpoint{9.326116in}{2.288243in}}%
\pgfpathlineto{\pgfqpoint{9.246054in}{2.293139in}}%
\pgfpathlineto{\pgfqpoint{9.165992in}{2.304801in}}%
\pgfpathlineto{\pgfqpoint{9.085930in}{2.309861in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{2.291843in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{2.298661in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{2.296544in}}%
\pgfpathlineto{\pgfqpoint{8.765682in}{2.293391in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{2.286524in}}%
\pgfpathlineto{\pgfqpoint{8.605558in}{2.257445in}}%
\pgfpathlineto{\pgfqpoint{8.525496in}{2.240918in}}%
\pgfpathlineto{\pgfqpoint{8.445434in}{2.232946in}}%
\pgfpathlineto{\pgfqpoint{8.365372in}{2.224608in}}%
\pgfpathlineto{\pgfqpoint{8.285310in}{2.238375in}}%
\pgfpathlineto{\pgfqpoint{8.205248in}{2.244572in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{2.245520in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{2.250781in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{2.239745in}}%
\pgfpathlineto{\pgfqpoint{7.885001in}{2.242900in}}%
\pgfpathlineto{\pgfqpoint{7.804939in}{2.230477in}}%
\pgfpathlineto{\pgfqpoint{7.724877in}{2.229956in}}%
\pgfpathlineto{\pgfqpoint{7.644815in}{2.240793in}}%
\pgfpathlineto{\pgfqpoint{7.564753in}{2.226400in}}%
\pgfpathlineto{\pgfqpoint{7.484691in}{2.231811in}}%
\pgfpathlineto{\pgfqpoint{7.404629in}{2.221578in}}%
\pgfpathlineto{\pgfqpoint{7.324567in}{2.226296in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{2.228092in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{2.221351in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{7.004319in}{2.202975in}}%
\pgfpathlineto{\pgfqpoint{6.924257in}{2.171532in}}%
\pgfpathlineto{\pgfqpoint{6.844195in}{2.146090in}}%
\pgfpathlineto{\pgfqpoint{6.764133in}{2.108500in}}%
\pgfpathlineto{\pgfqpoint{6.684071in}{2.062295in}}%
\pgfpathlineto{\pgfqpoint{6.604009in}{2.028664in}}%
\pgfpathlineto{\pgfqpoint{6.523947in}{2.004959in}}%
\pgfpathlineto{\pgfqpoint{6.443885in}{1.981583in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{1.948802in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{1.926289in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{1.897424in}}%
\pgfpathlineto{\pgfqpoint{6.123637in}{1.848416in}}%
\pgfpathlineto{\pgfqpoint{6.043575in}{1.843223in}}%
\pgfpathlineto{\pgfqpoint{6.043575in}{1.843223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963513in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963513in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.966612in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.966612in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.965063in,y=0.682239in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.078699in,y=0.696128in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{1.156785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.402817in, y=1.087340in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{1.966617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.656289in, y=1.897173in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{2.776450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558373in, y=2.707006in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{3.586283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558373in, y=3.516838in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.851426in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043575in}{2.322374in}}%
\pgfpathlineto{\pgfqpoint{6.123637in}{2.386964in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{2.494269in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{2.494269in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{2.585995in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{2.585995in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{2.774011in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{2.774011in}}%
\pgfpathlineto{\pgfqpoint{6.443885in}{2.813607in}}%
\pgfpathlineto{\pgfqpoint{6.523947in}{2.812066in}}%
\pgfpathlineto{\pgfqpoint{6.604009in}{2.804970in}}%
\pgfpathlineto{\pgfqpoint{6.684071in}{2.857487in}}%
\pgfpathlineto{\pgfqpoint{6.764133in}{2.897074in}}%
\pgfpathlineto{\pgfqpoint{6.844195in}{2.914362in}}%
\pgfpathlineto{\pgfqpoint{6.924257in}{2.909082in}}%
\pgfpathlineto{\pgfqpoint{7.004319in}{2.923103in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{2.964068in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{2.964068in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{3.038740in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{3.038740in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{3.130793in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{3.130793in}}%
\pgfpathlineto{\pgfqpoint{7.324567in}{3.237276in}}%
\pgfpathlineto{\pgfqpoint{7.404629in}{3.224617in}}%
\pgfpathlineto{\pgfqpoint{7.484691in}{3.243873in}}%
\pgfpathlineto{\pgfqpoint{7.564753in}{3.244039in}}%
\pgfpathlineto{\pgfqpoint{7.644815in}{3.216347in}}%
\pgfpathlineto{\pgfqpoint{7.724877in}{3.268894in}}%
\pgfpathlineto{\pgfqpoint{7.804939in}{3.283844in}}%
\pgfpathlineto{\pgfqpoint{7.885001in}{3.281727in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{3.292280in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{3.292280in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{3.277772in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{3.277772in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{3.282692in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{3.282692in}}%
\pgfpathlineto{\pgfqpoint{8.205248in}{3.341421in}}%
\pgfpathlineto{\pgfqpoint{8.285310in}{3.344873in}}%
\pgfpathlineto{\pgfqpoint{8.365372in}{3.382625in}}%
\pgfpathlineto{\pgfqpoint{8.445434in}{3.352072in}}%
\pgfpathlineto{\pgfqpoint{8.525496in}{3.324268in}}%
\pgfpathlineto{\pgfqpoint{8.605558in}{3.356558in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{3.386812in}}%
\pgfpathlineto{\pgfqpoint{8.765682in}{3.411804in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{3.422821in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{3.422821in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{3.386420in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{3.386420in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{3.359066in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{3.359066in}}%
\pgfpathlineto{\pgfqpoint{9.085930in}{3.300634in}}%
\pgfpathlineto{\pgfqpoint{9.165992in}{3.216087in}}%
\pgfpathlineto{\pgfqpoint{9.246054in}{3.171251in}}%
\pgfpathlineto{\pgfqpoint{9.326116in}{3.177422in}}%
\pgfpathlineto{\pgfqpoint{9.406178in}{3.220512in}}%
\pgfpathlineto{\pgfqpoint{9.486240in}{3.261879in}}%
\pgfpathlineto{\pgfqpoint{9.566302in}{3.305928in}}%
\pgfpathlineto{\pgfqpoint{9.646364in}{3.331011in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{3.369979in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{3.369979in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{3.388062in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{3.388062in}}%
\pgfpathlineto{\pgfqpoint{9.886550in}{3.362152in}}%
\pgfpathlineto{\pgfqpoint{9.886550in}{3.362152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.851426in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.043575in}{1.930407in}}%
\pgfpathlineto{\pgfqpoint{6.123637in}{1.906957in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{1.930635in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{1.998683in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{2.022674in}}%
\pgfpathlineto{\pgfqpoint{6.443885in}{2.083432in}}%
\pgfpathlineto{\pgfqpoint{6.523947in}{2.122683in}}%
\pgfpathlineto{\pgfqpoint{6.604009in}{2.100415in}}%
\pgfpathlineto{\pgfqpoint{6.684071in}{2.096740in}}%
\pgfpathlineto{\pgfqpoint{6.764133in}{2.108462in}}%
\pgfpathlineto{\pgfqpoint{6.844195in}{2.097129in}}%
\pgfpathlineto{\pgfqpoint{6.924257in}{2.119027in}}%
\pgfpathlineto{\pgfqpoint{7.004319in}{2.193509in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{2.213542in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{2.241951in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{2.238390in}}%
\pgfpathlineto{\pgfqpoint{7.324567in}{2.257854in}}%
\pgfpathlineto{\pgfqpoint{7.404629in}{2.279508in}}%
\pgfpathlineto{\pgfqpoint{7.484691in}{2.282749in}}%
\pgfpathlineto{\pgfqpoint{7.564753in}{2.311188in}}%
\pgfpathlineto{\pgfqpoint{7.644815in}{2.273229in}}%
\pgfpathlineto{\pgfqpoint{7.724877in}{2.263803in}}%
\pgfpathlineto{\pgfqpoint{7.804939in}{2.291960in}}%
\pgfpathlineto{\pgfqpoint{7.885001in}{2.281260in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{2.275790in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{2.267076in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{2.243601in}}%
\pgfpathlineto{\pgfqpoint{8.205248in}{2.223364in}}%
\pgfpathlineto{\pgfqpoint{8.285310in}{2.212178in}}%
\pgfpathlineto{\pgfqpoint{8.365372in}{2.219397in}}%
\pgfpathlineto{\pgfqpoint{8.445434in}{2.194515in}}%
\pgfpathlineto{\pgfqpoint{8.525496in}{2.198437in}}%
\pgfpathlineto{\pgfqpoint{8.605558in}{2.198008in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{2.202126in}}%
\pgfpathlineto{\pgfqpoint{8.765682in}{2.225631in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{2.239180in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{2.277791in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{2.248039in}}%
\pgfpathlineto{\pgfqpoint{9.085930in}{2.242695in}}%
\pgfpathlineto{\pgfqpoint{9.165992in}{2.223676in}}%
\pgfpathlineto{\pgfqpoint{9.246054in}{2.196378in}}%
\pgfpathlineto{\pgfqpoint{9.326116in}{2.205833in}}%
\pgfpathlineto{\pgfqpoint{9.406178in}{2.189598in}}%
\pgfpathlineto{\pgfqpoint{9.486240in}{2.203688in}}%
\pgfpathlineto{\pgfqpoint{9.566302in}{2.187467in}}%
\pgfpathlineto{\pgfqpoint{9.646364in}{2.169649in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{2.179297in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{2.179015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.851426in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.043575in}{1.738927in}}%
\pgfpathlineto{\pgfqpoint{6.123637in}{1.689455in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{1.655559in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{1.564834in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{1.519652in}}%
\pgfpathlineto{\pgfqpoint{6.443885in}{1.464008in}}%
\pgfpathlineto{\pgfqpoint{6.523947in}{1.409618in}}%
\pgfpathlineto{\pgfqpoint{6.604009in}{1.416694in}}%
\pgfpathlineto{\pgfqpoint{6.684071in}{1.409925in}}%
\pgfpathlineto{\pgfqpoint{6.764133in}{1.431905in}}%
\pgfpathlineto{\pgfqpoint{6.844195in}{1.409538in}}%
\pgfpathlineto{\pgfqpoint{6.924257in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{7.004319in}{1.393409in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{1.347817in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{1.355011in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{1.337505in}}%
\pgfpathlineto{\pgfqpoint{7.324567in}{1.311274in}}%
\pgfpathlineto{\pgfqpoint{7.404629in}{1.303735in}}%
\pgfpathlineto{\pgfqpoint{7.484691in}{1.273262in}}%
\pgfpathlineto{\pgfqpoint{7.564753in}{1.285022in}}%
\pgfpathlineto{\pgfqpoint{7.644815in}{1.310510in}}%
\pgfpathlineto{\pgfqpoint{7.724877in}{1.326232in}}%
\pgfpathlineto{\pgfqpoint{7.804939in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{7.885001in}{1.361380in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{1.374405in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{1.427297in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{1.488045in}}%
\pgfpathlineto{\pgfqpoint{8.205248in}{1.527230in}}%
\pgfpathlineto{\pgfqpoint{8.285310in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{8.365372in}{1.600022in}}%
\pgfpathlineto{\pgfqpoint{8.445434in}{1.594964in}}%
\pgfpathlineto{\pgfqpoint{8.525496in}{1.596439in}}%
\pgfpathlineto{\pgfqpoint{8.605558in}{1.586239in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{1.560839in}}%
\pgfpathlineto{\pgfqpoint{8.765682in}{1.536879in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{1.533066in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{1.511515in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{9.085930in}{1.539222in}}%
\pgfpathlineto{\pgfqpoint{9.165992in}{1.546747in}}%
\pgfpathlineto{\pgfqpoint{9.246054in}{1.587123in}}%
\pgfpathlineto{\pgfqpoint{9.326116in}{1.595874in}}%
\pgfpathlineto{\pgfqpoint{9.406178in}{1.594096in}}%
\pgfpathlineto{\pgfqpoint{9.486240in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{9.566302in}{1.581907in}}%
\pgfpathlineto{\pgfqpoint{9.646364in}{1.587193in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{1.614709in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{1.619940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.851426in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.043575in}{1.801776in}}%
\pgfpathlineto{\pgfqpoint{6.123637in}{1.815022in}}%
\pgfpathlineto{\pgfqpoint{6.203699in}{1.867776in}}%
\pgfpathlineto{\pgfqpoint{6.283761in}{1.887166in}}%
\pgfpathlineto{\pgfqpoint{6.363823in}{1.905260in}}%
\pgfpathlineto{\pgfqpoint{6.443885in}{1.954575in}}%
\pgfpathlineto{\pgfqpoint{6.523947in}{1.981129in}}%
\pgfpathlineto{\pgfqpoint{6.604009in}{2.009902in}}%
\pgfpathlineto{\pgfqpoint{6.684071in}{2.035718in}}%
\pgfpathlineto{\pgfqpoint{6.764133in}{2.070804in}}%
\pgfpathlineto{\pgfqpoint{6.844195in}{2.100020in}}%
\pgfpathlineto{\pgfqpoint{6.924257in}{2.117510in}}%
\pgfpathlineto{\pgfqpoint{7.004319in}{2.139737in}}%
\pgfpathlineto{\pgfqpoint{7.084381in}{2.158256in}}%
\pgfpathlineto{\pgfqpoint{7.164443in}{2.154858in}}%
\pgfpathlineto{\pgfqpoint{7.244505in}{2.164787in}}%
\pgfpathlineto{\pgfqpoint{7.324567in}{2.167742in}}%
\pgfpathlineto{\pgfqpoint{7.404629in}{2.167715in}}%
\pgfpathlineto{\pgfqpoint{7.484691in}{2.175159in}}%
\pgfpathlineto{\pgfqpoint{7.564753in}{2.165264in}}%
\pgfpathlineto{\pgfqpoint{7.644815in}{2.172331in}}%
\pgfpathlineto{\pgfqpoint{7.724877in}{2.159205in}}%
\pgfpathlineto{\pgfqpoint{7.804939in}{2.164236in}}%
\pgfpathlineto{\pgfqpoint{7.885001in}{2.180292in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{2.183019in}}%
\pgfpathlineto{\pgfqpoint{8.045125in}{2.196055in}}%
\pgfpathlineto{\pgfqpoint{8.125186in}{2.195469in}}%
\pgfpathlineto{\pgfqpoint{8.205248in}{2.200583in}}%
\pgfpathlineto{\pgfqpoint{8.285310in}{2.198784in}}%
\pgfpathlineto{\pgfqpoint{8.365372in}{2.191100in}}%
\pgfpathlineto{\pgfqpoint{8.445434in}{2.202310in}}%
\pgfpathlineto{\pgfqpoint{8.525496in}{2.213049in}}%
\pgfpathlineto{\pgfqpoint{8.605558in}{2.231840in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{2.253735in}}%
\pgfpathlineto{\pgfqpoint{8.765682in}{2.246487in}}%
\pgfpathlineto{\pgfqpoint{8.845744in}{2.247033in}}%
\pgfpathlineto{\pgfqpoint{8.925806in}{2.244803in}}%
\pgfpathlineto{\pgfqpoint{9.005868in}{2.241435in}}%
\pgfpathlineto{\pgfqpoint{9.085930in}{2.266409in}}%
\pgfpathlineto{\pgfqpoint{9.165992in}{2.262877in}}%
\pgfpathlineto{\pgfqpoint{9.246054in}{2.253569in}}%
\pgfpathlineto{\pgfqpoint{9.326116in}{2.250044in}}%
\pgfpathlineto{\pgfqpoint{9.406178in}{2.228613in}}%
\pgfpathlineto{\pgfqpoint{9.486240in}{2.216312in}}%
\pgfpathlineto{\pgfqpoint{9.566302in}{2.212143in}}%
\pgfpathlineto{\pgfqpoint{9.646364in}{2.208410in}}%
\pgfpathlineto{\pgfqpoint{9.726426in}{2.205217in}}%
\pgfpathlineto{\pgfqpoint{9.806488in}{2.207686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851426in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.851426in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.078699in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.078699in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851426in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.078699in}{1.012794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851426in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{10.078699in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.965063in,y=3.826128in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HalfCheetah from Hopper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195673in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{9.661725in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{9.661725in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{1.195673in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{1.195673in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279006in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{1.487339in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{1.695673in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862339in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont UDIL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.768376in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{2.976710in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{3.185043in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351710in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont not time invariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.318704in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{5.527037in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{5.735370in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.902037in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont no embedding}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.515448in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{7.723781in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{7.932114in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.098781in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont larger embedding}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/matplotlib_export/HalfCheetah_from_Walker.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.058474in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812631in}{2.042472in}}%
\pgfpathlineto{\pgfqpoint{0.812631in}{1.988266in}}%
\pgfpathlineto{\pgfqpoint{0.870556in}{2.006189in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.044499in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.036349in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{2.086551in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{2.085657in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{2.137672in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{2.134211in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{2.151273in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{2.153249in}}%
\pgfpathlineto{\pgfqpoint{1.218110in}{2.168276in}}%
\pgfpathlineto{\pgfqpoint{1.276036in}{2.184798in}}%
\pgfpathlineto{\pgfqpoint{1.333961in}{2.199360in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{2.210238in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{2.217829in}}%
\pgfpathlineto{\pgfqpoint{1.507738in}{2.220989in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{2.227787in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{2.226422in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{2.219029in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{2.222747in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{2.202841in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{2.214048in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{2.201537in}}%
\pgfpathlineto{\pgfqpoint{1.797366in}{2.221643in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{2.237444in}}%
\pgfpathlineto{\pgfqpoint{1.913218in}{2.251334in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{2.268285in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{2.269157in}}%
\pgfpathlineto{\pgfqpoint{2.086995in}{2.263854in}}%
\pgfpathlineto{\pgfqpoint{2.144920in}{2.269350in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{2.259070in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{2.261463in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.244915in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.237234in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{2.235180in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{2.237954in}}%
\pgfpathlineto{\pgfqpoint{2.376623in}{2.247878in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{2.259176in}}%
\pgfpathlineto{\pgfqpoint{2.492474in}{2.262088in}}%
\pgfpathlineto{\pgfqpoint{2.550400in}{2.270547in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{2.266740in}}%
\pgfpathlineto{\pgfqpoint{2.666251in}{2.266278in}}%
\pgfpathlineto{\pgfqpoint{2.724177in}{2.259876in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{2.247952in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{2.240363in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{2.234965in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{2.213607in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{2.211342in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{2.211490in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{2.215610in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{2.241250in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{2.261844in}}%
\pgfpathlineto{\pgfqpoint{3.129656in}{2.274361in}}%
\pgfpathlineto{\pgfqpoint{3.187582in}{2.292242in}}%
\pgfpathlineto{\pgfqpoint{3.245507in}{2.291688in}}%
\pgfpathlineto{\pgfqpoint{3.303433in}{2.290311in}}%
\pgfpathlineto{\pgfqpoint{3.361359in}{2.293418in}}%
\pgfpathlineto{\pgfqpoint{3.419284in}{2.281794in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{2.291566in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{2.295871in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.300799in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.304107in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{2.278730in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{2.281416in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{2.385764in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{2.385764in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{2.388450in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.421772in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.425079in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{2.432250in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{2.436556in}}%
\pgfpathlineto{\pgfqpoint{3.419284in}{2.427464in}}%
\pgfpathlineto{\pgfqpoint{3.361359in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.303433in}{2.434914in}}%
\pgfpathlineto{\pgfqpoint{3.245507in}{2.427031in}}%
\pgfpathlineto{\pgfqpoint{3.187582in}{2.428049in}}%
\pgfpathlineto{\pgfqpoint{3.129656in}{2.412728in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{2.410095in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{2.407020in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{2.394680in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{2.398800in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{2.399542in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{2.397277in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{2.406525in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{2.401127in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{2.401742in}}%
\pgfpathlineto{\pgfqpoint{2.724177in}{2.397372in}}%
\pgfpathlineto{\pgfqpoint{2.666251in}{2.393684in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{2.390190in}}%
\pgfpathlineto{\pgfqpoint{2.550400in}{2.395036in}}%
\pgfpathlineto{\pgfqpoint{2.492474in}{2.395639in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{2.401000in}}%
\pgfpathlineto{\pgfqpoint{2.376623in}{2.402367in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{2.396219in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{2.398994in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.405609in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.397929in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{2.415217in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{2.417610in}}%
\pgfpathlineto{\pgfqpoint{2.144920in}{2.424042in}}%
\pgfpathlineto{\pgfqpoint{2.086995in}{2.416420in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{2.421136in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{2.417503in}}%
\pgfpathlineto{\pgfqpoint{1.913218in}{2.381467in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{2.351780in}}%
\pgfpathlineto{\pgfqpoint{1.797366in}{2.320533in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{2.289506in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{2.315383in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{2.326589in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{2.356113in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{2.359832in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{2.367251in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{2.365887in}}%
\pgfpathlineto{\pgfqpoint{1.507738in}{2.366118in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{2.371218in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{2.370228in}}%
\pgfpathlineto{\pgfqpoint{1.333961in}{2.357433in}}%
\pgfpathlineto{\pgfqpoint{1.276036in}{2.323508in}}%
\pgfpathlineto{\pgfqpoint{1.218110in}{2.296023in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{2.271020in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{2.261306in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{2.242965in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{2.239505in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{2.178412in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{2.177517in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.119470in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.111320in}}%
\pgfpathlineto{\pgfqpoint{0.870556in}{2.077087in}}%
\pgfpathlineto{\pgfqpoint{0.812631in}{2.042472in}}%
\pgfpathlineto{\pgfqpoint{0.812631in}{2.042472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.058474in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812631in}{1.827037in}}%
\pgfpathlineto{\pgfqpoint{0.812631in}{1.734352in}}%
\pgfpathlineto{\pgfqpoint{0.870556in}{1.663456in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.612951in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{1.542483in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{1.433377in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{1.423843in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{1.359802in}}%
\pgfpathlineto{\pgfqpoint{1.218110in}{1.303806in}}%
\pgfpathlineto{\pgfqpoint{1.276036in}{1.243521in}}%
\pgfpathlineto{\pgfqpoint{1.333961in}{1.150684in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{1.068822in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{0.999007in}}%
\pgfpathlineto{\pgfqpoint{1.507738in}{0.949890in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{0.969913in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{0.985953in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{1.010398in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{1.008120in}}%
\pgfpathlineto{\pgfqpoint{1.797366in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{1.057034in}}%
\pgfpathlineto{\pgfqpoint{1.913218in}{1.063267in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{1.107564in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{1.091012in}}%
\pgfpathlineto{\pgfqpoint{2.086995in}{1.034923in}}%
\pgfpathlineto{\pgfqpoint{2.144920in}{0.972079in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{0.919057in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{0.883961in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{0.888661in}}%
\pgfpathlineto{\pgfqpoint{2.376623in}{0.887583in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{0.844642in}}%
\pgfpathlineto{\pgfqpoint{2.492474in}{0.838934in}}%
\pgfpathlineto{\pgfqpoint{2.550400in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{2.666251in}{0.854781in}}%
\pgfpathlineto{\pgfqpoint{2.724177in}{0.828440in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{0.838164in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{0.863468in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{0.876584in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{0.892982in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{0.900831in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{0.872998in}}%
\pgfpathlineto{\pgfqpoint{3.129656in}{0.863155in}}%
\pgfpathlineto{\pgfqpoint{3.187582in}{0.876249in}}%
\pgfpathlineto{\pgfqpoint{3.245507in}{0.862960in}}%
\pgfpathlineto{\pgfqpoint{3.303433in}{0.890533in}}%
\pgfpathlineto{\pgfqpoint{3.361359in}{0.923807in}}%
\pgfpathlineto{\pgfqpoint{3.419284in}{0.941245in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{0.951727in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{0.951145in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.029532in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.029532in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{2.036246in}}%
\pgfpathlineto{\pgfqpoint{3.419284in}{2.026669in}}%
\pgfpathlineto{\pgfqpoint{3.361359in}{2.016086in}}%
\pgfpathlineto{\pgfqpoint{3.303433in}{2.003445in}}%
\pgfpathlineto{\pgfqpoint{3.245507in}{1.982793in}}%
\pgfpathlineto{\pgfqpoint{3.187582in}{1.983270in}}%
\pgfpathlineto{\pgfqpoint{3.129656in}{1.968602in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{1.955753in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{1.956839in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{1.955962in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{1.947275in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{1.939802in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{1.933445in}}%
\pgfpathlineto{\pgfqpoint{2.724177in}{1.922323in}}%
\pgfpathlineto{\pgfqpoint{2.666251in}{1.922854in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{1.896842in}}%
\pgfpathlineto{\pgfqpoint{2.550400in}{1.881691in}}%
\pgfpathlineto{\pgfqpoint{2.492474in}{1.873771in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{1.858600in}}%
\pgfpathlineto{\pgfqpoint{2.376623in}{1.872341in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{1.869483in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{1.865856in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{1.878437in}}%
\pgfpathlineto{\pgfqpoint{2.144920in}{1.897811in}}%
\pgfpathlineto{\pgfqpoint{2.086995in}{1.930871in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{1.941075in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{1.937776in}}%
\pgfpathlineto{\pgfqpoint{1.913218in}{1.910887in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{1.864491in}}%
\pgfpathlineto{\pgfqpoint{1.797366in}{1.829963in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{1.785291in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{1.756946in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{1.735330in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{1.735511in}}%
\pgfpathlineto{\pgfqpoint{1.507738in}{1.730184in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{1.747892in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{1.776989in}}%
\pgfpathlineto{\pgfqpoint{1.333961in}{1.811319in}}%
\pgfpathlineto{\pgfqpoint{1.276036in}{1.885819in}}%
\pgfpathlineto{\pgfqpoint{1.218110in}{1.923853in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{1.935240in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{1.920019in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{1.904630in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{1.887376in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.852502in}}%
\pgfpathlineto{\pgfqpoint{0.870556in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{0.812631in}{1.827037in}}%
\pgfpathlineto{\pgfqpoint{0.812631in}{1.827037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754705in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754705in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650987in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650987in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732083in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673609in}{0.803947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.734503in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673609in}{1.392804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.323360in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673609in}{1.981661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478471in, y=1.912217in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.058474in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812631in}{2.015369in}}%
\pgfpathlineto{\pgfqpoint{0.870556in}{2.041638in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.077909in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.077909in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{2.132034in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{2.132034in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{2.188588in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{2.188588in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{2.206290in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{2.212135in}}%
\pgfpathlineto{\pgfqpoint{1.218110in}{2.232150in}}%
\pgfpathlineto{\pgfqpoint{1.276036in}{2.254153in}}%
\pgfpathlineto{\pgfqpoint{1.333961in}{2.278397in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{2.290233in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{2.294523in}}%
\pgfpathlineto{\pgfqpoint{1.507738in}{2.293554in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{2.296837in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{2.296837in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{2.289430in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{2.289430in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{2.264715in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{2.264715in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{2.245521in}}%
\pgfpathlineto{\pgfqpoint{1.797366in}{2.271088in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{2.294612in}}%
\pgfpathlineto{\pgfqpoint{1.913218in}{2.316401in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{2.342894in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{2.345147in}}%
\pgfpathlineto{\pgfqpoint{2.086995in}{2.340137in}}%
\pgfpathlineto{\pgfqpoint{2.144920in}{2.346696in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{2.338340in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{2.338340in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.321422in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.321422in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{2.317087in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{2.317087in}}%
\pgfpathlineto{\pgfqpoint{2.376623in}{2.325122in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{2.330088in}}%
\pgfpathlineto{\pgfqpoint{2.492474in}{2.328863in}}%
\pgfpathlineto{\pgfqpoint{2.550400in}{2.332791in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{2.328465in}}%
\pgfpathlineto{\pgfqpoint{2.666251in}{2.329981in}}%
\pgfpathlineto{\pgfqpoint{2.724177in}{2.328624in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{2.324847in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{2.320745in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{2.320745in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{2.305442in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{2.305442in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{2.305145in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{2.305145in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{2.324135in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{2.335970in}}%
\pgfpathlineto{\pgfqpoint{3.129656in}{2.343545in}}%
\pgfpathlineto{\pgfqpoint{3.187582in}{2.360146in}}%
\pgfpathlineto{\pgfqpoint{3.245507in}{2.359359in}}%
\pgfpathlineto{\pgfqpoint{3.303433in}{2.362612in}}%
\pgfpathlineto{\pgfqpoint{3.361359in}{2.368617in}}%
\pgfpathlineto{\pgfqpoint{3.419284in}{2.354629in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{2.364061in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{2.364061in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.362939in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{2.362939in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{2.333590in}}%
\pgfpathlineto{\pgfqpoint{3.593061in}{2.333590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673609in}{0.738920in}}{\pgfqpoint{3.058474in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812631in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{0.870556in}{1.747987in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.732727in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{1.714929in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{1.671931in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{1.647521in}}%
\pgfpathlineto{\pgfqpoint{1.218110in}{1.613829in}}%
\pgfpathlineto{\pgfqpoint{1.276036in}{1.564670in}}%
\pgfpathlineto{\pgfqpoint{1.333961in}{1.481002in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{1.422905in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.507738in}{1.340037in}}%
\pgfpathlineto{\pgfqpoint{1.565664in}{1.352712in}}%
\pgfpathlineto{\pgfqpoint{1.623590in}{1.360642in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{1.383672in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{1.396706in}}%
\pgfpathlineto{\pgfqpoint{1.797366in}{1.431742in}}%
\pgfpathlineto{\pgfqpoint{1.855292in}{1.460762in}}%
\pgfpathlineto{\pgfqpoint{1.913218in}{1.487077in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{1.522670in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{1.516043in}}%
\pgfpathlineto{\pgfqpoint{2.086995in}{1.482897in}}%
\pgfpathlineto{\pgfqpoint{2.144920in}{1.434945in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{1.398747in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{1.374909in}}%
\pgfpathlineto{\pgfqpoint{2.318697in}{1.379072in}}%
\pgfpathlineto{\pgfqpoint{2.376623in}{1.379962in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{1.351621in}}%
\pgfpathlineto{\pgfqpoint{2.492474in}{1.356352in}}%
\pgfpathlineto{\pgfqpoint{2.550400in}{1.351082in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{1.358474in}}%
\pgfpathlineto{\pgfqpoint{2.666251in}{1.388817in}}%
\pgfpathlineto{\pgfqpoint{2.724177in}{1.375381in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{1.385805in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{1.401635in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{1.411930in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{1.424472in}}%
\pgfpathlineto{\pgfqpoint{3.013805in}{1.428835in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{1.414376in}}%
\pgfpathlineto{\pgfqpoint{3.129656in}{1.415878in}}%
\pgfpathlineto{\pgfqpoint{3.187582in}{1.429760in}}%
\pgfpathlineto{\pgfqpoint{3.245507in}{1.422877in}}%
\pgfpathlineto{\pgfqpoint{3.303433in}{1.446989in}}%
\pgfpathlineto{\pgfqpoint{3.361359in}{1.469946in}}%
\pgfpathlineto{\pgfqpoint{3.419284in}{1.483957in}}%
\pgfpathlineto{\pgfqpoint{3.477210in}{1.493986in}}%
\pgfpathlineto{\pgfqpoint{3.535136in}{1.490338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673609in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202846in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:HalfCheetah-Exp:Walker}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/matplotlib_export/Hopper_from_HalfCheetah.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{1.113601in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.080920in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{1.053615in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.028681in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.014498in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.047414in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.118273in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.101172in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.189582in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.223234in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.285106in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.335571in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.361040in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.390021in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.382502in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.365101in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.354941in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.351706in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.447253in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.447970in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.698961in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.664816in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.842465in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.896836in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.864226in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.793362in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.552701in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.484486in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.432958in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.350143in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.340712in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.287203in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.281836in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.383746in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.371237in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.460292in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.437420in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.487816in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.592330in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.688102in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.781607in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.769554in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.671598in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.478121in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.482454in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.400908in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.376921in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.564441in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.549465in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.661480in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.745623in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.710419in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.757396in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.787522in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.763109in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.777060in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.872995in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.968484in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.993320in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.018711in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.009865in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.949336in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.931947in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.426426in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.420277in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.411431in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.417331in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.442167in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.345833in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{2.285059in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{2.281187in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{2.323026in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{2.347613in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{2.321654in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{2.346413in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{2.259894in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.123465in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.108489in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.900446in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.876460in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.988352in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.992685in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{2.209549in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.330289in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{2.324152in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{2.198012in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{2.125096in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{2.075711in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{2.044043in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{2.066040in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.938629in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.926120in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.824678in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.819311in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.860619in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.851188in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.898739in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.957226in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{2.108216in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{2.246491in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{2.308331in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{2.347357in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{2.288056in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{2.019827in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.985682in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.696415in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.697131in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.582426in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.579191in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.547306in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.546043in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.596826in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.585822in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.599298in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.554186in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.484053in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.427037in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.311672in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.294571in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.178158in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.166023in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.118879in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.104696in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{1.106126in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.113601in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.113601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{1.122184in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.021253in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.997307in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.966202in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.927956in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.933563in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.944474in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.968834in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.984701in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.995143in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.019826in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.012883in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.027370in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.029299in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.011752in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.021223in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.020396in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.011346in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.012646in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.009434in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.023301in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.021201in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.006892in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.003968in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.015382in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{0.991515in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.003441in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.005078in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{0.973885in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{0.974170in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{0.974228in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{0.965104in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{0.978582in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{0.970576in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{0.953866in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{0.943783in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{0.935639in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{0.946341in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{0.951775in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{0.924493in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{0.906070in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{0.871506in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{0.852003in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{0.838139in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.150954in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.150954in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.151527in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.149806in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.150457in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.151356in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.150837in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.151515in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.145159in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.143502in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.145305in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.147408in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.152470in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.155320in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.154668in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.155924in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.161578in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.161837in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.165747in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.170517in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.168821in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.170726in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.173730in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.172240in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.174528in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.172576in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.170860in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.171638in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.173417in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.170416in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.178908in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.180884in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.187371in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.199243in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.199043in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.205742in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.208689in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.197620in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.185984in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.159108in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.147843in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.124399in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.097087in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.091817in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{1.096237in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.122184in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.122184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603274in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603274in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646862in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646862in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732083in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{1.057575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=0.988131in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{1.691483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=1.622039in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{2.325390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=2.255946in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{1.097261in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{1.079871in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.106719in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.106719in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.206422in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.206422in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.308310in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.353644in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.419646in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.467435in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.473431in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.493424in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.464272in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.456203in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.467066in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.467066in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.572192in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.572192in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.842321in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.842321in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{2.065261in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{2.122097in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{2.086279in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{2.019926in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.892809in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.782034in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.720856in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.665848in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.600666in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.600666in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.763166in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.740732in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.781764in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.858713in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.943057in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{2.052880in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.940573in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.735403in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.735403in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.638684in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.638684in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.836465in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.836465in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.960687in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{2.046018in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{2.016037in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{2.052504in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{2.055274in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{2.022148in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{2.031060in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.109414in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.205325in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.205325in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.215071in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.215071in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.187881in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.187881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{1.071719in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{1.046772in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.031252in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.009887in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.015325in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.034436in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.058338in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.090564in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.108104in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.105251in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.118029in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.117520in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.105398in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.110233in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.100609in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.100640in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.099633in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.090881in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.098238in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.090147in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.097938in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.097814in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.090710in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.094556in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.081121in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.086131in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.087797in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.069816in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.068003in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.067903in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.060514in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.066625in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.062948in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.053168in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.045596in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.039324in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.039571in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.045750in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.051645in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.037665in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.028713in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.010981in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.000904in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{0.994833in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{0.985530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125068in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:Hopper-Exp:HalfCheetah}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/matplotlib_export/Hopper_from_HalfCheetahabl_largerembed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.950559in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.913872in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.883220in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.855230in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.839309in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.876260in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.862637in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.936606in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.073629in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.143085in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.199735in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.260859in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.252418in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.232884in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.221479in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.217848in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.325106in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.325911in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.607665in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.569335in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.768759in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.829793in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.793187in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.713637in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.443479in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.366902in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.309058in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.216093in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.205507in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.145439in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.139413in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.253815in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.239772in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.339743in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.370640in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.487964in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.595475in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.700442in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.686911in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.576949in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.359757in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.364621in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.246154in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.456657in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.439846in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.565591in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.660047in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.620528in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.673262in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.707081in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.679675in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.695337in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.910223in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.938104in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.966606in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.956677in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.888728in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.869208in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.424295in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.417392in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.407462in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.414085in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.441965in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.333823in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{2.265601in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{2.261254in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{2.308221in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{2.335821in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{2.306681in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{2.334475in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{2.237351in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.084200in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.067389in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.833846in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.806920in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.932527in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.937391in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{2.180835in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.316374in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{2.309485in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{2.167884in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{2.086031in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{2.030593in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.995044in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{2.019737in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.876709in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.862666in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.748792in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.742767in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.789137in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.778551in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.831930in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.897586in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.958363in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{2.067083in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{2.222305in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{2.291725in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{2.335535in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{2.268965in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.967859in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.929529in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.604807in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.605611in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.476847in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.473215in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.437422in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.436005in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.480659in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.495787in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.445146in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.366417in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.302412in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.172907in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.153710in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.023028in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.009406in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.956483in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.940562in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.942168in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.950559in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.950559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.920936in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.821007in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.853237in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.845490in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.869868in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.907322in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.901118in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.921769in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.917290in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{0.946444in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{0.990830in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.004284in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.051250in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.055450in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.054420in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.084960in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.097626in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.119560in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.142218in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.175971in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.231123in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.263660in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.302524in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.341858in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.347435in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.405870in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.442482in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.452952in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.476251in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.432194in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.403695in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.394711in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.322326in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.288753in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.224074in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.155897in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.099201in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.053867in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.023594in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.009575in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.013943in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{0.998700in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.022361in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.023086in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.022298in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.226402in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.226402in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.226465in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.226370in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.196390in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.176658in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.188825in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.196121in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.217198in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.225887in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.263544in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.344773in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.487341in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.632035in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.804195in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.867724in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.920142in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.938280in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.998307in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{2.137547in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{2.104454in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{2.151829in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{2.074463in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.962916in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.919531in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.842502in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.769494in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.695587in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.609660in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.422391in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.346992in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.339778in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.317583in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.323589in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.338665in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.249053in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.192259in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.095129in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.034517in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.058117in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.045680in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.029219in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.971264in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.961404in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.920936in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.920936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603274in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603274in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646862in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646862in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732083in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{0.887666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=0.818222in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{1.599271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=1.529826in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{2.310875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=2.241431in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.932216in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.912694in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.897896in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.897896in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.942833in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.942833in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.054757in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.054757in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.169132in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.220023in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.294115in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.347761in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.354492in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.376936in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.335153in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.347347in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.347347in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.768597in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.768597in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{2.018862in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{2.082664in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{2.042456in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.967971in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.825272in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.700921in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.632244in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.570494in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.497322in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.497322in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.679740in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.654556in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.700617in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.881679in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{2.004963in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.001643in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.878892in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.648574in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.648574in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.762023in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.762023in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.901471in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.997261in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.963605in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{2.004542in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{2.007651in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.970465in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.980469in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.068427in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.187034in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.187034in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.156511in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.156511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.870521in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.871129in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.907321in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.908377in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.949544in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.985669in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.973399in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.989943in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.975903in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.020786in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.091544in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.194958in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.189520in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.186002in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.212369in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.222309in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.270975in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.319406in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.392815in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.463355in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.516577in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.572513in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.630695in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.655176in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.740167in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.797155in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.778703in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.806899in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.715251in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.670987in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.657426in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.595025in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.546474in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.428055in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.321619in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.221987in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.158705in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.128045in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.120396in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.102848in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.101384in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.100900in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.087679in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.109375in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.130392in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.124776in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.124350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125068in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:Hopper-Exp:HalfCheetah-abl\_largerembed}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/matplotlib_export/Hopper_from_HalfCheetahabl_noembed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.997560in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.962029in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.932341in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.905232in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.889812in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.925600in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.912406in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.002640in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.984047in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.080169in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.116757in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.184027in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.238894in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.266584in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.298093in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.289918in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.270999in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.259954in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.256436in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.360319in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.361098in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.633984in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.596860in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.790007in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.849120in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.813666in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.736620in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.610543in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.474965in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.400799in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.344776in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.254737in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.244483in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.186306in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.180471in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.291271in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.349628in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.518051in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.622177in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.723840in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.710736in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.604234in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.393879in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.398590in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.309930in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.283851in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.487729in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.471446in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.593234in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.684716in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.646442in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.697516in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.730271in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.703727in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.718896in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.823199in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.927018in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.954021in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.981627in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.972010in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.906200in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.887294in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.424909in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.418223in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.408606in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.415020in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.442023in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.337285in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{2.271210in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{2.267001in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{2.312489in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{2.339220in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{2.310997in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{2.337916in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{2.243850in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.095519in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.079237in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.853045in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.826967in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.948620in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.953331in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{2.189112in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.320385in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{2.313713in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{2.176569in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{2.097292in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{2.043600in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{2.009169in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{2.033085in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.894559in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.880959in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.770668in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.764833in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.809744in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.799490in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.851189in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.914779in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.973643in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{2.078941in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{2.229277in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{2.296512in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{2.338943in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{2.274468in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.982840in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.945716in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.631215in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.631994in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.503766in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.469100in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.467726in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.522940in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.510975in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.525627in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.400329in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.338339in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.212910in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.194317in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.067749in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.054555in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.003298in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.987878in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.989434in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.997560in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.997560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.917435in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.844672in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.852809in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.838650in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.821752in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.827429in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.845585in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{0.858584in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{0.859010in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.878457in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{0.877890in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{0.875128in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{0.879536in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{0.888218in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{0.893915in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{0.894049in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{0.890021in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{0.897227in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{0.894745in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{0.888498in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{0.870939in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{0.872436in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{0.872151in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{0.889268in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{0.892669in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{0.887546in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{0.896640in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{0.884375in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{0.884364in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{0.890941in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{0.892382in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{0.882699in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{0.864901in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{0.868762in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{0.852128in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{0.854622in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{0.862833in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{0.843348in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{0.829636in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{0.827876in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.009357in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.009357in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.013714in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.013238in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.024942in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.028519in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.034533in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.030855in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.023794in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.017601in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{0.985468in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{0.971232in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{0.959495in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{0.958203in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{0.960337in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{0.953641in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{0.965312in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{0.955636in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{0.963744in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{0.968062in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{0.955120in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{0.947570in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{0.953799in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{0.969595in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{0.983438in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{0.991885in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{0.981089in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{0.976723in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{0.963565in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{0.956108in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{0.956705in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{0.939113in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{0.920026in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{0.923759in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{0.926270in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{0.924245in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.927748in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{0.907341in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{0.904602in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.891236in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.867795in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.895087in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.919421in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.913527in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.916825in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.917435in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.917435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603274in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603274in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646862in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646862in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732083in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{0.936647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=0.867203in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{1.625853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=1.556409in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{2.315060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=2.245615in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.979795in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.946555in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.946555in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.990078in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.990078in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.098479in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.098479in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.258543in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.330303in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.382261in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.388780in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.410517in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.378822in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.370049in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.496156in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.496156in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.789850in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.789850in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{2.032237in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{2.094032in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{2.055089in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.982949in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.844742in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.724304in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.657789in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.597983in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.475570in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.475570in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.586115in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.586115in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.703790in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.679398in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.724010in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.899373in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{2.018777in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.015561in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.896673in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.673605in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.673605in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.568448in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.568448in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.783483in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.783483in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.918542in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{2.011316in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.978720in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{2.018368in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{2.021380in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.985364in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.995053in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.080242in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.184521in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.184521in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.195116in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.195116in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.165555in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.165555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.878116in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.880748in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.883955in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.886115in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.866869in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.846720in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.851143in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.868410in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{0.881593in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{0.883176in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.903103in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{0.901068in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{0.897529in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{0.903149in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{0.898345in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{0.899781in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{0.913666in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{0.925310in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{0.936975in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{0.938695in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{0.943315in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{0.935968in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{0.924028in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{0.912369in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{0.910003in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{0.913636in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{0.928206in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{0.921591in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{0.930976in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{0.922350in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{0.924572in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{0.925938in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{0.926966in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{0.925185in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{0.943181in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{0.937961in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{0.942738in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{0.935933in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{0.931725in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{0.916910in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{0.918616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125068in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:Hopper-Exp:HalfCheetah-abl\_noembed}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/matplotlib_export/Hopper_from_HalfCheetahabl_nonTI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.960898in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.924465in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.894025in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.866229in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.850418in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.887113in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.873585in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.966106in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.947042in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.045601in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.083116in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.152091in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.208349in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.236741in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.260667in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.241268in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.229943in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.226336in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.332852in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.333651in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.613454in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.575390in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.773433in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.834045in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.797691in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.718692in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.589419in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.450405in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.374358in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.316915in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.224594in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.214080in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.154428in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.148445in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.262054in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.248109in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.347388in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.321890in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.378071in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.601349in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.705589in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.692152in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.367263in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.372093in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.281186in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.254446in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.446797in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.571671in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.665473in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.626228in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.678598in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.712182in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.684966in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.700519in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.807467in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.913918in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.941605in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.969911in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.960049in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.892571in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.873187in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.424430in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.417574in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.407713in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.414290in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.441978in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.334585in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{2.266835in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{2.262518in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{2.309160in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{2.336569in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{2.307630in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{2.335232in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{2.238780in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.086690in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.069995in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.838069in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.811329in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.936067in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.940897in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{2.182656in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.317257in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{2.310415in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{2.169794in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{2.088508in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{2.033454in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.998151in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{2.022673in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.880636in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.866690in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.753604in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.747620in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.793670in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.783157in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.836166in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.901368in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.961724in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{2.069691in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{2.223839in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{2.292778in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{2.336284in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{2.270175in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.971155in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.933090in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.610616in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.611415in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.483542in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.479935in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.444390in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.442983in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.499595in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.487328in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.502351in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.373876in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.310315in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.181706in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.162643in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.032865in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.966781in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.952565in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.960898in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.960898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.836857in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.828624in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.844755in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.852482in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.877635in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.894486in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.910821in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.936268in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.960112in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{0.981986in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.016940in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.032550in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.041845in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.051668in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.051882in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.048145in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.059197in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.056297in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.066240in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.095111in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.098919in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.123175in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.149264in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.161858in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.179264in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.197818in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.225702in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.241291in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.241307in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.262673in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.267733in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.240718in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.245376in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.241095in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.279961in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.315255in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.339441in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.344072in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.330352in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.332842in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.320985in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.326118in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.317268in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.301396in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.511534in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.540128in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.595032in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.596752in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.622516in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.629805in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.605789in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.551934in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.510901in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.478137in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.485998in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.478323in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.528116in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.554637in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.558081in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.582285in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.570022in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.528111in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.471719in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.435335in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.425037in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.409357in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.391126in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.400064in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.322208in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.294294in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.289405in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.249394in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.262074in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.262982in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.244367in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.231265in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.255074in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.245906in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.251668in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.191805in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.121998in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.066932in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.000263in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.934781in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.907912in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.868717in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.836857in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.836857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603274in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603274in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646862in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646862in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732083in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{0.898440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=0.828996in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{1.605118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=1.535674in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{2.311796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=2.242351in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.942682in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.923295in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.953225in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.953225in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.228496in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.302075in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.355350in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.362035in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.384322in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.351825in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.342829in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.354939in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.354939in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.472133in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.472133in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.773272in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.773272in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{2.021804in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{2.085165in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.971266in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.829555in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.706064in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.637863in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.576541in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.503875in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.503875in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.451024in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.451024in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.564372in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.564372in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.685030in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.660020in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.705763in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.791545in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.885571in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{2.008002in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.004704in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.882803in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.654080in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.654080in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.546258in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.546258in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.766743in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.766743in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.905226in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{2.000353in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.966929in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{2.007583in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{2.010671in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.973742in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.983677in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.071026in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.177948in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.177948in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.188812in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.188812in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.158501in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.158501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.828481in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.848671in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.876334in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.893631in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.938949in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.980709in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.016410in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.105890in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.108528in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.123396in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.136007in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.143106in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.157325in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.156978in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.148770in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.174301in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.175295in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.194224in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.247588in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.245023in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.266266in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.280705in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.275649in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.292300in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.316788in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.339651in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.362965in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.397862in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.411788in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.408655in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.397925in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.359520in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.365687in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.395431in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.433594in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.472615in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.490124in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.480079in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.477679in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.458868in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.464349in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.433123in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.414401in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.388320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125068in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:Hopper-Exp:HalfCheetah-abl\_nonTI}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/matplotlib_export/Hopper_from_HalfCheetahabl_singletraj.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{1.113601in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.080920in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{1.053615in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.028681in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.014498in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.047414in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.118273in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.101172in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.189582in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.223234in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.285106in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.335571in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.361040in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.390021in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.382502in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.365101in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.354941in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.351706in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.447253in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.447970in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.698961in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.664816in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.842465in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.896836in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.864226in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.793362in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.552701in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.484486in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.432958in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.350143in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.340712in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.287203in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.281836in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.383746in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.371237in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.460292in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.437420in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.487816in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.592330in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.688102in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.781607in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.769554in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.671598in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.478121in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.482454in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.400908in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.376921in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.564441in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.549465in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.661480in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.745623in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.710419in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.757396in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.787522in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.763109in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.777060in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.872995in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.968484in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.993320in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.018711in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.009865in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.949336in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.931947in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.426426in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.420277in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.411431in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.417331in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.442167in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.345833in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{2.285059in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{2.281187in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{2.323026in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{2.347613in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{2.321654in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{2.346413in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{2.259894in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.123465in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.108489in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.900446in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.876460in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.988352in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.992685in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{2.209549in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.330289in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{2.324152in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{2.198012in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{2.125096in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{2.075711in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{2.044043in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{2.066040in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.938629in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.926120in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.824678in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.819311in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.860619in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.851188in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.898739in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.957226in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{2.011368in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{2.108216in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{2.246491in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{2.308331in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{2.347357in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{2.288056in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{2.019827in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.985682in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.696415in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.697131in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.582426in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.579191in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.547306in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.546043in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.596826in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.585822in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.599298in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.554186in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.484053in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.427037in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.311672in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.294571in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.178158in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.166023in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.118879in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.104696in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{1.106126in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.113601in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.113601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{1.206337in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.984956in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{1.020074in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.119830in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.154047in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.147019in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.155477in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.139179in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.162799in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.200255in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.236573in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.259130in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.275391in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.297720in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.290176in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.290478in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.329421in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.423633in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.465815in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.528526in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.549063in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.571962in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.629667in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.639179in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.609318in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.509084in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.499832in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.591645in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.623572in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.506608in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.482130in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.430505in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.400850in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.371402in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.897263in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.897263in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.992028in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.000479in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.942482in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.855379in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.713200in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.718368in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.825840in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.842283in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.940366in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.829160in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.815209in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.722880in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.692266in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.685451in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.669484in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.713324in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.767106in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.735701in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.671855in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.609694in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.515413in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.456734in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.413119in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.437795in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.455396in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.468612in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.395010in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.388828in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.357357in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.329322in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{1.192259in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.206337in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.206337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{1.122184in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.021253in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.997307in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.966202in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.927956in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.933563in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.944474in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.968834in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.984701in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.995143in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.019826in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.012883in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.027370in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.029299in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.011752in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.021223in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.020396in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.011346in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.012646in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.009434in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.023301in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.021201in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.006892in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.003968in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.015382in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{0.991515in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.003441in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.005078in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{0.973885in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{0.974170in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{0.974228in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{0.965104in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{0.978582in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{0.970576in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{0.953866in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{0.943783in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{0.935639in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{0.946341in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{0.951775in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{0.924493in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{0.906070in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{0.871506in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{0.852003in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{0.838139in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.150954in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.150954in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.151527in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.149806in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.150457in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.151356in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.150837in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.151515in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.145159in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.143502in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.145305in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.147408in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.152470in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.155320in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.154668in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.155924in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.161578in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.161837in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.165747in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.170517in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.168821in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.170726in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.173730in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.172240in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.174528in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.172576in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.170860in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.171638in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.173417in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.170416in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.178908in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.180884in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.187371in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.199243in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.199043in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.205742in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.208689in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.197620in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.185984in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.159108in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.147843in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.124399in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.097087in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.091817in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{1.096237in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.122184in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.122184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603274in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603274in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646862in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646862in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732083in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{1.057575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=0.988131in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{1.691483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=1.622039in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{2.325390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=2.255946in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{1.097261in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{1.079871in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.106719in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.106719in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.206422in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.206422in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.308310in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.353644in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.419646in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.467435in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.473431in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.493424in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.464272in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.456203in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.467066in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.467066in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.572192in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.572192in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.842321in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.842321in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{2.065261in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{2.122097in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{2.086279in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{2.019926in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.892809in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.782034in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.720856in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.665848in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.600666in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.600666in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.763166in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.740732in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.781764in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.858713in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.943057in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{2.052880in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.940573in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.735403in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.735403in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.638684in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.638684in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.836465in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.836465in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.960687in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{2.046018in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{2.016037in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{2.052504in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{2.055274in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{2.022148in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{2.031060in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.109414in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.205325in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.205325in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.215071in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.215071in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.187881in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.187881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{1.095646in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{1.106167in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.212694in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.224576in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.276185in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.271014in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.312044in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.297288in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.300297in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.288760in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.328494in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.375993in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.434412in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.473623in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.516710in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.528641in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.501901in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.499453in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.554542in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.579041in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.625703in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.682136in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.700561in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.758862in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.789772in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.725800in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.667462in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.609100in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.621333in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.668386in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.680994in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.712306in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.715492in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.696439in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.634332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{1.071719in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{1.046772in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.031252in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.009887in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.015325in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.034436in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.058338in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.090564in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.108104in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.105251in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.118029in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.117520in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.105398in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.110233in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.100609in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.100640in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.099633in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.090881in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.098238in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.090147in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.097938in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.097814in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.090710in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.094556in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.081121in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.086131in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.087797in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.069816in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.068003in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.067903in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.060514in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.066625in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.062948in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.053168in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.045596in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.039324in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.039571in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.045750in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.051645in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.037665in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.028713in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.010981in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.000904in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{0.994833in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{0.985530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125068in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:Hopper-Exp:HalfCheetah-abl\_singletraj}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/matplotlib_export/Hopper_from_HalfCheetahall_ablations.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.997560in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.962029in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.932341in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.905232in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.889812in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.925600in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.912406in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.002640in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.984047in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.080169in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.116757in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.184027in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.238894in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.266584in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.298093in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.289918in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.270999in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.259954in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.256436in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.360319in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.361098in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.633984in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.596860in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.790007in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.849120in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.813666in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.736620in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.610543in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.474965in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.400799in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.344776in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.254737in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.244483in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.186306in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.180471in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.291271in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.277670in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.349628in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.518051in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.622177in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.723840in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.710736in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.604234in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.393879in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.398590in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.309930in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.283851in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.487729in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.471446in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.593234in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.684716in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.646442in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.697516in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.730271in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.703727in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.718896in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.823199in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.927018in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.954021in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.981627in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.972010in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.906200in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.887294in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.424909in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.418223in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.408606in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.415020in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.442023in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.337285in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{2.271210in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{2.267001in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{2.312489in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{2.339220in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{2.310997in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{2.337916in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{2.243850in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.095519in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.079237in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.853045in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.826967in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.948620in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.953331in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{2.189112in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.320385in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{2.313713in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{2.176569in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{2.097292in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{2.043600in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{2.009169in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{2.033085in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.894559in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.880959in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.770668in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.764833in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.809744in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.799490in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.851189in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.914779in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.973643in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{2.078941in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{2.229277in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{2.296512in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{2.338943in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{2.274468in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.982840in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.945716in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.631215in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.631994in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.503766in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.469100in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.467726in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.522940in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.510975in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.525627in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.400329in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.338339in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.212910in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.194317in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.067749in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.054555in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.003298in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.987878in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.989434in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.997560in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.997560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.876586in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.860249in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.868557in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.884289in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.891825in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.916357in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.932791in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.948722in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.996794in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.018127in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.036561in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.052217in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.067441in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.076507in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.086087in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.086296in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.082651in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.093429in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.090601in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.100298in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.128456in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.155825in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.168697in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.169265in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.181270in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.193553in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.210528in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.228623in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.255818in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.271021in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.271037in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.291874in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.296810in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.270463in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.275005in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.270831in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.308735in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.343157in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.366745in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.371262in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.357881in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.360309in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.348745in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.361112in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.353751in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.345120in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.329640in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.499191in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.499191in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.534583in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.562470in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.616017in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.617694in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.642822in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.649930in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.656144in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.626508in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.573984in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.533966in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.502012in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.509678in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.502193in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.550755in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.576620in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.603585in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.591625in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.550751in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.523372in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.495752in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.439794in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.450225in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.434933in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.417152in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.349937in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.317946in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.278924in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.291291in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.292176in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.274021in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.261244in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.284463in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.275522in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.264954in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.281142in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.222759in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.154678in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.100973in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.035952in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.972089in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.945885in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.907659in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.876586in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.876586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.917435in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.844672in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.852809in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.838650in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.821752in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.827429in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.845585in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{0.858584in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{0.859010in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.878457in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{0.877890in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{0.875128in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{0.879536in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{0.888218in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{0.893915in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{0.894049in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{0.890021in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{0.897227in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{0.894745in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{0.888498in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{0.870939in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{0.872436in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{0.872151in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{0.889268in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{0.892669in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{0.887546in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{0.896640in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{0.884375in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{0.884364in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{0.890941in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{0.892382in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{0.882699in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{0.864901in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{0.868762in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{0.852128in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{0.854622in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{0.862833in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{0.843348in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{0.829636in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{0.827876in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.009357in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.009357in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.013714in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.013238in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.024942in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.028519in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.034533in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.030855in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.023794in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.017601in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{0.985468in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{0.971232in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{0.959495in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{0.958203in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{0.960337in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{0.953641in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{0.965312in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{0.955636in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{0.963744in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{0.968062in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{0.955120in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{0.947570in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{0.953799in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{0.969595in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{0.983438in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{0.991885in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{0.981089in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{0.976723in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{0.963565in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{0.956108in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{0.956705in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{0.939113in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{0.920026in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{0.923759in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{0.926270in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{0.924245in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.927748in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{0.907341in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{0.904602in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.891236in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.867795in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.895087in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.919421in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.913527in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.916825in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.917435in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.917435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.968870in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.871213in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.903302in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.895799in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.919409in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.955684in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.949676in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.969677in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.965339in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{0.993575in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.036564in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.049595in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.095083in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.099150in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.098153in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.127731in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.161242in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.183187in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.215878in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.269294in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.300806in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.338447in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.376544in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.381945in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.438540in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.474000in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.484140in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.506706in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.464036in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.427733in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.357626in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.325110in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.262467in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.141524in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.097617in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.074698in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.068296in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.054719in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.058950in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.056496in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.044187in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.067103in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.078777in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.067805in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.264783in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.264690in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.235653in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.216543in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.229842in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.228327in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.235394in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.255807in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.264222in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.300694in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.379366in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.517447in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.657586in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.824328in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.885857in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.936625in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.954192in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{2.012330in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{2.147187in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{2.115136in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{2.161019in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{2.086089in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.978053in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.936033in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.861429in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.790719in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.635916in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.526409in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.454541in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.381515in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.374529in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.353032in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.358849in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.373451in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.286659in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.231653in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.137580in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.078876in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.101733in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.089688in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.107447in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.073745in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.017614in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.008065in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.969174in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.968870in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.968870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603274in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603274in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646862in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646862in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732083in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{0.936647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=0.867203in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{1.625853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=1.556409in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{2.315060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=2.245615in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.979795in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.946555in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.946555in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.990078in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.990078in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.098479in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.098479in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.258543in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.330303in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.382261in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.388780in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.410517in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.378822in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.370049in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.496156in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.496156in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.789850in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.789850in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{2.032237in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{2.094032in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{2.055089in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.982949in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.844742in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.724304in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.657789in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.597983in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.475570in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.475570in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.586115in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.586115in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.703790in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.679398in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.724010in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.899373in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{2.018777in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.015561in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.896673in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.673605in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.673605in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.568448in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.568448in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.783483in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.783483in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.918542in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{2.011316in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.978720in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{2.018368in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{2.021380in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.985364in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.995053in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.080242in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.184521in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.184521in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.195116in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.195116in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.165555in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.165555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.868418in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.888108in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.915087in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.931957in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.016882in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.051700in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.098149in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.138968in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.141540in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.156042in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.168340in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.164342in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.175264in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.189132in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.188793in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.205688in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.206657in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.225118in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.277163in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.274661in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.295379in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.309461in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.304530in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.320769in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.389687in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.423721in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.437303in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.425508in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.434247in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.423783in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.386328in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.392342in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.386421in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.496627in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.513703in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.503905in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.483219in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.488565in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.458110in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.439851in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.414416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.878116in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.880748in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.883955in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.886115in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.866869in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.846720in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.851143in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.868410in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{0.881593in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{0.883176in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.903103in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{0.901068in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{0.897529in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{0.903149in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{0.898345in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{0.899781in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{0.913666in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{0.925310in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{0.936975in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{0.938695in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{0.943315in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{0.935968in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{0.924028in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{0.912369in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{0.910003in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{0.913636in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{0.928206in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{0.921591in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{0.930976in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{0.922350in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{0.924572in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{0.925938in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{0.926966in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{0.925185in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{0.943181in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{0.937961in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{0.942738in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{0.935933in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{0.931725in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{0.916910in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{0.918616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.920630in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.955683in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.956706in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.996577in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.031566in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.019682in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.035705in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.022107in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.065578in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.134108in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.168127in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.229000in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.225592in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.251130in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.260757in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.307892in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.354798in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.425897in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.494216in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.545763in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.599938in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.656288in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.679999in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.762315in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.817510in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.799638in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.826947in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.738183in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.695313in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.682179in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.621741in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.574719in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.460027in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.356941in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.260445in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.199155in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.169460in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.162051in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.145057in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.143638in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.143169in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.151378in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.171733in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.166294in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.165882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125068in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:Hopper-Exp:HalfCheetah-all\_ablations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/matplotlib_export/Hopper_from_Walker.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{1.041236in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.953753in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.930311in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.924986in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.921688in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.951670in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.960787in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.997199in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.995679in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.020465in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.016785in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.060204in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.062093in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.075010in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.106882in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.110829in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.134007in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.187839in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.253525in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.223132in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.268297in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.244841in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.304838in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.343792in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.455737in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.476638in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.500568in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.516369in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.537803in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.558842in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.559314in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.620551in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.633635in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.722486in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.731478in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{1.783686in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{1.793553in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{1.816295in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{1.811058in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.798229in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{1.778651in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{1.796923in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.828017in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.828673in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{1.831370in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.790558in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{1.777691in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.757518in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.754207in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{1.791472in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.799728in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{1.841885in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{1.846711in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{1.820359in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{1.839524in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{1.859834in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.927242in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.935754in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.932199in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.888236in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.880222in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.433174in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.433174in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.425160in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.443815in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.440259in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.433946in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.439096in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.365854in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{2.325817in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{2.295532in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{2.305121in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{2.280066in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{2.249543in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{2.240066in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{2.218845in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.252964in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.249070in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{2.269263in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{2.256396in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{2.274156in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{2.276853in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{2.266641in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.246999in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{2.236776in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{2.240475in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{2.267274in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{2.280647in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{2.274260in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{2.266582in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{2.213139in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{2.222131in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{2.152475in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{2.165559in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{2.109017in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{2.109489in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{2.078528in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{2.050788in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{2.034340in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{2.015561in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.978938in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.932154in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.881642in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.787886in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.764429in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.659579in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.629186in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.535489in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.527911in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.449517in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.414799in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.367106in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.263271in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.220295in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.179559in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.128113in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.125214in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.076784in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.075263in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.033211in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.042328in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{1.028470in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{1.026074in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.041236in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{1.041236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.972338in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.881910in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.910348in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.922150in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.948639in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.936574in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.925918in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.926268in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{0.898680in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{0.903022in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.882083in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{0.898497in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{0.880362in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{0.874594in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{0.919068in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{0.954318in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{0.956604in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{0.944248in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{0.933543in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{0.921573in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{0.894563in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{0.875713in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{0.882655in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{0.887714in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{0.924158in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{0.937124in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{0.929302in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{0.926530in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{0.905967in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{0.895086in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{0.888935in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{0.893735in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{0.884209in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{0.875085in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{0.883620in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{0.876890in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{0.878690in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{0.853462in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{0.852878in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{0.843268in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{0.843385in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{0.880922in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{0.884899in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{0.898596in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{0.982760in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{0.982760in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{0.977855in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{0.971564in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{0.945487in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{0.934797in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{0.932541in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{0.932036in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{0.961762in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{0.957743in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{0.961352in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{0.945047in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{0.954448in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{0.968546in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{0.959065in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{0.969221in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{0.978027in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{0.979384in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{0.990449in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{0.970898in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{0.950072in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{0.938750in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{0.945509in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{0.956797in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{0.968261in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{0.971297in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{0.984415in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{0.987114in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{0.986348in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{0.976874in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{0.966303in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{0.955214in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{0.942875in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{0.947018in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{0.954407in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.952905in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{0.953964in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{0.943267in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.975359in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.963739in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.986810in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.015403in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.991165in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{1.005668in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.982938in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.972338in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.972338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603274in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603274in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646862in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646862in,y=0.641698in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732083in,y=0.422254in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{0.941575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=0.872131in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{1.626655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322915in, y=1.557211in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{2.311735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=2.242290in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.997494in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.978192in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.976728in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.976728in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.996999in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.996999in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.036231in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{1.036231in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{1.072839in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.072449in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{1.119881in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.141194in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.169141in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{1.236994in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.262814in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.291762in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.361664in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{1.361664in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.516363in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{1.516363in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{1.593240in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{1.637973in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{1.686741in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{1.735649in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{1.748979in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{1.767454in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{1.783578in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{1.808165in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.834166in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.834166in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.972309in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{1.972309in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{2.025134in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{2.033906in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{2.048471in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{2.039166in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{2.019352in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{2.007713in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.021961in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{2.047329in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{2.052763in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{2.052763in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{2.023477in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{2.023477in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.003294in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{2.003294in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{1.986526in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{2.015769in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{2.024635in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{2.060975in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{2.075916in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{2.057946in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{2.082670in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{2.112844in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.183169in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{2.183169in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.188007in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{2.188007in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.156698in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{2.156698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.738920in}}{\pgfqpoint{3.214030in}{1.786080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664145in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{0.725017in}{0.919993in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.932424in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{0.958008in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{0.956658in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{0.982021in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{0.961692in}}%
\pgfpathlineto{\pgfqpoint{1.090248in}{0.944828in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{0.950814in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{0.920974in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{0.928493in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{0.917494in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{0.926452in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{0.913690in}}%
\pgfpathlineto{\pgfqpoint{1.516350in}{0.908734in}}%
\pgfpathlineto{\pgfqpoint{1.577222in}{0.937141in}}%
\pgfpathlineto{\pgfqpoint{1.638094in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{0.965596in}}%
\pgfpathlineto{\pgfqpoint{1.759837in}{0.971476in}}%
\pgfpathlineto{\pgfqpoint{1.820709in}{0.965681in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{0.961917in}}%
\pgfpathlineto{\pgfqpoint{1.942453in}{0.952420in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{0.944917in}}%
\pgfpathlineto{\pgfqpoint{2.064196in}{0.925680in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{0.910611in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{0.910703in}}%
\pgfpathlineto{\pgfqpoint{2.246812in}{0.918893in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{0.947528in}}%
\pgfpathlineto{\pgfqpoint{2.368555in}{0.962192in}}%
\pgfpathlineto{\pgfqpoint{2.429427in}{0.959876in}}%
\pgfpathlineto{\pgfqpoint{2.490299in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{0.941997in}}%
\pgfpathlineto{\pgfqpoint{2.612042in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{0.931141in}}%
\pgfpathlineto{\pgfqpoint{2.794658in}{0.919328in}}%
\pgfpathlineto{\pgfqpoint{2.855529in}{0.910066in}}%
\pgfpathlineto{\pgfqpoint{2.916401in}{0.925894in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{0.919121in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{0.915885in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{3.159888in}{0.892749in}}%
\pgfpathlineto{\pgfqpoint{3.220760in}{0.892710in}}%
\pgfpathlineto{\pgfqpoint{3.281632in}{0.889032in}}%
\pgfpathlineto{\pgfqpoint{3.342504in}{0.894436in}}%
\pgfpathlineto{\pgfqpoint{3.403375in}{0.926243in}}%
\pgfpathlineto{\pgfqpoint{3.464247in}{0.931377in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{0.940678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{3.732083in}{0.738920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125068in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:Hopper-Exp:Walker}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/matplotlib_export/Walker_from_HalfCheetah.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.132983in}{5.305694in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.132983in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.132983in}{5.305694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.305694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{4.955694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{4.955694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{3.395694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{3.395694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750718in}{3.583143in}}%
\pgfpathlineto{\pgfqpoint{0.750718in}{3.549632in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.521634in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{3.496066in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{3.481524in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{3.515275in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{3.502832in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{3.587933in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{3.570398in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{3.661052in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{3.695558in}}%
\pgfpathlineto{\pgfqpoint{1.113351in}{3.759001in}}%
\pgfpathlineto{\pgfqpoint{1.165156in}{3.810747in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{3.836863in}}%
\pgfpathlineto{\pgfqpoint{1.268766in}{3.866579in}}%
\pgfpathlineto{\pgfqpoint{1.320570in}{3.858869in}}%
\pgfpathlineto{\pgfqpoint{1.372375in}{3.841027in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{3.830609in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{3.827292in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{3.925265in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{3.926000in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{4.183362in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{4.148350in}}%
\pgfpathlineto{\pgfqpoint{1.579595in}{4.330510in}}%
\pgfpathlineto{\pgfqpoint{1.631399in}{4.386261in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{4.352823in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{4.280160in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{4.161255in}}%
\pgfpathlineto{\pgfqpoint{1.838619in}{4.033390in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{3.963442in}}%
\pgfpathlineto{\pgfqpoint{1.942228in}{3.910606in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{3.825689in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{3.816019in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{3.761151in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{3.755648in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{3.860145in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{3.847318in}}%
\pgfpathlineto{\pgfqpoint{2.149447in}{3.938635in}}%
\pgfpathlineto{\pgfqpoint{2.201252in}{3.915182in}}%
\pgfpathlineto{\pgfqpoint{2.253057in}{3.966857in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{4.074024in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{4.172227in}}%
\pgfpathlineto{\pgfqpoint{2.408472in}{4.268107in}}%
\pgfpathlineto{\pgfqpoint{2.460276in}{4.255748in}}%
\pgfpathlineto{\pgfqpoint{2.512081in}{4.155305in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{3.956916in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{3.961359in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{3.877743in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{3.853147in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{4.045427in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{4.030071in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{4.144930in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{4.231209in}}%
\pgfpathlineto{\pgfqpoint{2.822910in}{4.195112in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{4.243281in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{4.274172in}}%
\pgfpathlineto{\pgfqpoint{2.978324in}{4.249138in}}%
\pgfpathlineto{\pgfqpoint{3.030129in}{4.263444in}}%
\pgfpathlineto{\pgfqpoint{3.081934in}{4.361814in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{4.459727in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{4.485194in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{4.511229in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{4.502159in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{4.440093in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{4.422263in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{4.947125in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{4.947125in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{4.929295in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{4.922989in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{4.913919in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{4.919969in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{4.945435in}}%
\pgfpathlineto{\pgfqpoint{3.081934in}{4.846656in}}%
\pgfpathlineto{\pgfqpoint{3.030129in}{4.784339in}}%
\pgfpathlineto{\pgfqpoint{2.978324in}{4.780369in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{4.823270in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{4.848481in}}%
\pgfpathlineto{\pgfqpoint{2.822910in}{4.821863in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{4.847251in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{4.758535in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{4.618643in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{4.603287in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{4.389962in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{4.365367in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{4.480100in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{4.484543in}}%
\pgfpathlineto{\pgfqpoint{2.512081in}{4.706912in}}%
\pgfpathlineto{\pgfqpoint{2.460276in}{4.830717in}}%
\pgfpathlineto{\pgfqpoint{2.408472in}{4.824425in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{4.695082in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{4.620315in}}%
\pgfpathlineto{\pgfqpoint{2.253057in}{4.569677in}}%
\pgfpathlineto{\pgfqpoint{2.201252in}{4.537205in}}%
\pgfpathlineto{\pgfqpoint{2.149447in}{4.559760in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{4.429115in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{4.416288in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{4.312271in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{4.306768in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{4.349124in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{4.339454in}}%
\pgfpathlineto{\pgfqpoint{1.942228in}{4.388212in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.838619in}{4.503700in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{4.603007in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{4.744792in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{4.808202in}}%
\pgfpathlineto{\pgfqpoint{1.631399in}{4.848219in}}%
\pgfpathlineto{\pgfqpoint{1.579595in}{4.787412in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{4.512374in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{4.477362in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{4.180751in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{4.181486in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{4.063869in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{4.060552in}}%
\pgfpathlineto{\pgfqpoint{1.372375in}{4.027858in}}%
\pgfpathlineto{\pgfqpoint{1.320570in}{4.026563in}}%
\pgfpathlineto{\pgfqpoint{1.268766in}{4.078635in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{4.067351in}}%
\pgfpathlineto{\pgfqpoint{1.165156in}{4.081170in}}%
\pgfpathlineto{\pgfqpoint{1.113351in}{4.034912in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{3.962999in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{3.904536in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{3.786242in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{3.768707in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{3.649338in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{3.636895in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{3.588554in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{3.574011in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.575478in}}%
\pgfpathlineto{\pgfqpoint{0.750718in}{3.583143in}}%
\pgfpathlineto{\pgfqpoint{0.750718in}{3.583143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{3.395694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750718in}{3.591944in}}%
\pgfpathlineto{\pgfqpoint{0.750718in}{3.488450in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.463896in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{3.432001in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{3.392785in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{3.398533in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{3.409721in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{3.434700in}}%
\pgfpathlineto{\pgfqpoint{1.113351in}{3.450970in}}%
\pgfpathlineto{\pgfqpoint{1.165156in}{3.461677in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{3.486987in}}%
\pgfpathlineto{\pgfqpoint{1.268766in}{3.479867in}}%
\pgfpathlineto{\pgfqpoint{1.320570in}{3.494722in}}%
\pgfpathlineto{\pgfqpoint{1.372375in}{3.496700in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{3.478708in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{3.488419in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{3.480857in}}%
\pgfpathlineto{\pgfqpoint{1.579595in}{3.487571in}}%
\pgfpathlineto{\pgfqpoint{1.631399in}{3.487533in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{3.478291in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{3.490301in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{3.479624in}}%
\pgfpathlineto{\pgfqpoint{1.838619in}{3.476331in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{3.490550in}}%
\pgfpathlineto{\pgfqpoint{1.942228in}{3.488396in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{3.473724in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{3.470726in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{3.482429in}}%
\pgfpathlineto{\pgfqpoint{2.149447in}{3.457957in}}%
\pgfpathlineto{\pgfqpoint{2.201252in}{3.470185in}}%
\pgfpathlineto{\pgfqpoint{2.253057in}{3.471865in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{3.439880in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{3.440172in}}%
\pgfpathlineto{\pgfqpoint{2.408472in}{3.440231in}}%
\pgfpathlineto{\pgfqpoint{2.460276in}{3.430875in}}%
\pgfpathlineto{\pgfqpoint{2.512081in}{3.444696in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{3.436487in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{3.419352in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{3.409013in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{3.398309in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{3.400663in}}%
\pgfpathlineto{\pgfqpoint{2.822910in}{3.411636in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{3.417208in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{3.389233in}}%
\pgfpathlineto{\pgfqpoint{2.978324in}{3.370343in}}%
\pgfpathlineto{\pgfqpoint{3.030129in}{3.334901in}}%
\pgfpathlineto{\pgfqpoint{3.081934in}{3.314903in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{3.300688in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{3.282196in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{3.621443in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{3.621443in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{3.622031in}}%
\pgfpathlineto{\pgfqpoint{3.081934in}{3.620266in}}%
\pgfpathlineto{\pgfqpoint{3.030129in}{3.620933in}}%
\pgfpathlineto{\pgfqpoint{2.978324in}{3.621855in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{3.621324in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{3.622019in}}%
\pgfpathlineto{\pgfqpoint{2.822910in}{3.615501in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{3.613803in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{3.615651in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{3.617808in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{3.622998in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{2.512081in}{3.625252in}}%
\pgfpathlineto{\pgfqpoint{2.460276in}{3.626539in}}%
\pgfpathlineto{\pgfqpoint{2.408472in}{3.632337in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{3.632602in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{3.636612in}}%
\pgfpathlineto{\pgfqpoint{2.253057in}{3.641503in}}%
\pgfpathlineto{\pgfqpoint{2.201252in}{3.639764in}}%
\pgfpathlineto{\pgfqpoint{2.149447in}{3.641718in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{3.644798in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{3.643270in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{3.645616in}}%
\pgfpathlineto{\pgfqpoint{1.942228in}{3.645512in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{3.643614in}}%
\pgfpathlineto{\pgfqpoint{1.838619in}{3.641855in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{3.642653in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{3.644477in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{3.641400in}}%
\pgfpathlineto{\pgfqpoint{1.631399in}{3.650107in}}%
\pgfpathlineto{\pgfqpoint{1.579595in}{3.652133in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{3.658785in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{3.670958in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{3.670753in}}%
\pgfpathlineto{\pgfqpoint{1.372375in}{3.677622in}}%
\pgfpathlineto{\pgfqpoint{1.320570in}{3.680644in}}%
\pgfpathlineto{\pgfqpoint{1.268766in}{3.669294in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{3.668023in}}%
\pgfpathlineto{\pgfqpoint{1.165156in}{3.657363in}}%
\pgfpathlineto{\pgfqpoint{1.113351in}{3.629804in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{3.618253in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{3.594214in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{3.566210in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{3.560805in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{3.565405in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.565337in}}%
\pgfpathlineto{\pgfqpoint{0.750718in}{3.591944in}}%
\pgfpathlineto{\pgfqpoint{0.750718in}{3.591944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698913in}{3.395694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698913in,y=3.298472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289153in}{3.395694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289153in,y=3.298472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994033in,y=3.065139in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361680in,y=3.079028in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{3.525694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=3.456250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{4.175694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=4.106250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{4.825694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.756250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=4.175694in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{3.395694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750718in}{3.566387in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.548556in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{3.535039in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{3.535039in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{3.576085in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{3.576085in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{3.678320in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{3.678320in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{3.782794in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{3.829279in}}%
\pgfpathlineto{\pgfqpoint{1.113351in}{3.896957in}}%
\pgfpathlineto{\pgfqpoint{1.165156in}{3.945959in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{3.952107in}}%
\pgfpathlineto{\pgfqpoint{1.268766in}{3.972607in}}%
\pgfpathlineto{\pgfqpoint{1.320570in}{3.942716in}}%
\pgfpathlineto{\pgfqpoint{1.372375in}{3.934442in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{3.945580in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{3.945580in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{4.053375in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{4.053375in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{4.330362in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{4.330362in}}%
\pgfpathlineto{\pgfqpoint{1.579595in}{4.558961in}}%
\pgfpathlineto{\pgfqpoint{1.631399in}{4.617240in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{4.580513in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{4.512476in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{4.382131in}}%
\pgfpathlineto{\pgfqpoint{1.838619in}{4.268545in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{4.205813in}}%
\pgfpathlineto{\pgfqpoint{1.942228in}{4.149409in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{4.082572in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{4.082572in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{4.033960in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{4.033960in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{4.138216in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{4.138216in}}%
\pgfpathlineto{\pgfqpoint{2.149447in}{4.249198in}}%
\pgfpathlineto{\pgfqpoint{2.201252in}{4.226193in}}%
\pgfpathlineto{\pgfqpoint{2.253057in}{4.268267in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{4.347170in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{4.433655in}}%
\pgfpathlineto{\pgfqpoint{2.408472in}{4.546266in}}%
\pgfpathlineto{\pgfqpoint{2.460276in}{4.543233in}}%
\pgfpathlineto{\pgfqpoint{2.512081in}{4.431108in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{4.220730in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{4.220730in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{4.121555in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{4.121555in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{4.324357in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{4.324357in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{4.451733in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{4.539230in}}%
\pgfpathlineto{\pgfqpoint{2.822910in}{4.508487in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{4.545881in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{4.548721in}}%
\pgfpathlineto{\pgfqpoint{2.978324in}{4.514754in}}%
\pgfpathlineto{\pgfqpoint{3.030129in}{4.523892in}}%
\pgfpathlineto{\pgfqpoint{3.081934in}{4.604235in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{4.702581in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{4.702581in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{4.712574in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{4.712574in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{4.684694in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{4.684694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{3.395694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750718in}{3.540197in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.514617in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{3.498703in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{3.476795in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{3.482371in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{3.501968in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{3.526477in}}%
\pgfpathlineto{\pgfqpoint{1.113351in}{3.540387in}}%
\pgfpathlineto{\pgfqpoint{1.165156in}{3.559520in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{3.577505in}}%
\pgfpathlineto{\pgfqpoint{1.268766in}{3.574581in}}%
\pgfpathlineto{\pgfqpoint{1.320570in}{3.587683in}}%
\pgfpathlineto{\pgfqpoint{1.372375in}{3.587161in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{3.574731in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{3.579689in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{3.569821in}}%
\pgfpathlineto{\pgfqpoint{1.579595in}{3.569852in}}%
\pgfpathlineto{\pgfqpoint{1.631399in}{3.568820in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{3.559846in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{3.567389in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{3.561139in}}%
\pgfpathlineto{\pgfqpoint{1.838619in}{3.559093in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{3.567082in}}%
\pgfpathlineto{\pgfqpoint{1.942228in}{3.566954in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{3.559670in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{3.556998in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{3.563614in}}%
\pgfpathlineto{\pgfqpoint{2.149447in}{3.549837in}}%
\pgfpathlineto{\pgfqpoint{2.201252in}{3.554975in}}%
\pgfpathlineto{\pgfqpoint{2.253057in}{3.556684in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{3.538246in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{3.536387in}}%
\pgfpathlineto{\pgfqpoint{2.408472in}{3.536284in}}%
\pgfpathlineto{\pgfqpoint{2.460276in}{3.528707in}}%
\pgfpathlineto{\pgfqpoint{2.512081in}{3.534974in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{3.531204in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{3.521175in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{3.513411in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{3.506980in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{3.507233in}}%
\pgfpathlineto{\pgfqpoint{2.822910in}{3.513569in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{3.519613in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{3.505279in}}%
\pgfpathlineto{\pgfqpoint{2.978324in}{3.496099in}}%
\pgfpathlineto{\pgfqpoint{3.030129in}{3.477917in}}%
\pgfpathlineto{\pgfqpoint{3.081934in}{3.467585in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{3.461359in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{3.451820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{4.955694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361680in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{4.955694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{3.395694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{4.955694in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{4.955694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994033in,y=5.039028in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Hopper from HalfCheetah}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908739in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{6.644033in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{6.644033in}{4.955694in}}%
\pgfpathlineto{\pgfqpoint{3.908739in}{4.955694in}}%
\pgfpathlineto{\pgfqpoint{3.908739in}{3.395694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908739in}{3.395694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033070in}{4.439070in}}%
\pgfpathlineto{\pgfqpoint{4.033070in}{4.396970in}}%
\pgfpathlineto{\pgfqpoint{4.084875in}{4.413094in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{4.433371in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{4.427038in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{4.446303in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{4.449188in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{4.488418in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{4.490598in}}%
\pgfpathlineto{\pgfqpoint{4.292095in}{4.498497in}}%
\pgfpathlineto{\pgfqpoint{4.343899in}{4.494818in}}%
\pgfpathlineto{\pgfqpoint{4.395704in}{4.488746in}}%
\pgfpathlineto{\pgfqpoint{4.447509in}{4.496306in}}%
\pgfpathlineto{\pgfqpoint{4.499314in}{4.499529in}}%
\pgfpathlineto{\pgfqpoint{4.551119in}{4.502006in}}%
\pgfpathlineto{\pgfqpoint{4.602923in}{4.500398in}}%
\pgfpathlineto{\pgfqpoint{4.654728in}{4.501585in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{4.510713in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{4.511821in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{4.528270in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{4.524489in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{4.543729in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{4.535957in}}%
\pgfpathlineto{\pgfqpoint{4.861947in}{4.558239in}}%
\pgfpathlineto{\pgfqpoint{4.913752in}{4.561571in}}%
\pgfpathlineto{\pgfqpoint{4.965557in}{4.574209in}}%
\pgfpathlineto{\pgfqpoint{5.017362in}{4.581529in}}%
\pgfpathlineto{\pgfqpoint{5.069167in}{4.582226in}}%
\pgfpathlineto{\pgfqpoint{5.120972in}{4.599597in}}%
\pgfpathlineto{\pgfqpoint{5.172776in}{4.605302in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{4.610192in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{4.616049in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{4.616955in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{4.612648in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{4.607788in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{4.604804in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{4.600139in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{4.612490in}}%
\pgfpathlineto{\pgfqpoint{5.483605in}{4.612380in}}%
\pgfpathlineto{\pgfqpoint{5.535410in}{4.620373in}}%
\pgfpathlineto{\pgfqpoint{5.587215in}{4.616443in}}%
\pgfpathlineto{\pgfqpoint{5.639020in}{4.611656in}}%
\pgfpathlineto{\pgfqpoint{5.690824in}{4.619459in}}%
\pgfpathlineto{\pgfqpoint{5.742629in}{4.625058in}}%
\pgfpathlineto{\pgfqpoint{5.794434in}{4.628379in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{4.627958in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{4.628545in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{4.621740in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{4.622096in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{4.617260in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{4.618042in}}%
\pgfpathlineto{\pgfqpoint{6.001653in}{4.603979in}}%
\pgfpathlineto{\pgfqpoint{6.053458in}{4.581646in}}%
\pgfpathlineto{\pgfqpoint{6.105263in}{4.571434in}}%
\pgfpathlineto{\pgfqpoint{6.157068in}{4.574464in}}%
\pgfpathlineto{\pgfqpoint{6.208873in}{4.585775in}}%
\pgfpathlineto{\pgfqpoint{6.260677in}{4.597036in}}%
\pgfpathlineto{\pgfqpoint{6.312482in}{4.607606in}}%
\pgfpathlineto{\pgfqpoint{6.364287in}{4.614891in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{4.623984in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{4.626888in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{4.634022in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{4.635092in}}%
\pgfpathlineto{\pgfqpoint{6.519701in}{4.627478in}}%
\pgfpathlineto{\pgfqpoint{6.519701in}{4.627888in}}%
\pgfpathlineto{\pgfqpoint{6.519701in}{4.690790in}}%
\pgfpathlineto{\pgfqpoint{6.519701in}{4.690790in}}%
\pgfpathlineto{\pgfqpoint{6.519701in}{4.691201in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{4.695613in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{4.696683in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{4.695423in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{4.698327in}}%
\pgfpathlineto{\pgfqpoint{6.364287in}{4.689333in}}%
\pgfpathlineto{\pgfqpoint{6.312482in}{4.684975in}}%
\pgfpathlineto{\pgfqpoint{6.260677in}{4.675098in}}%
\pgfpathlineto{\pgfqpoint{6.208873in}{4.667158in}}%
\pgfpathlineto{\pgfqpoint{6.157068in}{4.658468in}}%
\pgfpathlineto{\pgfqpoint{6.105263in}{4.658633in}}%
\pgfpathlineto{\pgfqpoint{6.053458in}{4.669232in}}%
\pgfpathlineto{\pgfqpoint{6.001653in}{4.686144in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{4.699204in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{4.699986in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{4.707846in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{4.708203in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{4.718294in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{4.718881in}}%
\pgfpathlineto{\pgfqpoint{5.794434in}{4.713346in}}%
\pgfpathlineto{\pgfqpoint{5.742629in}{4.705067in}}%
\pgfpathlineto{\pgfqpoint{5.690824in}{4.696623in}}%
\pgfpathlineto{\pgfqpoint{5.639020in}{4.689438in}}%
\pgfpathlineto{\pgfqpoint{5.587215in}{4.697557in}}%
\pgfpathlineto{\pgfqpoint{5.535410in}{4.707808in}}%
\pgfpathlineto{\pgfqpoint{5.483605in}{4.698278in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{4.696566in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{4.681656in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{4.676991in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{4.671723in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{4.666863in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{4.669291in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{4.670197in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{4.671155in}}%
\pgfpathlineto{\pgfqpoint{5.172776in}{4.677028in}}%
\pgfpathlineto{\pgfqpoint{5.120972in}{4.675793in}}%
\pgfpathlineto{\pgfqpoint{5.069167in}{4.668773in}}%
\pgfpathlineto{\pgfqpoint{5.017362in}{4.682324in}}%
\pgfpathlineto{\pgfqpoint{4.965557in}{4.689568in}}%
\pgfpathlineto{\pgfqpoint{4.913752in}{4.693268in}}%
\pgfpathlineto{\pgfqpoint{4.861947in}{4.702475in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{4.675331in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{4.667559in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{4.644070in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{4.640288in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{4.622077in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{4.623185in}}%
\pgfpathlineto{\pgfqpoint{4.654728in}{4.613299in}}%
\pgfpathlineto{\pgfqpoint{4.602923in}{4.607976in}}%
\pgfpathlineto{\pgfqpoint{4.551119in}{4.608819in}}%
\pgfpathlineto{\pgfqpoint{4.499314in}{4.603272in}}%
\pgfpathlineto{\pgfqpoint{4.447509in}{4.588120in}}%
\pgfpathlineto{\pgfqpoint{4.395704in}{4.571303in}}%
\pgfpathlineto{\pgfqpoint{4.343899in}{4.568524in}}%
\pgfpathlineto{\pgfqpoint{4.292095in}{4.565561in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{4.555080in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{4.557260in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{4.509218in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{4.512103in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{4.488791in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{4.482458in}}%
\pgfpathlineto{\pgfqpoint{4.084875in}{4.452927in}}%
\pgfpathlineto{\pgfqpoint{4.033070in}{4.439070in}}%
\pgfpathlineto{\pgfqpoint{4.033070in}{4.439070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908739in}{3.395694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033070in}{4.378586in}}%
\pgfpathlineto{\pgfqpoint{4.033070in}{4.276591in}}%
\pgfpathlineto{\pgfqpoint{4.084875in}{4.280935in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{4.277512in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{4.254617in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{4.206352in}}%
\pgfpathlineto{\pgfqpoint{4.292095in}{4.066369in}}%
\pgfpathlineto{\pgfqpoint{4.343899in}{3.883815in}}%
\pgfpathlineto{\pgfqpoint{4.395704in}{3.682451in}}%
\pgfpathlineto{\pgfqpoint{4.447509in}{3.479023in}}%
\pgfpathlineto{\pgfqpoint{4.499314in}{3.388189in}}%
\pgfpathlineto{\pgfqpoint{4.551119in}{3.341314in}}%
\pgfpathlineto{\pgfqpoint{4.602923in}{3.337158in}}%
\pgfpathlineto{\pgfqpoint{4.654728in}{3.362027in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{3.446012in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{3.534183in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{3.546016in}}%
\pgfpathlineto{\pgfqpoint{4.861947in}{3.554041in}}%
\pgfpathlineto{\pgfqpoint{4.913752in}{3.560405in}}%
\pgfpathlineto{\pgfqpoint{4.965557in}{3.566573in}}%
\pgfpathlineto{\pgfqpoint{5.017362in}{3.637068in}}%
\pgfpathlineto{\pgfqpoint{5.069167in}{3.726119in}}%
\pgfpathlineto{\pgfqpoint{5.120972in}{3.750085in}}%
\pgfpathlineto{\pgfqpoint{5.172776in}{3.782424in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{3.814680in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{3.822118in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{3.831338in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{3.826211in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{3.820385in}}%
\pgfpathlineto{\pgfqpoint{5.483605in}{3.824445in}}%
\pgfpathlineto{\pgfqpoint{5.535410in}{3.813170in}}%
\pgfpathlineto{\pgfqpoint{5.587215in}{3.810960in}}%
\pgfpathlineto{\pgfqpoint{5.639020in}{3.800445in}}%
\pgfpathlineto{\pgfqpoint{5.690824in}{3.791000in}}%
\pgfpathlineto{\pgfqpoint{5.742629in}{3.784675in}}%
\pgfpathlineto{\pgfqpoint{5.794434in}{3.789662in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{3.794004in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{3.807895in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{3.824683in}}%
\pgfpathlineto{\pgfqpoint{6.001653in}{3.829208in}}%
\pgfpathlineto{\pgfqpoint{6.053458in}{3.835103in}}%
\pgfpathlineto{\pgfqpoint{6.105263in}{3.833132in}}%
\pgfpathlineto{\pgfqpoint{6.157068in}{3.827906in}}%
\pgfpathlineto{\pgfqpoint{6.208873in}{3.837340in}}%
\pgfpathlineto{\pgfqpoint{6.260677in}{3.838283in}}%
\pgfpathlineto{\pgfqpoint{6.312482in}{3.848064in}}%
\pgfpathlineto{\pgfqpoint{6.364287in}{3.865250in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{3.840533in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{3.824766in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{4.929221in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{4.929221in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{4.926625in}}%
\pgfpathlineto{\pgfqpoint{6.364287in}{4.933178in}}%
\pgfpathlineto{\pgfqpoint{6.312482in}{4.919473in}}%
\pgfpathlineto{\pgfqpoint{6.260677in}{4.913877in}}%
\pgfpathlineto{\pgfqpoint{6.208873in}{4.916257in}}%
\pgfpathlineto{\pgfqpoint{6.157068in}{4.910817in}}%
\pgfpathlineto{\pgfqpoint{6.105263in}{4.904664in}}%
\pgfpathlineto{\pgfqpoint{6.053458in}{4.889374in}}%
\pgfpathlineto{\pgfqpoint{6.001653in}{4.866236in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{4.845801in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{4.807510in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{4.774917in}}%
\pgfpathlineto{\pgfqpoint{5.794434in}{4.762211in}}%
\pgfpathlineto{\pgfqpoint{5.742629in}{4.753432in}}%
\pgfpathlineto{\pgfqpoint{5.690824in}{4.767179in}}%
\pgfpathlineto{\pgfqpoint{5.639020in}{4.789160in}}%
\pgfpathlineto{\pgfqpoint{5.587215in}{4.812423in}}%
\pgfpathlineto{\pgfqpoint{5.535410in}{4.833617in}}%
\pgfpathlineto{\pgfqpoint{5.483605in}{4.857578in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{4.822450in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{4.796089in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{4.768946in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{4.732356in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{4.740434in}}%
\pgfpathlineto{\pgfqpoint{5.172776in}{4.703958in}}%
\pgfpathlineto{\pgfqpoint{5.120972in}{4.671337in}}%
\pgfpathlineto{\pgfqpoint{5.069167in}{4.652959in}}%
\pgfpathlineto{\pgfqpoint{5.017362in}{4.613100in}}%
\pgfpathlineto{\pgfqpoint{4.965557in}{4.594113in}}%
\pgfpathlineto{\pgfqpoint{4.913752in}{4.599718in}}%
\pgfpathlineto{\pgfqpoint{4.861947in}{4.591975in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{4.579879in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{4.555752in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{4.506067in}}%
\pgfpathlineto{\pgfqpoint{4.654728in}{4.462714in}}%
\pgfpathlineto{\pgfqpoint{4.602923in}{4.401331in}}%
\pgfpathlineto{\pgfqpoint{4.551119in}{4.363320in}}%
\pgfpathlineto{\pgfqpoint{4.499314in}{4.337937in}}%
\pgfpathlineto{\pgfqpoint{4.447509in}{4.318781in}}%
\pgfpathlineto{\pgfqpoint{4.395704in}{4.363457in}}%
\pgfpathlineto{\pgfqpoint{4.343899in}{4.396870in}}%
\pgfpathlineto{\pgfqpoint{4.292095in}{4.423226in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{4.464112in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{4.461708in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{4.452608in}}%
\pgfpathlineto{\pgfqpoint{4.084875in}{4.435063in}}%
\pgfpathlineto{\pgfqpoint{4.033070in}{4.378586in}}%
\pgfpathlineto{\pgfqpoint{4.033070in}{4.378586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981266in}{3.395694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981266in,y=3.298472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571506in}{3.395694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.571506in,y=3.298472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276386in,y=3.065139in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.644033in,y=3.079028in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908739in}{3.395694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460130in, y=3.326250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908739in}{4.335453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713601in, y=4.266009in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908739in}{3.395694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033070in}{4.418020in}}%
\pgfpathlineto{\pgfqpoint{4.084875in}{4.433011in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{4.457915in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{4.457915in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{4.479203in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{4.479203in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{4.522839in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{4.522839in}}%
\pgfpathlineto{\pgfqpoint{4.292095in}{4.532029in}}%
\pgfpathlineto{\pgfqpoint{4.343899in}{4.531671in}}%
\pgfpathlineto{\pgfqpoint{4.395704in}{4.530024in}}%
\pgfpathlineto{\pgfqpoint{4.447509in}{4.542213in}}%
\pgfpathlineto{\pgfqpoint{4.499314in}{4.551401in}}%
\pgfpathlineto{\pgfqpoint{4.551119in}{4.555413in}}%
\pgfpathlineto{\pgfqpoint{4.602923in}{4.554187in}}%
\pgfpathlineto{\pgfqpoint{4.654728in}{4.557442in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{4.566949in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{4.566949in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{4.584279in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{4.584279in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{4.605644in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{4.605644in}}%
\pgfpathlineto{\pgfqpoint{4.861947in}{4.630357in}}%
\pgfpathlineto{\pgfqpoint{4.913752in}{4.627419in}}%
\pgfpathlineto{\pgfqpoint{4.965557in}{4.631888in}}%
\pgfpathlineto{\pgfqpoint{5.017362in}{4.631927in}}%
\pgfpathlineto{\pgfqpoint{5.069167in}{4.625500in}}%
\pgfpathlineto{\pgfqpoint{5.120972in}{4.637695in}}%
\pgfpathlineto{\pgfqpoint{5.172776in}{4.641165in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{4.640673in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{4.643123in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{4.643123in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{4.639756in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{4.639756in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{4.640898in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{4.640898in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{4.654528in}}%
\pgfpathlineto{\pgfqpoint{5.483605in}{4.655329in}}%
\pgfpathlineto{\pgfqpoint{5.535410in}{4.664091in}}%
\pgfpathlineto{\pgfqpoint{5.587215in}{4.657000in}}%
\pgfpathlineto{\pgfqpoint{5.639020in}{4.650547in}}%
\pgfpathlineto{\pgfqpoint{5.690824in}{4.658041in}}%
\pgfpathlineto{\pgfqpoint{5.742629in}{4.665062in}}%
\pgfpathlineto{\pgfqpoint{5.794434in}{4.670863in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{4.673420in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{4.673420in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{4.664971in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{4.664971in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{4.658623in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{4.658623in}}%
\pgfpathlineto{\pgfqpoint{6.001653in}{4.645062in}}%
\pgfpathlineto{\pgfqpoint{6.053458in}{4.625439in}}%
\pgfpathlineto{\pgfqpoint{6.105263in}{4.615033in}}%
\pgfpathlineto{\pgfqpoint{6.157068in}{4.616466in}}%
\pgfpathlineto{\pgfqpoint{6.208873in}{4.626466in}}%
\pgfpathlineto{\pgfqpoint{6.260677in}{4.636067in}}%
\pgfpathlineto{\pgfqpoint{6.312482in}{4.646290in}}%
\pgfpathlineto{\pgfqpoint{6.364287in}{4.652112in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{4.661156in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{4.661156in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{4.665352in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{4.665352in}}%
\pgfpathlineto{\pgfqpoint{6.519701in}{4.659339in}}%
\pgfpathlineto{\pgfqpoint{6.519701in}{4.659339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908739in}{3.395694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.033070in}{4.327589in}}%
\pgfpathlineto{\pgfqpoint{4.084875in}{4.357999in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{4.365060in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{4.358163in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{4.335232in}}%
\pgfpathlineto{\pgfqpoint{4.292095in}{4.244797in}}%
\pgfpathlineto{\pgfqpoint{4.343899in}{4.140342in}}%
\pgfpathlineto{\pgfqpoint{4.395704in}{4.022954in}}%
\pgfpathlineto{\pgfqpoint{4.447509in}{3.898902in}}%
\pgfpathlineto{\pgfqpoint{4.499314in}{3.863063in}}%
\pgfpathlineto{\pgfqpoint{4.551119in}{3.852317in}}%
\pgfpathlineto{\pgfqpoint{4.602923in}{3.869245in}}%
\pgfpathlineto{\pgfqpoint{4.654728in}{3.912371in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{3.976039in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{4.044968in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{4.062948in}}%
\pgfpathlineto{\pgfqpoint{4.861947in}{4.073008in}}%
\pgfpathlineto{\pgfqpoint{4.913752in}{4.080061in}}%
\pgfpathlineto{\pgfqpoint{4.965557in}{4.080343in}}%
\pgfpathlineto{\pgfqpoint{5.017362in}{4.125084in}}%
\pgfpathlineto{\pgfqpoint{5.069167in}{4.189539in}}%
\pgfpathlineto{\pgfqpoint{5.120972in}{4.210711in}}%
\pgfpathlineto{\pgfqpoint{5.172776in}{4.243191in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{4.277557in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{4.277237in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{4.300142in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{4.311150in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{4.321418in}}%
\pgfpathlineto{\pgfqpoint{5.483605in}{4.341011in}}%
\pgfpathlineto{\pgfqpoint{5.535410in}{4.323394in}}%
\pgfpathlineto{\pgfqpoint{5.587215in}{4.311692in}}%
\pgfpathlineto{\pgfqpoint{5.639020in}{4.294802in}}%
\pgfpathlineto{\pgfqpoint{5.690824in}{4.279089in}}%
\pgfpathlineto{\pgfqpoint{5.742629in}{4.269053in}}%
\pgfpathlineto{\pgfqpoint{5.794434in}{4.275936in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{4.284460in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{4.307702in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{4.335242in}}%
\pgfpathlineto{\pgfqpoint{6.001653in}{4.347722in}}%
\pgfpathlineto{\pgfqpoint{6.053458in}{4.362238in}}%
\pgfpathlineto{\pgfqpoint{6.105263in}{4.368898in}}%
\pgfpathlineto{\pgfqpoint{6.157068in}{4.369362in}}%
\pgfpathlineto{\pgfqpoint{6.208873in}{4.376799in}}%
\pgfpathlineto{\pgfqpoint{6.260677in}{4.376080in}}%
\pgfpathlineto{\pgfqpoint{6.312482in}{4.383769in}}%
\pgfpathlineto{\pgfqpoint{6.364287in}{4.399214in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{4.383579in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{4.376993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908739in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{3.908739in}{4.955694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644033in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{6.644033in}{4.955694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908739in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{6.644033in}{3.395694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908739in}{4.955694in}}%
\pgfpathlineto{\pgfqpoint{6.644033in}{4.955694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276386in,y=5.039028in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HalfCheetah from Hopper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191092in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{9.926386in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{9.926386in}{4.955694in}}%
\pgfpathlineto{\pgfqpoint{7.191092in}{4.955694in}}%
\pgfpathlineto{\pgfqpoint{7.191092in}{3.395694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.191092in}{3.395694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.315423in}{3.695889in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{3.613898in}}%
\pgfpathlineto{\pgfqpoint{7.368330in}{3.634568in}}%
\pgfpathlineto{\pgfqpoint{7.421237in}{3.599332in}}%
\pgfpathlineto{\pgfqpoint{7.474145in}{3.600012in}}%
\pgfpathlineto{\pgfqpoint{7.527052in}{3.546756in}}%
\pgfpathlineto{\pgfqpoint{7.738680in}{3.579135in}}%
\pgfpathlineto{\pgfqpoint{7.791587in}{3.611090in}}%
\pgfpathlineto{\pgfqpoint{7.844494in}{3.574770in}}%
\pgfpathlineto{\pgfqpoint{7.897401in}{3.580021in}}%
\pgfpathlineto{\pgfqpoint{7.950308in}{3.575480in}}%
\pgfpathlineto{\pgfqpoint{8.003215in}{3.568202in}}%
\pgfpathlineto{\pgfqpoint{8.056122in}{3.575921in}}%
\pgfpathlineto{\pgfqpoint{8.109029in}{3.576736in}}%
\pgfpathlineto{\pgfqpoint{8.320657in}{3.579385in}}%
\pgfpathlineto{\pgfqpoint{8.373564in}{3.582401in}}%
\pgfpathlineto{\pgfqpoint{8.426471in}{3.593760in}}%
\pgfpathlineto{\pgfqpoint{8.479378in}{3.602893in}}%
\pgfpathlineto{\pgfqpoint{8.532285in}{3.632852in}}%
\pgfpathlineto{\pgfqpoint{8.585192in}{3.676888in}}%
\pgfpathlineto{\pgfqpoint{8.638099in}{3.721607in}}%
\pgfpathlineto{\pgfqpoint{8.691007in}{3.783720in}}%
\pgfpathlineto{\pgfqpoint{8.902635in}{3.785929in}}%
\pgfpathlineto{\pgfqpoint{8.955542in}{3.797642in}}%
\pgfpathlineto{\pgfqpoint{9.008449in}{3.804409in}}%
\pgfpathlineto{\pgfqpoint{9.061356in}{3.797560in}}%
\pgfpathlineto{\pgfqpoint{9.114263in}{3.835452in}}%
\pgfpathlineto{\pgfqpoint{9.167170in}{3.891856in}}%
\pgfpathlineto{\pgfqpoint{9.220077in}{3.916392in}}%
\pgfpathlineto{\pgfqpoint{9.272984in}{3.965018in}}%
\pgfpathlineto{\pgfqpoint{9.484612in}{3.995279in}}%
\pgfpathlineto{\pgfqpoint{9.537519in}{3.997304in}}%
\pgfpathlineto{\pgfqpoint{9.590426in}{4.048499in}}%
\pgfpathlineto{\pgfqpoint{9.643333in}{4.070491in}}%
\pgfpathlineto{\pgfqpoint{9.696240in}{4.082258in}}%
\pgfpathlineto{\pgfqpoint{9.749147in}{4.077718in}}%
\pgfpathlineto{\pgfqpoint{9.802054in}{4.071390in}}%
\pgfpathlineto{\pgfqpoint{9.802054in}{4.904551in}}%
\pgfpathlineto{\pgfqpoint{9.802054in}{4.904551in}}%
\pgfpathlineto{\pgfqpoint{9.749147in}{4.917814in}}%
\pgfpathlineto{\pgfqpoint{9.696240in}{4.908037in}}%
\pgfpathlineto{\pgfqpoint{9.643333in}{4.910218in}}%
\pgfpathlineto{\pgfqpoint{9.590426in}{4.856290in}}%
\pgfpathlineto{\pgfqpoint{9.537519in}{4.740309in}}%
\pgfpathlineto{\pgfqpoint{9.484612in}{4.703135in}}%
\pgfpathlineto{\pgfqpoint{9.272984in}{4.646351in}}%
\pgfpathlineto{\pgfqpoint{9.220077in}{4.574687in}}%
\pgfpathlineto{\pgfqpoint{9.167170in}{4.571882in}}%
\pgfpathlineto{\pgfqpoint{9.114263in}{4.536089in}}%
\pgfpathlineto{\pgfqpoint{9.061356in}{4.425405in}}%
\pgfpathlineto{\pgfqpoint{9.008449in}{4.389832in}}%
\pgfpathlineto{\pgfqpoint{8.955542in}{4.329788in}}%
\pgfpathlineto{\pgfqpoint{8.902635in}{4.274440in}}%
\pgfpathlineto{\pgfqpoint{8.691007in}{4.265365in}}%
\pgfpathlineto{\pgfqpoint{8.638099in}{4.163154in}}%
\pgfpathlineto{\pgfqpoint{8.585192in}{4.112547in}}%
\pgfpathlineto{\pgfqpoint{8.532285in}{4.065561in}}%
\pgfpathlineto{\pgfqpoint{8.479378in}{4.018521in}}%
\pgfpathlineto{\pgfqpoint{8.426471in}{4.029536in}}%
\pgfpathlineto{\pgfqpoint{8.373564in}{4.044705in}}%
\pgfpathlineto{\pgfqpoint{8.320657in}{4.013458in}}%
\pgfpathlineto{\pgfqpoint{8.109029in}{3.993468in}}%
\pgfpathlineto{\pgfqpoint{8.056122in}{3.941039in}}%
\pgfpathlineto{\pgfqpoint{8.003215in}{3.849042in}}%
\pgfpathlineto{\pgfqpoint{7.950308in}{3.779951in}}%
\pgfpathlineto{\pgfqpoint{7.897401in}{3.719630in}}%
\pgfpathlineto{\pgfqpoint{7.844494in}{3.674042in}}%
\pgfpathlineto{\pgfqpoint{7.791587in}{3.661385in}}%
\pgfpathlineto{\pgfqpoint{7.738680in}{3.670818in}}%
\pgfpathlineto{\pgfqpoint{7.527052in}{3.636730in}}%
\pgfpathlineto{\pgfqpoint{7.474145in}{3.676455in}}%
\pgfpathlineto{\pgfqpoint{7.421237in}{3.639408in}}%
\pgfpathlineto{\pgfqpoint{7.368330in}{3.655769in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{3.695889in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{3.695889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.191092in}{3.395694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.315423in}{3.546483in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{3.484059in}}%
\pgfpathlineto{\pgfqpoint{7.368330in}{3.507723in}}%
\pgfpathlineto{\pgfqpoint{7.421237in}{3.514414in}}%
\pgfpathlineto{\pgfqpoint{7.474145in}{3.515866in}}%
\pgfpathlineto{\pgfqpoint{7.527052in}{3.503456in}}%
\pgfpathlineto{\pgfqpoint{7.579959in}{3.493687in}}%
\pgfpathlineto{\pgfqpoint{7.632866in}{3.486954in}}%
\pgfpathlineto{\pgfqpoint{7.685773in}{3.500287in}}%
\pgfpathlineto{\pgfqpoint{7.738680in}{3.519374in}}%
\pgfpathlineto{\pgfqpoint{7.791587in}{3.537132in}}%
\pgfpathlineto{\pgfqpoint{7.844494in}{3.542863in}}%
\pgfpathlineto{\pgfqpoint{7.897401in}{3.547832in}}%
\pgfpathlineto{\pgfqpoint{7.950308in}{3.550651in}}%
\pgfpathlineto{\pgfqpoint{8.003215in}{3.543618in}}%
\pgfpathlineto{\pgfqpoint{8.056122in}{3.558927in}}%
\pgfpathlineto{\pgfqpoint{8.109029in}{3.551209in}}%
\pgfpathlineto{\pgfqpoint{8.161936in}{3.533099in}}%
\pgfpathlineto{\pgfqpoint{8.214843in}{3.535837in}}%
\pgfpathlineto{\pgfqpoint{8.267750in}{3.524981in}}%
\pgfpathlineto{\pgfqpoint{8.320657in}{3.501942in}}%
\pgfpathlineto{\pgfqpoint{8.373564in}{3.497110in}}%
\pgfpathlineto{\pgfqpoint{8.426471in}{3.476396in}}%
\pgfpathlineto{\pgfqpoint{8.479378in}{3.480126in}}%
\pgfpathlineto{\pgfqpoint{8.532285in}{3.459558in}}%
\pgfpathlineto{\pgfqpoint{8.585192in}{3.462186in}}%
\pgfpathlineto{\pgfqpoint{8.638099in}{3.483646in}}%
\pgfpathlineto{\pgfqpoint{8.691007in}{3.480935in}}%
\pgfpathlineto{\pgfqpoint{8.743914in}{3.481667in}}%
\pgfpathlineto{\pgfqpoint{8.796821in}{3.483207in}}%
\pgfpathlineto{\pgfqpoint{8.849728in}{3.496662in}}%
\pgfpathlineto{\pgfqpoint{8.902635in}{3.496628in}}%
\pgfpathlineto{\pgfqpoint{8.955542in}{3.516720in}}%
\pgfpathlineto{\pgfqpoint{9.008449in}{3.530318in}}%
\pgfpathlineto{\pgfqpoint{9.061356in}{3.515723in}}%
\pgfpathlineto{\pgfqpoint{9.114263in}{3.521239in}}%
\pgfpathlineto{\pgfqpoint{9.167170in}{3.518380in}}%
\pgfpathlineto{\pgfqpoint{9.220077in}{3.498291in}}%
\pgfpathlineto{\pgfqpoint{9.272984in}{3.497520in}}%
\pgfpathlineto{\pgfqpoint{9.325891in}{3.478674in}}%
\pgfpathlineto{\pgfqpoint{9.378798in}{3.481107in}}%
\pgfpathlineto{\pgfqpoint{9.431705in}{3.502866in}}%
\pgfpathlineto{\pgfqpoint{9.484612in}{3.529297in}}%
\pgfpathlineto{\pgfqpoint{9.537519in}{3.547922in}}%
\pgfpathlineto{\pgfqpoint{9.590426in}{3.560330in}}%
\pgfpathlineto{\pgfqpoint{9.643333in}{3.566580in}}%
\pgfpathlineto{\pgfqpoint{9.696240in}{3.556268in}}%
\pgfpathlineto{\pgfqpoint{9.749147in}{3.557850in}}%
\pgfpathlineto{\pgfqpoint{9.802054in}{3.557059in}}%
\pgfpathlineto{\pgfqpoint{9.802054in}{3.572260in}}%
\pgfpathlineto{\pgfqpoint{9.802054in}{3.572260in}}%
\pgfpathlineto{\pgfqpoint{9.749147in}{3.583705in}}%
\pgfpathlineto{\pgfqpoint{9.696240in}{3.583516in}}%
\pgfpathlineto{\pgfqpoint{9.643333in}{3.594696in}}%
\pgfpathlineto{\pgfqpoint{9.590426in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{9.537519in}{3.592127in}}%
\pgfpathlineto{\pgfqpoint{9.484612in}{3.576167in}}%
\pgfpathlineto{\pgfqpoint{9.431705in}{3.573386in}}%
\pgfpathlineto{\pgfqpoint{9.378798in}{3.550539in}}%
\pgfpathlineto{\pgfqpoint{9.325891in}{3.538841in}}%
\pgfpathlineto{\pgfqpoint{9.272984in}{3.541675in}}%
\pgfpathlineto{\pgfqpoint{9.220077in}{3.538295in}}%
\pgfpathlineto{\pgfqpoint{9.167170in}{3.530725in}}%
\pgfpathlineto{\pgfqpoint{9.114263in}{3.549539in}}%
\pgfpathlineto{\pgfqpoint{9.061356in}{3.554469in}}%
\pgfpathlineto{\pgfqpoint{9.008449in}{3.562886in}}%
\pgfpathlineto{\pgfqpoint{8.955542in}{3.568966in}}%
\pgfpathlineto{\pgfqpoint{8.902635in}{3.543517in}}%
\pgfpathlineto{\pgfqpoint{8.849728in}{3.535799in}}%
\pgfpathlineto{\pgfqpoint{8.796821in}{3.527614in}}%
\pgfpathlineto{\pgfqpoint{8.743914in}{3.517649in}}%
\pgfpathlineto{\pgfqpoint{8.691007in}{3.522671in}}%
\pgfpathlineto{\pgfqpoint{8.638099in}{3.518575in}}%
\pgfpathlineto{\pgfqpoint{8.585192in}{3.508486in}}%
\pgfpathlineto{\pgfqpoint{8.532285in}{3.515521in}}%
\pgfpathlineto{\pgfqpoint{8.479378in}{3.520159in}}%
\pgfpathlineto{\pgfqpoint{8.426471in}{3.517644in}}%
\pgfpathlineto{\pgfqpoint{8.373564in}{3.535202in}}%
\pgfpathlineto{\pgfqpoint{8.320657in}{3.550782in}}%
\pgfpathlineto{\pgfqpoint{8.267750in}{3.561614in}}%
\pgfpathlineto{\pgfqpoint{8.214843in}{3.583616in}}%
\pgfpathlineto{\pgfqpoint{8.161936in}{3.577556in}}%
\pgfpathlineto{\pgfqpoint{8.109029in}{3.590811in}}%
\pgfpathlineto{\pgfqpoint{8.056122in}{3.591104in}}%
\pgfpathlineto{\pgfqpoint{8.003215in}{3.592501in}}%
\pgfpathlineto{\pgfqpoint{7.950308in}{3.610908in}}%
\pgfpathlineto{\pgfqpoint{7.897401in}{3.605423in}}%
\pgfpathlineto{\pgfqpoint{7.844494in}{3.604217in}}%
\pgfpathlineto{\pgfqpoint{7.791587in}{3.596236in}}%
\pgfpathlineto{\pgfqpoint{7.738680in}{3.579902in}}%
\pgfpathlineto{\pgfqpoint{7.685773in}{3.566074in}}%
\pgfpathlineto{\pgfqpoint{7.632866in}{3.542410in}}%
\pgfpathlineto{\pgfqpoint{7.579959in}{3.536245in}}%
\pgfpathlineto{\pgfqpoint{7.527052in}{3.530110in}}%
\pgfpathlineto{\pgfqpoint{7.474145in}{3.544414in}}%
\pgfpathlineto{\pgfqpoint{7.421237in}{3.543752in}}%
\pgfpathlineto{\pgfqpoint{7.368330in}{3.548033in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{3.546483in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{3.546483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262516in}{3.395694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.262516in,y=3.298472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.907869in}{3.395694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.907869in,y=3.298472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.558739in,y=3.065139in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.926386in,y=3.079028in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.191092in}{3.579224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.995954in, y=3.509779in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.191092in}{4.496871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.995954in, y=4.427427in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.191092in}{3.395694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.315423in}{3.654893in}}%
\pgfpathlineto{\pgfqpoint{7.368330in}{3.645168in}}%
\pgfpathlineto{\pgfqpoint{7.421237in}{3.619370in}}%
\pgfpathlineto{\pgfqpoint{7.474145in}{3.638233in}}%
\pgfpathlineto{\pgfqpoint{7.527052in}{3.591743in}}%
\pgfpathlineto{\pgfqpoint{7.738680in}{3.624977in}}%
\pgfpathlineto{\pgfqpoint{7.791587in}{3.636238in}}%
\pgfpathlineto{\pgfqpoint{7.844494in}{3.624406in}}%
\pgfpathlineto{\pgfqpoint{7.897401in}{3.649826in}}%
\pgfpathlineto{\pgfqpoint{7.950308in}{3.677715in}}%
\pgfpathlineto{\pgfqpoint{8.003215in}{3.708622in}}%
\pgfpathlineto{\pgfqpoint{8.056122in}{3.758480in}}%
\pgfpathlineto{\pgfqpoint{8.109029in}{3.785102in}}%
\pgfpathlineto{\pgfqpoint{8.320657in}{3.796421in}}%
\pgfpathlineto{\pgfqpoint{8.373564in}{3.813553in}}%
\pgfpathlineto{\pgfqpoint{8.426471in}{3.811648in}}%
\pgfpathlineto{\pgfqpoint{8.479378in}{3.810707in}}%
\pgfpathlineto{\pgfqpoint{8.532285in}{3.849207in}}%
\pgfpathlineto{\pgfqpoint{8.585192in}{3.894717in}}%
\pgfpathlineto{\pgfqpoint{8.638099in}{3.942381in}}%
\pgfpathlineto{\pgfqpoint{8.691007in}{4.024543in}}%
\pgfpathlineto{\pgfqpoint{8.902635in}{4.030185in}}%
\pgfpathlineto{\pgfqpoint{8.955542in}{4.063715in}}%
\pgfpathlineto{\pgfqpoint{9.008449in}{4.097121in}}%
\pgfpathlineto{\pgfqpoint{9.061356in}{4.111482in}}%
\pgfpathlineto{\pgfqpoint{9.114263in}{4.185771in}}%
\pgfpathlineto{\pgfqpoint{9.167170in}{4.231869in}}%
\pgfpathlineto{\pgfqpoint{9.220077in}{4.245539in}}%
\pgfpathlineto{\pgfqpoint{9.272984in}{4.305685in}}%
\pgfpathlineto{\pgfqpoint{9.484612in}{4.349207in}}%
\pgfpathlineto{\pgfqpoint{9.537519in}{4.368806in}}%
\pgfpathlineto{\pgfqpoint{9.590426in}{4.452395in}}%
\pgfpathlineto{\pgfqpoint{9.643333in}{4.490354in}}%
\pgfpathlineto{\pgfqpoint{9.696240in}{4.495147in}}%
\pgfpathlineto{\pgfqpoint{9.749147in}{4.497766in}}%
\pgfpathlineto{\pgfqpoint{9.802054in}{4.487970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.191092in}{3.395694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.315423in}{3.515271in}}%
\pgfpathlineto{\pgfqpoint{7.368330in}{3.527878in}}%
\pgfpathlineto{\pgfqpoint{7.421237in}{3.529083in}}%
\pgfpathlineto{\pgfqpoint{7.474145in}{3.530140in}}%
\pgfpathlineto{\pgfqpoint{7.527052in}{3.516783in}}%
\pgfpathlineto{\pgfqpoint{7.579959in}{3.514966in}}%
\pgfpathlineto{\pgfqpoint{7.632866in}{3.514682in}}%
\pgfpathlineto{\pgfqpoint{7.685773in}{3.533181in}}%
\pgfpathlineto{\pgfqpoint{7.738680in}{3.549638in}}%
\pgfpathlineto{\pgfqpoint{7.791587in}{3.566684in}}%
\pgfpathlineto{\pgfqpoint{7.844494in}{3.573540in}}%
\pgfpathlineto{\pgfqpoint{7.897401in}{3.576628in}}%
\pgfpathlineto{\pgfqpoint{7.950308in}{3.580780in}}%
\pgfpathlineto{\pgfqpoint{8.003215in}{3.568059in}}%
\pgfpathlineto{\pgfqpoint{8.056122in}{3.575016in}}%
\pgfpathlineto{\pgfqpoint{8.109029in}{3.571010in}}%
\pgfpathlineto{\pgfqpoint{8.161936in}{3.555328in}}%
\pgfpathlineto{\pgfqpoint{8.214843in}{3.559727in}}%
\pgfpathlineto{\pgfqpoint{8.267750in}{3.543297in}}%
\pgfpathlineto{\pgfqpoint{8.320657in}{3.526362in}}%
\pgfpathlineto{\pgfqpoint{8.373564in}{3.516156in}}%
\pgfpathlineto{\pgfqpoint{8.426471in}{3.497020in}}%
\pgfpathlineto{\pgfqpoint{8.479378in}{3.500143in}}%
\pgfpathlineto{\pgfqpoint{8.532285in}{3.487539in}}%
\pgfpathlineto{\pgfqpoint{8.585192in}{3.485336in}}%
\pgfpathlineto{\pgfqpoint{8.638099in}{3.501110in}}%
\pgfpathlineto{\pgfqpoint{8.691007in}{3.501803in}}%
\pgfpathlineto{\pgfqpoint{8.743914in}{3.499658in}}%
\pgfpathlineto{\pgfqpoint{8.796821in}{3.505410in}}%
\pgfpathlineto{\pgfqpoint{8.849728in}{3.516231in}}%
\pgfpathlineto{\pgfqpoint{8.902635in}{3.520072in}}%
\pgfpathlineto{\pgfqpoint{8.955542in}{3.542843in}}%
\pgfpathlineto{\pgfqpoint{9.008449in}{3.546602in}}%
\pgfpathlineto{\pgfqpoint{9.061356in}{3.535096in}}%
\pgfpathlineto{\pgfqpoint{9.114263in}{3.535389in}}%
\pgfpathlineto{\pgfqpoint{9.167170in}{3.524553in}}%
\pgfpathlineto{\pgfqpoint{9.220077in}{3.518293in}}%
\pgfpathlineto{\pgfqpoint{9.272984in}{3.519597in}}%
\pgfpathlineto{\pgfqpoint{9.325891in}{3.508758in}}%
\pgfpathlineto{\pgfqpoint{9.378798in}{3.515823in}}%
\pgfpathlineto{\pgfqpoint{9.431705in}{3.538126in}}%
\pgfpathlineto{\pgfqpoint{9.484612in}{3.552732in}}%
\pgfpathlineto{\pgfqpoint{9.537519in}{3.570024in}}%
\pgfpathlineto{\pgfqpoint{9.590426in}{3.584376in}}%
\pgfpathlineto{\pgfqpoint{9.643333in}{3.580638in}}%
\pgfpathlineto{\pgfqpoint{9.696240in}{3.569892in}}%
\pgfpathlineto{\pgfqpoint{9.749147in}{3.570777in}}%
\pgfpathlineto{\pgfqpoint{9.802054in}{3.564660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191092in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{7.191092in}{4.955694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.926386in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{9.926386in}{4.955694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191092in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{9.926386in}{3.395694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191092in}{4.955694in}}%
\pgfpathlineto{\pgfqpoint{9.926386in}{4.955694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.558739in,y=5.039028in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Walker from Hopper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{2.615694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{2.615694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{1.055694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.055694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750718in}{1.280251in}}%
\pgfpathlineto{\pgfqpoint{0.750718in}{1.197248in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.175006in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.169955in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.166826in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{1.195272in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{1.203922in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{1.238470in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{1.237027in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{1.260544in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{1.257053in}}%
\pgfpathlineto{\pgfqpoint{1.113351in}{1.298248in}}%
\pgfpathlineto{\pgfqpoint{1.165156in}{1.300041in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{1.312296in}}%
\pgfpathlineto{\pgfqpoint{1.268766in}{1.342536in}}%
\pgfpathlineto{\pgfqpoint{1.320570in}{1.346282in}}%
\pgfpathlineto{\pgfqpoint{1.372375in}{1.368272in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.426537in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.419348in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{1.481671in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{1.452834in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{1.495686in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{1.473431in}}%
\pgfpathlineto{\pgfqpoint{1.579595in}{1.530356in}}%
\pgfpathlineto{\pgfqpoint{1.631399in}{1.567316in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{1.615467in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{1.673528in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{1.693359in}}%
\pgfpathlineto{\pgfqpoint{1.838619in}{1.716064in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{1.731055in}}%
\pgfpathlineto{\pgfqpoint{1.942228in}{1.751392in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{1.771354in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{1.771802in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{1.829903in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{1.842317in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{1.926619in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{1.935150in}}%
\pgfpathlineto{\pgfqpoint{2.149447in}{1.984684in}}%
\pgfpathlineto{\pgfqpoint{2.201252in}{1.994046in}}%
\pgfpathlineto{\pgfqpoint{2.253057in}{2.015624in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{2.010655in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{1.998482in}}%
\pgfpathlineto{\pgfqpoint{2.408472in}{1.979907in}}%
\pgfpathlineto{\pgfqpoint{2.460276in}{1.997244in}}%
\pgfpathlineto{\pgfqpoint{2.512081in}{2.026746in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{2.027368in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{2.029927in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{1.991205in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{1.978996in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{1.959857in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{1.956162in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{1.956715in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{1.992072in}}%
\pgfpathlineto{\pgfqpoint{2.822910in}{1.999905in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{2.039903in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{2.044482in}}%
\pgfpathlineto{\pgfqpoint{2.978324in}{2.019480in}}%
\pgfpathlineto{\pgfqpoint{3.030129in}{2.037663in}}%
\pgfpathlineto{\pgfqpoint{3.081934in}{2.056933in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{2.120889in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{2.125775in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{2.128966in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{2.125593in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{2.083881in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{2.076277in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{2.600915in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{2.600915in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{2.593312in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{2.611011in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{2.607637in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{2.601648in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{2.606534in}}%
\pgfpathlineto{\pgfqpoint{3.081934in}{2.537042in}}%
\pgfpathlineto{\pgfqpoint{3.030129in}{2.499055in}}%
\pgfpathlineto{\pgfqpoint{2.978324in}{2.470321in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{2.479419in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{2.455647in}}%
\pgfpathlineto{\pgfqpoint{2.822910in}{2.426687in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{2.417695in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{2.397561in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{2.429933in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{2.426238in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{2.445397in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{2.433189in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{2.450040in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{2.452599in}}%
\pgfpathlineto{\pgfqpoint{2.512081in}{2.442910in}}%
\pgfpathlineto{\pgfqpoint{2.460276in}{2.424274in}}%
\pgfpathlineto{\pgfqpoint{2.408472in}{2.414574in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{2.418084in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{2.443510in}}%
\pgfpathlineto{\pgfqpoint{2.253057in}{2.456199in}}%
\pgfpathlineto{\pgfqpoint{2.201252in}{2.450139in}}%
\pgfpathlineto{\pgfqpoint{2.149447in}{2.442853in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{2.392147in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{2.400678in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{2.334589in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{2.347004in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{2.293357in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{2.293805in}}%
\pgfpathlineto{\pgfqpoint{1.942228in}{2.264429in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{2.238109in}}%
\pgfpathlineto{\pgfqpoint{1.838619in}{2.222503in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{2.210151in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{2.204686in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.169939in}}%
\pgfpathlineto{\pgfqpoint{1.631399in}{2.125550in}}%
\pgfpathlineto{\pgfqpoint{1.579595in}{2.077624in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{1.988669in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{1.966414in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{1.866933in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{1.838096in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.749196in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.742007in}}%
\pgfpathlineto{\pgfqpoint{1.372375in}{1.667627in}}%
\pgfpathlineto{\pgfqpoint{1.320570in}{1.634686in}}%
\pgfpathlineto{\pgfqpoint{1.268766in}{1.589435in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{1.490918in}}%
\pgfpathlineto{\pgfqpoint{1.165156in}{1.450142in}}%
\pgfpathlineto{\pgfqpoint{1.113351in}{1.411492in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{1.362680in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{1.359929in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{1.313979in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{1.312537in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{1.281288in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.271268in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.268139in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.265866in}}%
\pgfpathlineto{\pgfqpoint{0.750718in}{1.280251in}}%
\pgfpathlineto{\pgfqpoint{0.750718in}{1.280251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.055694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750718in}{1.214881in}}%
\pgfpathlineto{\pgfqpoint{0.750718in}{1.070445in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.116907in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.129084in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{1.156066in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{1.180949in}}%
\pgfpathlineto{\pgfqpoint{1.113351in}{1.170838in}}%
\pgfpathlineto{\pgfqpoint{1.165156in}{1.171171in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{1.144995in}}%
\pgfpathlineto{\pgfqpoint{1.268766in}{1.149115in}}%
\pgfpathlineto{\pgfqpoint{1.320570in}{1.129249in}}%
\pgfpathlineto{\pgfqpoint{1.372375in}{1.144822in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.127615in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{1.122143in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{1.164340in}}%
\pgfpathlineto{\pgfqpoint{1.579595in}{1.171024in}}%
\pgfpathlineto{\pgfqpoint{1.631399in}{1.197785in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{1.188230in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{1.183649in}}%
\pgfpathlineto{\pgfqpoint{1.838619in}{1.178073in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{1.166716in}}%
\pgfpathlineto{\pgfqpoint{1.942228in}{1.141089in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{1.123205in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{1.129791in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{1.134591in}}%
\pgfpathlineto{\pgfqpoint{2.149447in}{1.169169in}}%
\pgfpathlineto{\pgfqpoint{2.201252in}{1.181471in}}%
\pgfpathlineto{\pgfqpoint{2.253057in}{1.174049in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{1.151909in}}%
\pgfpathlineto{\pgfqpoint{2.408472in}{1.141585in}}%
\pgfpathlineto{\pgfqpoint{2.460276in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{2.512081in}{1.140303in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{1.131265in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{1.122608in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{1.130707in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{1.124321in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{1.121604in}}%
\pgfpathlineto{\pgfqpoint{2.822910in}{1.126029in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{1.102093in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{1.101539in}}%
\pgfpathlineto{\pgfqpoint{2.978324in}{1.092420in}}%
\pgfpathlineto{\pgfqpoint{3.030129in}{1.092532in}}%
\pgfpathlineto{\pgfqpoint{3.081934in}{1.128146in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{1.131920in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{1.144916in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{1.224770in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{1.220116in}}%
\pgfpathlineto{\pgfqpoint{3.081934in}{1.214147in}}%
\pgfpathlineto{\pgfqpoint{3.030129in}{1.189406in}}%
\pgfpathlineto{\pgfqpoint{2.978324in}{1.179263in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{1.177123in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{1.176643in}}%
\pgfpathlineto{\pgfqpoint{2.822910in}{1.204848in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{1.201034in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{1.204458in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{1.210925in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{1.188988in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{1.197908in}}%
\pgfpathlineto{\pgfqpoint{2.512081in}{1.211284in}}%
\pgfpathlineto{\pgfqpoint{2.460276in}{1.202288in}}%
\pgfpathlineto{\pgfqpoint{2.408472in}{1.211924in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{1.220279in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{1.221567in}}%
\pgfpathlineto{\pgfqpoint{2.253057in}{1.232066in}}%
\pgfpathlineto{\pgfqpoint{2.201252in}{1.229039in}}%
\pgfpathlineto{\pgfqpoint{2.149447in}{1.213515in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{1.193756in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{1.183014in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{1.189426in}}%
\pgfpathlineto{\pgfqpoint{1.942228in}{1.200137in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{1.211013in}}%
\pgfpathlineto{\pgfqpoint{1.838619in}{1.213894in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{1.226340in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{1.228901in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{1.228174in}}%
\pgfpathlineto{\pgfqpoint{1.631399in}{1.219186in}}%
\pgfpathlineto{\pgfqpoint{1.579595in}{1.209156in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{1.198634in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.190859in}}%
\pgfpathlineto{\pgfqpoint{1.372375in}{1.197869in}}%
\pgfpathlineto{\pgfqpoint{1.320570in}{1.196444in}}%
\pgfpathlineto{\pgfqpoint{1.268766in}{1.197448in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{1.187300in}}%
\pgfpathlineto{\pgfqpoint{1.165156in}{1.217748in}}%
\pgfpathlineto{\pgfqpoint{1.113351in}{1.206723in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{1.228612in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{1.255742in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{1.232744in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{1.246505in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.224939in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.213528in}}%
\pgfpathlineto{\pgfqpoint{0.750718in}{1.214881in}}%
\pgfpathlineto{\pgfqpoint{0.750718in}{1.214881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698913in}{1.055694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698913in,y=0.958472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289153in}{1.055694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289153in,y=0.958472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994033in,y=0.725139in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361680in,y=0.739028in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.185694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.116250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.835694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.766250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{2.485694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.416250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=1.835694in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.055694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750718in}{1.238750in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.220436in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.219047in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.219047in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{1.238280in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{1.238280in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{1.275503in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{1.275503in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{1.310237in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{1.113351in}{1.354870in}}%
\pgfpathlineto{\pgfqpoint{1.165156in}{1.375092in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{1.401607in}}%
\pgfpathlineto{\pgfqpoint{1.268766in}{1.465986in}}%
\pgfpathlineto{\pgfqpoint{1.320570in}{1.490484in}}%
\pgfpathlineto{\pgfqpoint{1.372375in}{1.517950in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.584272in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.584272in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{1.659883in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{1.659883in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{1.731050in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{1.731050in}}%
\pgfpathlineto{\pgfqpoint{1.579595in}{1.803990in}}%
\pgfpathlineto{\pgfqpoint{1.631399in}{1.846433in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{1.892703in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{1.939107in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{1.951755in}}%
\pgfpathlineto{\pgfqpoint{1.838619in}{1.969284in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{1.984582in}}%
\pgfpathlineto{\pgfqpoint{1.942228in}{2.007910in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{2.032579in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{2.032579in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{2.088453in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{2.088453in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{2.163649in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{2.163649in}}%
\pgfpathlineto{\pgfqpoint{2.149447in}{2.213769in}}%
\pgfpathlineto{\pgfqpoint{2.201252in}{2.222092in}}%
\pgfpathlineto{\pgfqpoint{2.253057in}{2.235911in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{2.227082in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{2.208283in}}%
\pgfpathlineto{\pgfqpoint{2.408472in}{2.197241in}}%
\pgfpathlineto{\pgfqpoint{2.460276in}{2.210759in}}%
\pgfpathlineto{\pgfqpoint{2.512081in}{2.234828in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{2.239983in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{2.239983in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{2.212197in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{2.212197in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{2.193047in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{2.193047in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{2.177138in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{2.204884in}}%
\pgfpathlineto{\pgfqpoint{2.822910in}{2.213296in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{2.247775in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{2.261950in}}%
\pgfpathlineto{\pgfqpoint{2.978324in}{2.244901in}}%
\pgfpathlineto{\pgfqpoint{3.030129in}{2.268359in}}%
\pgfpathlineto{\pgfqpoint{3.081934in}{2.296988in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{2.363711in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{2.363711in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{2.368302in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{2.368302in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{2.338596in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{2.338596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.055694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750718in}{1.142663in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.165217in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.177011in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{1.201285in}}%
\pgfpathlineto{\pgfqpoint{0.957937in}{1.200004in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{1.224069in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{1.204781in}}%
\pgfpathlineto{\pgfqpoint{1.113351in}{1.188781in}}%
\pgfpathlineto{\pgfqpoint{1.165156in}{1.194460in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{1.166147in}}%
\pgfpathlineto{\pgfqpoint{1.268766in}{1.173282in}}%
\pgfpathlineto{\pgfqpoint{1.320570in}{1.162846in}}%
\pgfpathlineto{\pgfqpoint{1.372375in}{1.171345in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.159237in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{1.154535in}}%
\pgfpathlineto{\pgfqpoint{1.527790in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{1.579595in}{1.190090in}}%
\pgfpathlineto{\pgfqpoint{1.631399in}{1.208485in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{1.214064in}}%
\pgfpathlineto{\pgfqpoint{1.735009in}{1.208565in}}%
\pgfpathlineto{\pgfqpoint{1.786814in}{1.204995in}}%
\pgfpathlineto{\pgfqpoint{1.838619in}{1.195984in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{1.188865in}}%
\pgfpathlineto{\pgfqpoint{1.942228in}{1.170613in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{1.156316in}}%
\pgfpathlineto{\pgfqpoint{2.045838in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{1.164173in}}%
\pgfpathlineto{\pgfqpoint{2.149447in}{1.191342in}}%
\pgfpathlineto{\pgfqpoint{2.201252in}{1.205255in}}%
\pgfpathlineto{\pgfqpoint{2.253057in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{2.304862in}{1.196493in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{1.186094in}}%
\pgfpathlineto{\pgfqpoint{2.408472in}{1.176755in}}%
\pgfpathlineto{\pgfqpoint{2.460276in}{1.169019in}}%
\pgfpathlineto{\pgfqpoint{2.512081in}{1.175794in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{1.164586in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{1.155798in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{1.170816in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{1.164390in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{1.161319in}}%
\pgfpathlineto{\pgfqpoint{2.822910in}{1.165439in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{1.139368in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{2.978324in}{1.135842in}}%
\pgfpathlineto{\pgfqpoint{3.030129in}{1.140969in}}%
\pgfpathlineto{\pgfqpoint{3.081934in}{1.171147in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{1.176018in}}%
\pgfpathlineto{\pgfqpoint{3.185544in}{1.184843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{2.615694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361680in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{2.615694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{1.055694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{2.615694in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{2.615694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994033in,y=2.699028in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Hopper from Walker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908739in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{6.644033in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{6.644033in}{2.615694in}}%
\pgfpathlineto{\pgfqpoint{3.908739in}{2.615694in}}%
\pgfpathlineto{\pgfqpoint{3.908739in}{1.055694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908739in}{1.055694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033070in}{2.034273in}}%
\pgfpathlineto{\pgfqpoint{4.033070in}{1.999669in}}%
\pgfpathlineto{\pgfqpoint{4.084875in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{2.035566in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{2.030364in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{2.062411in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{2.061840in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{2.095044in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{2.092835in}}%
\pgfpathlineto{\pgfqpoint{4.292095in}{2.103727in}}%
\pgfpathlineto{\pgfqpoint{4.343899in}{2.104988in}}%
\pgfpathlineto{\pgfqpoint{4.395704in}{2.114581in}}%
\pgfpathlineto{\pgfqpoint{4.447509in}{2.125128in}}%
\pgfpathlineto{\pgfqpoint{4.499314in}{2.134424in}}%
\pgfpathlineto{\pgfqpoint{4.551119in}{2.141368in}}%
\pgfpathlineto{\pgfqpoint{4.602923in}{2.146213in}}%
\pgfpathlineto{\pgfqpoint{4.654728in}{2.148231in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{2.152570in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{2.151699in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{2.146979in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{2.149353in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{2.136646in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{2.143800in}}%
\pgfpathlineto{\pgfqpoint{4.861947in}{2.135813in}}%
\pgfpathlineto{\pgfqpoint{4.913752in}{2.148648in}}%
\pgfpathlineto{\pgfqpoint{4.965557in}{2.158735in}}%
\pgfpathlineto{\pgfqpoint{5.017362in}{2.167602in}}%
\pgfpathlineto{\pgfqpoint{5.069167in}{2.178423in}}%
\pgfpathlineto{\pgfqpoint{5.120972in}{2.178980in}}%
\pgfpathlineto{\pgfqpoint{5.172776in}{2.175594in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{2.179103in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{2.172540in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{2.174068in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{2.163504in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{2.158601in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{2.157290in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{2.159061in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{2.165396in}}%
\pgfpathlineto{\pgfqpoint{5.483605in}{2.172608in}}%
\pgfpathlineto{\pgfqpoint{5.535410in}{2.174467in}}%
\pgfpathlineto{\pgfqpoint{5.587215in}{2.179867in}}%
\pgfpathlineto{\pgfqpoint{5.639020in}{2.177437in}}%
\pgfpathlineto{\pgfqpoint{5.690824in}{2.177142in}}%
\pgfpathlineto{\pgfqpoint{5.742629in}{2.173055in}}%
\pgfpathlineto{\pgfqpoint{5.794434in}{2.165443in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{2.160598in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{2.157153in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{2.143518in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{2.142073in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{2.142167in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{2.144797in}}%
\pgfpathlineto{\pgfqpoint{6.001653in}{2.161165in}}%
\pgfpathlineto{\pgfqpoint{6.053458in}{2.174311in}}%
\pgfpathlineto{\pgfqpoint{6.105263in}{2.182301in}}%
\pgfpathlineto{\pgfqpoint{6.157068in}{2.193716in}}%
\pgfpathlineto{\pgfqpoint{6.208873in}{2.193362in}}%
\pgfpathlineto{\pgfqpoint{6.260677in}{2.192483in}}%
\pgfpathlineto{\pgfqpoint{6.312482in}{2.194467in}}%
\pgfpathlineto{\pgfqpoint{6.364287in}{2.187046in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{2.193284in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{2.196033in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{2.199179in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{2.201290in}}%
\pgfpathlineto{\pgfqpoint{6.519701in}{2.185091in}}%
\pgfpathlineto{\pgfqpoint{6.519701in}{2.186805in}}%
\pgfpathlineto{\pgfqpoint{6.519701in}{2.253417in}}%
\pgfpathlineto{\pgfqpoint{6.519701in}{2.253417in}}%
\pgfpathlineto{\pgfqpoint{6.519701in}{2.255131in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{2.276403in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{2.278514in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{2.283092in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{2.285840in}}%
\pgfpathlineto{\pgfqpoint{6.364287in}{2.280037in}}%
\pgfpathlineto{\pgfqpoint{6.312482in}{2.290474in}}%
\pgfpathlineto{\pgfqpoint{6.260677in}{2.284792in}}%
\pgfpathlineto{\pgfqpoint{6.208873in}{2.279760in}}%
\pgfpathlineto{\pgfqpoint{6.157068in}{2.280410in}}%
\pgfpathlineto{\pgfqpoint{6.105263in}{2.270630in}}%
\pgfpathlineto{\pgfqpoint{6.053458in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{6.001653in}{2.266986in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{2.259109in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{2.261739in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{2.262212in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{2.260767in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{2.263224in}}%
\pgfpathlineto{\pgfqpoint{5.794434in}{2.263617in}}%
\pgfpathlineto{\pgfqpoint{5.742629in}{2.260827in}}%
\pgfpathlineto{\pgfqpoint{5.690824in}{2.258472in}}%
\pgfpathlineto{\pgfqpoint{5.639020in}{2.256242in}}%
\pgfpathlineto{\pgfqpoint{5.587215in}{2.259336in}}%
\pgfpathlineto{\pgfqpoint{5.535410in}{2.259720in}}%
\pgfpathlineto{\pgfqpoint{5.483605in}{2.263143in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{2.264015in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{2.260091in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{2.261862in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{2.266085in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{2.261182in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{2.272218in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{2.273746in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{2.277852in}}%
\pgfpathlineto{\pgfqpoint{5.172776in}{2.272986in}}%
\pgfpathlineto{\pgfqpoint{5.120972in}{2.275997in}}%
\pgfpathlineto{\pgfqpoint{5.069167in}{2.273677in}}%
\pgfpathlineto{\pgfqpoint{5.017362in}{2.250674in}}%
\pgfpathlineto{\pgfqpoint{4.965557in}{2.231723in}}%
\pgfpathlineto{\pgfqpoint{4.913752in}{2.211776in}}%
\pgfpathlineto{\pgfqpoint{4.861947in}{2.191969in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{2.208488in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{2.215642in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{2.234489in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{2.236863in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{2.241599in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{2.240728in}}%
\pgfpathlineto{\pgfqpoint{4.654728in}{2.240876in}}%
\pgfpathlineto{\pgfqpoint{4.602923in}{2.244131in}}%
\pgfpathlineto{\pgfqpoint{4.551119in}{2.243499in}}%
\pgfpathlineto{\pgfqpoint{4.499314in}{2.235332in}}%
\pgfpathlineto{\pgfqpoint{4.447509in}{2.213675in}}%
\pgfpathlineto{\pgfqpoint{4.395704in}{2.196130in}}%
\pgfpathlineto{\pgfqpoint{4.343899in}{2.180169in}}%
\pgfpathlineto{\pgfqpoint{4.292095in}{2.173968in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{2.162260in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{2.160050in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{2.121051in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{2.120480in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{2.083425in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{2.078222in}}%
\pgfpathlineto{\pgfqpoint{4.084875in}{2.056369in}}%
\pgfpathlineto{\pgfqpoint{4.033070in}{2.034273in}}%
\pgfpathlineto{\pgfqpoint{4.033070in}{2.034273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908739in}{1.055694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033070in}{1.896747in}}%
\pgfpathlineto{\pgfqpoint{4.033070in}{1.837581in}}%
\pgfpathlineto{\pgfqpoint{4.084875in}{1.792323in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{1.760083in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{1.715099in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{1.645450in}}%
\pgfpathlineto{\pgfqpoint{4.292095in}{1.639364in}}%
\pgfpathlineto{\pgfqpoint{4.343899in}{1.598483in}}%
\pgfpathlineto{\pgfqpoint{4.395704in}{1.562737in}}%
\pgfpathlineto{\pgfqpoint{4.447509in}{1.524253in}}%
\pgfpathlineto{\pgfqpoint{4.499314in}{1.464990in}}%
\pgfpathlineto{\pgfqpoint{4.551119in}{1.412732in}}%
\pgfpathlineto{\pgfqpoint{4.602923in}{1.368165in}}%
\pgfpathlineto{\pgfqpoint{4.654728in}{1.336810in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{1.349593in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{1.359832in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{1.375437in}}%
\pgfpathlineto{\pgfqpoint{4.861947in}{1.373983in}}%
\pgfpathlineto{\pgfqpoint{4.913752in}{1.390198in}}%
\pgfpathlineto{\pgfqpoint{4.965557in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{5.017362in}{1.409186in}}%
\pgfpathlineto{\pgfqpoint{5.069167in}{1.437464in}}%
\pgfpathlineto{\pgfqpoint{5.120972in}{1.426897in}}%
\pgfpathlineto{\pgfqpoint{5.172776in}{1.391092in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{1.350975in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{1.317128in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{1.297724in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{1.297036in}}%
\pgfpathlineto{\pgfqpoint{5.483605in}{1.269624in}}%
\pgfpathlineto{\pgfqpoint{5.535410in}{1.265980in}}%
\pgfpathlineto{\pgfqpoint{5.587215in}{1.254195in}}%
\pgfpathlineto{\pgfqpoint{5.639020in}{1.253961in}}%
\pgfpathlineto{\pgfqpoint{5.690824in}{1.276096in}}%
\pgfpathlineto{\pgfqpoint{5.742629in}{1.259281in}}%
\pgfpathlineto{\pgfqpoint{5.794434in}{1.265489in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{1.281642in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{1.290015in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{1.300482in}}%
\pgfpathlineto{\pgfqpoint{6.001653in}{1.305493in}}%
\pgfpathlineto{\pgfqpoint{6.053458in}{1.287726in}}%
\pgfpathlineto{\pgfqpoint{6.105263in}{1.281442in}}%
\pgfpathlineto{\pgfqpoint{6.157068in}{1.289801in}}%
\pgfpathlineto{\pgfqpoint{6.208873in}{1.281318in}}%
\pgfpathlineto{\pgfqpoint{6.260677in}{1.298919in}}%
\pgfpathlineto{\pgfqpoint{6.312482in}{1.320160in}}%
\pgfpathlineto{\pgfqpoint{6.364287in}{1.331292in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{1.337983in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{1.337612in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{2.026012in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{2.026012in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{2.030298in}}%
\pgfpathlineto{\pgfqpoint{6.364287in}{2.024184in}}%
\pgfpathlineto{\pgfqpoint{6.312482in}{2.017429in}}%
\pgfpathlineto{\pgfqpoint{6.260677in}{2.009359in}}%
\pgfpathlineto{\pgfqpoint{6.208873in}{1.996176in}}%
\pgfpathlineto{\pgfqpoint{6.157068in}{1.996480in}}%
\pgfpathlineto{\pgfqpoint{6.105263in}{1.987117in}}%
\pgfpathlineto{\pgfqpoint{6.053458in}{1.978915in}}%
\pgfpathlineto{\pgfqpoint{6.001653in}{1.979608in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{1.979048in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{1.973503in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{1.968732in}}%
\pgfpathlineto{\pgfqpoint{5.794434in}{1.964674in}}%
\pgfpathlineto{\pgfqpoint{5.742629in}{1.957574in}}%
\pgfpathlineto{\pgfqpoint{5.690824in}{1.957913in}}%
\pgfpathlineto{\pgfqpoint{5.639020in}{1.941308in}}%
\pgfpathlineto{\pgfqpoint{5.587215in}{1.931636in}}%
\pgfpathlineto{\pgfqpoint{5.535410in}{1.926580in}}%
\pgfpathlineto{\pgfqpoint{5.483605in}{1.916895in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{1.925667in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{1.923843in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{1.921528in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{1.929559in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{1.941927in}}%
\pgfpathlineto{\pgfqpoint{5.172776in}{1.963031in}}%
\pgfpathlineto{\pgfqpoint{5.120972in}{1.969544in}}%
\pgfpathlineto{\pgfqpoint{5.069167in}{1.967439in}}%
\pgfpathlineto{\pgfqpoint{5.017362in}{1.950274in}}%
\pgfpathlineto{\pgfqpoint{4.965557in}{1.920656in}}%
\pgfpathlineto{\pgfqpoint{4.913752in}{1.898615in}}%
\pgfpathlineto{\pgfqpoint{4.861947in}{1.870098in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{1.852004in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{1.838205in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{1.838321in}}%
\pgfpathlineto{\pgfqpoint{4.654728in}{1.834920in}}%
\pgfpathlineto{\pgfqpoint{4.602923in}{1.846224in}}%
\pgfpathlineto{\pgfqpoint{4.551119in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{4.499314in}{1.886713in}}%
\pgfpathlineto{\pgfqpoint{4.447509in}{1.934271in}}%
\pgfpathlineto{\pgfqpoint{4.395704in}{1.958551in}}%
\pgfpathlineto{\pgfqpoint{4.343899in}{1.965820in}}%
\pgfpathlineto{\pgfqpoint{4.292095in}{1.956103in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{1.946279in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{1.935265in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{1.913003in}}%
\pgfpathlineto{\pgfqpoint{4.084875in}{1.900246in}}%
\pgfpathlineto{\pgfqpoint{4.033070in}{1.896747in}}%
\pgfpathlineto{\pgfqpoint{4.033070in}{1.896747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981266in}{1.055694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981266in,y=0.958472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571506in}{1.055694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.571506in,y=0.958472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276386in,y=0.725139in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.644033in,y=0.739028in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908739in}{1.055694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460130in, y=0.986250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908739in}{1.995453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713601in, y=1.926009in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908739in}{1.055694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033070in}{2.016971in}}%
\pgfpathlineto{\pgfqpoint{4.084875in}{2.033740in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{2.056894in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{2.056894in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{2.091446in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{2.091446in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{2.127547in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{2.127547in}}%
\pgfpathlineto{\pgfqpoint{4.292095in}{2.138847in}}%
\pgfpathlineto{\pgfqpoint{4.343899in}{2.142579in}}%
\pgfpathlineto{\pgfqpoint{4.395704in}{2.155355in}}%
\pgfpathlineto{\pgfqpoint{4.447509in}{2.169401in}}%
\pgfpathlineto{\pgfqpoint{4.499314in}{2.184878in}}%
\pgfpathlineto{\pgfqpoint{4.551119in}{2.192434in}}%
\pgfpathlineto{\pgfqpoint{4.602923in}{2.195172in}}%
\pgfpathlineto{\pgfqpoint{4.654728in}{2.194553in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{2.196649in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{2.196649in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{2.191921in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{2.191921in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{2.176144in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{2.176144in}}%
\pgfpathlineto{\pgfqpoint{4.861947in}{2.163891in}}%
\pgfpathlineto{\pgfqpoint{4.913752in}{2.180212in}}%
\pgfpathlineto{\pgfqpoint{4.965557in}{2.195229in}}%
\pgfpathlineto{\pgfqpoint{5.017362in}{2.209138in}}%
\pgfpathlineto{\pgfqpoint{5.069167in}{2.226050in}}%
\pgfpathlineto{\pgfqpoint{5.120972in}{2.227488in}}%
\pgfpathlineto{\pgfqpoint{5.172776in}{2.224290in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{2.228477in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{2.223143in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{2.223143in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{2.212343in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{2.212343in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{2.209576in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{2.209576in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{2.214706in}}%
\pgfpathlineto{\pgfqpoint{5.483605in}{2.217875in}}%
\pgfpathlineto{\pgfqpoint{5.535410in}{2.217094in}}%
\pgfpathlineto{\pgfqpoint{5.587215in}{2.219601in}}%
\pgfpathlineto{\pgfqpoint{5.639020in}{2.216839in}}%
\pgfpathlineto{\pgfqpoint{5.690824in}{2.217807in}}%
\pgfpathlineto{\pgfqpoint{5.742629in}{2.216941in}}%
\pgfpathlineto{\pgfqpoint{5.794434in}{2.214530in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{2.211911in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{2.211911in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{2.202142in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{2.202142in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{2.201953in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{2.201953in}}%
\pgfpathlineto{\pgfqpoint{6.001653in}{2.214075in}}%
\pgfpathlineto{\pgfqpoint{6.053458in}{2.221630in}}%
\pgfpathlineto{\pgfqpoint{6.105263in}{2.226466in}}%
\pgfpathlineto{\pgfqpoint{6.157068in}{2.237063in}}%
\pgfpathlineto{\pgfqpoint{6.208873in}{2.236561in}}%
\pgfpathlineto{\pgfqpoint{6.260677in}{2.238638in}}%
\pgfpathlineto{\pgfqpoint{6.312482in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{6.364287in}{2.233541in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{2.239562in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{2.239562in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{6.519701in}{2.220111in}}%
\pgfpathlineto{\pgfqpoint{6.519701in}{2.220111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908739in}{1.055694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.033070in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{4.084875in}{1.846285in}}%
\pgfpathlineto{\pgfqpoint{4.136680in}{1.836543in}}%
\pgfpathlineto{\pgfqpoint{4.188485in}{1.825182in}}%
\pgfpathlineto{\pgfqpoint{4.240290in}{1.795864in}}%
\pgfpathlineto{\pgfqpoint{4.292095in}{1.797733in}}%
\pgfpathlineto{\pgfqpoint{4.343899in}{1.782151in}}%
\pgfpathlineto{\pgfqpoint{4.395704in}{1.760644in}}%
\pgfpathlineto{\pgfqpoint{4.447509in}{1.729262in}}%
\pgfpathlineto{\pgfqpoint{4.499314in}{1.675852in}}%
\pgfpathlineto{\pgfqpoint{4.551119in}{1.638765in}}%
\pgfpathlineto{\pgfqpoint{4.602923in}{1.607195in}}%
\pgfpathlineto{\pgfqpoint{4.654728in}{1.585865in}}%
\pgfpathlineto{\pgfqpoint{4.706533in}{1.593957in}}%
\pgfpathlineto{\pgfqpoint{4.758338in}{1.599018in}}%
\pgfpathlineto{\pgfqpoint{4.810143in}{1.613720in}}%
\pgfpathlineto{\pgfqpoint{4.861947in}{1.622040in}}%
\pgfpathlineto{\pgfqpoint{4.913752in}{1.644406in}}%
\pgfpathlineto{\pgfqpoint{4.965557in}{1.662931in}}%
\pgfpathlineto{\pgfqpoint{5.017362in}{1.679730in}}%
\pgfpathlineto{\pgfqpoint{5.069167in}{1.702451in}}%
\pgfpathlineto{\pgfqpoint{5.120972in}{1.698221in}}%
\pgfpathlineto{\pgfqpoint{5.172776in}{1.677062in}}%
\pgfpathlineto{\pgfqpoint{5.224581in}{1.646451in}}%
\pgfpathlineto{\pgfqpoint{5.276386in}{1.623343in}}%
\pgfpathlineto{\pgfqpoint{5.328191in}{1.608126in}}%
\pgfpathlineto{\pgfqpoint{5.379996in}{1.610784in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{1.611352in}}%
\pgfpathlineto{\pgfqpoint{5.483605in}{1.593260in}}%
\pgfpathlineto{\pgfqpoint{5.535410in}{1.596280in}}%
\pgfpathlineto{\pgfqpoint{5.587215in}{1.592916in}}%
\pgfpathlineto{\pgfqpoint{5.639020in}{1.597635in}}%
\pgfpathlineto{\pgfqpoint{5.690824in}{1.617005in}}%
\pgfpathlineto{\pgfqpoint{5.742629in}{1.608428in}}%
\pgfpathlineto{\pgfqpoint{5.794434in}{1.615081in}}%
\pgfpathlineto{\pgfqpoint{5.846239in}{1.625187in}}%
\pgfpathlineto{\pgfqpoint{5.898044in}{1.631759in}}%
\pgfpathlineto{\pgfqpoint{5.949849in}{1.639765in}}%
\pgfpathlineto{\pgfqpoint{6.001653in}{1.642551in}}%
\pgfpathlineto{\pgfqpoint{6.053458in}{1.633320in}}%
\pgfpathlineto{\pgfqpoint{6.105263in}{1.634279in}}%
\pgfpathlineto{\pgfqpoint{6.157068in}{1.643141in}}%
\pgfpathlineto{\pgfqpoint{6.208873in}{1.638747in}}%
\pgfpathlineto{\pgfqpoint{6.260677in}{1.654139in}}%
\pgfpathlineto{\pgfqpoint{6.312482in}{1.668794in}}%
\pgfpathlineto{\pgfqpoint{6.364287in}{1.677738in}}%
\pgfpathlineto{\pgfqpoint{6.416092in}{1.684141in}}%
\pgfpathlineto{\pgfqpoint{6.467897in}{1.681812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908739in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{3.908739in}{2.615694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644033in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{6.644033in}{2.615694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908739in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{6.644033in}{1.055694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908739in}{2.615694in}}%
\pgfpathlineto{\pgfqpoint{6.644033in}{2.615694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276386in,y=2.699028in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HalfCheetah from Walker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191092in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{9.926386in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{9.926386in}{2.615694in}}%
\pgfpathlineto{\pgfqpoint{7.191092in}{2.615694in}}%
\pgfpathlineto{\pgfqpoint{7.191092in}{1.055694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.191092in}{1.055694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.315423in}{1.370019in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{1.295334in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{1.313413in}}%
\pgfpathlineto{\pgfqpoint{7.367228in}{1.296270in}}%
\pgfpathlineto{\pgfqpoint{7.419033in}{1.276396in}}%
\pgfpathlineto{\pgfqpoint{7.419033in}{1.280638in}}%
\pgfpathlineto{\pgfqpoint{7.470838in}{1.291923in}}%
\pgfpathlineto{\pgfqpoint{7.470838in}{1.295365in}}%
\pgfpathlineto{\pgfqpoint{7.522643in}{1.322066in}}%
\pgfpathlineto{\pgfqpoint{7.522643in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{7.574447in}{1.356872in}}%
\pgfpathlineto{\pgfqpoint{7.626252in}{1.365464in}}%
\pgfpathlineto{\pgfqpoint{7.678057in}{1.373785in}}%
\pgfpathlineto{\pgfqpoint{7.729862in}{1.372280in}}%
\pgfpathlineto{\pgfqpoint{7.729862in}{1.362585in}}%
\pgfpathlineto{\pgfqpoint{7.781667in}{1.367936in}}%
\pgfpathlineto{\pgfqpoint{7.781667in}{1.368777in}}%
\pgfpathlineto{\pgfqpoint{7.833472in}{1.340268in}}%
\pgfpathlineto{\pgfqpoint{7.833472in}{1.337250in}}%
\pgfpathlineto{\pgfqpoint{7.885276in}{1.308768in}}%
\pgfpathlineto{\pgfqpoint{7.885276in}{1.314034in}}%
\pgfpathlineto{\pgfqpoint{7.937081in}{1.351202in}}%
\pgfpathlineto{\pgfqpoint{7.937081in}{1.350119in}}%
\pgfpathlineto{\pgfqpoint{7.988886in}{1.372049in}}%
\pgfpathlineto{\pgfqpoint{8.040691in}{1.403638in}}%
\pgfpathlineto{\pgfqpoint{8.040691in}{1.400337in}}%
\pgfpathlineto{\pgfqpoint{8.092496in}{1.401096in}}%
\pgfpathlineto{\pgfqpoint{8.092496in}{1.375590in}}%
\pgfpathlineto{\pgfqpoint{8.144300in}{1.377324in}}%
\pgfpathlineto{\pgfqpoint{8.196105in}{1.389224in}}%
\pgfpathlineto{\pgfqpoint{8.247910in}{1.410749in}}%
\pgfpathlineto{\pgfqpoint{8.299715in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{8.299715in}{1.390484in}}%
\pgfpathlineto{\pgfqpoint{8.351520in}{1.342085in}}%
\pgfpathlineto{\pgfqpoint{8.351520in}{1.321124in}}%
\pgfpathlineto{\pgfqpoint{8.403324in}{1.316841in}}%
\pgfpathlineto{\pgfqpoint{8.403324in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{8.455129in}{1.317722in}}%
\pgfpathlineto{\pgfqpoint{8.455129in}{1.308105in}}%
\pgfpathlineto{\pgfqpoint{8.506934in}{1.333494in}}%
\pgfpathlineto{\pgfqpoint{8.506934in}{1.323194in}}%
\pgfpathlineto{\pgfqpoint{8.558739in}{1.364102in}}%
\pgfpathlineto{\pgfqpoint{8.558739in}{1.378004in}}%
\pgfpathlineto{\pgfqpoint{8.610544in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{8.610544in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{8.662349in}{1.349560in}}%
\pgfpathlineto{\pgfqpoint{8.662349in}{1.338391in}}%
\pgfpathlineto{\pgfqpoint{8.714153in}{1.336274in}}%
\pgfpathlineto{\pgfqpoint{8.765958in}{1.343315in}}%
\pgfpathlineto{\pgfqpoint{8.817763in}{1.347254in}}%
\pgfpathlineto{\pgfqpoint{8.869568in}{1.346419in}}%
\pgfpathlineto{\pgfqpoint{8.869568in}{1.338122in}}%
\pgfpathlineto{\pgfqpoint{8.921373in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{8.921373in}{1.353863in}}%
\pgfpathlineto{\pgfqpoint{8.973177in}{1.416161in}}%
\pgfpathlineto{\pgfqpoint{8.973177in}{1.422134in}}%
\pgfpathlineto{\pgfqpoint{9.024982in}{1.494050in}}%
\pgfpathlineto{\pgfqpoint{9.024982in}{1.511855in}}%
\pgfpathlineto{\pgfqpoint{9.076787in}{1.534371in}}%
\pgfpathlineto{\pgfqpoint{9.076787in}{1.547565in}}%
\pgfpathlineto{\pgfqpoint{9.128592in}{1.524079in}}%
\pgfpathlineto{\pgfqpoint{9.128592in}{1.520778in}}%
\pgfpathlineto{\pgfqpoint{9.180397in}{1.515589in}}%
\pgfpathlineto{\pgfqpoint{9.180397in}{1.507694in}}%
\pgfpathlineto{\pgfqpoint{9.232201in}{1.486919in}}%
\pgfpathlineto{\pgfqpoint{9.232201in}{1.473891in}}%
\pgfpathlineto{\pgfqpoint{9.284006in}{1.453647in}}%
\pgfpathlineto{\pgfqpoint{9.335811in}{1.454275in}}%
\pgfpathlineto{\pgfqpoint{9.387616in}{1.472190in}}%
\pgfpathlineto{\pgfqpoint{9.439421in}{1.510645in}}%
\pgfpathlineto{\pgfqpoint{9.439421in}{1.512179in}}%
\pgfpathlineto{\pgfqpoint{9.491226in}{1.540235in}}%
\pgfpathlineto{\pgfqpoint{9.491226in}{1.522046in}}%
\pgfpathlineto{\pgfqpoint{9.543030in}{1.533685in}}%
\pgfpathlineto{\pgfqpoint{9.543030in}{1.529790in}}%
\pgfpathlineto{\pgfqpoint{9.594835in}{1.531150in}}%
\pgfpathlineto{\pgfqpoint{9.594835in}{1.529906in}}%
\pgfpathlineto{\pgfqpoint{9.646640in}{1.531119in}}%
\pgfpathlineto{\pgfqpoint{9.646640in}{1.535447in}}%
\pgfpathlineto{\pgfqpoint{9.698445in}{1.543512in}}%
\pgfpathlineto{\pgfqpoint{9.698445in}{1.559081in}}%
\pgfpathlineto{\pgfqpoint{9.750250in}{1.557125in}}%
\pgfpathlineto{\pgfqpoint{9.750250in}{1.567852in}}%
\pgfpathlineto{\pgfqpoint{9.802054in}{1.574983in}}%
\pgfpathlineto{\pgfqpoint{9.802054in}{1.848246in}}%
\pgfpathlineto{\pgfqpoint{9.802054in}{1.848246in}}%
\pgfpathlineto{\pgfqpoint{9.750250in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{9.750250in}{1.868557in}}%
\pgfpathlineto{\pgfqpoint{9.698445in}{1.883055in}}%
\pgfpathlineto{\pgfqpoint{9.698445in}{1.898624in}}%
\pgfpathlineto{\pgfqpoint{9.646640in}{1.916421in}}%
\pgfpathlineto{\pgfqpoint{9.646640in}{1.920750in}}%
\pgfpathlineto{\pgfqpoint{9.594835in}{1.938508in}}%
\pgfpathlineto{\pgfqpoint{9.594835in}{1.937264in}}%
\pgfpathlineto{\pgfqpoint{9.543030in}{1.925461in}}%
\pgfpathlineto{\pgfqpoint{9.543030in}{1.921565in}}%
\pgfpathlineto{\pgfqpoint{9.491226in}{1.890308in}}%
\pgfpathlineto{\pgfqpoint{9.491226in}{1.872120in}}%
\pgfpathlineto{\pgfqpoint{9.439421in}{1.816710in}}%
\pgfpathlineto{\pgfqpoint{9.439421in}{1.818243in}}%
\pgfpathlineto{\pgfqpoint{9.387616in}{1.793527in}}%
\pgfpathlineto{\pgfqpoint{9.335811in}{1.797704in}}%
\pgfpathlineto{\pgfqpoint{9.284006in}{1.818483in}}%
\pgfpathlineto{\pgfqpoint{9.232201in}{1.839783in}}%
\pgfpathlineto{\pgfqpoint{9.232201in}{1.826755in}}%
\pgfpathlineto{\pgfqpoint{9.180397in}{1.822564in}}%
\pgfpathlineto{\pgfqpoint{9.180397in}{1.814669in}}%
\pgfpathlineto{\pgfqpoint{9.128592in}{1.808485in}}%
\pgfpathlineto{\pgfqpoint{9.128592in}{1.805184in}}%
\pgfpathlineto{\pgfqpoint{9.076787in}{1.839522in}}%
\pgfpathlineto{\pgfqpoint{9.076787in}{1.852716in}}%
\pgfpathlineto{\pgfqpoint{9.024982in}{1.862812in}}%
\pgfpathlineto{\pgfqpoint{9.024982in}{1.880617in}}%
\pgfpathlineto{\pgfqpoint{8.973177in}{1.827005in}}%
\pgfpathlineto{\pgfqpoint{8.973177in}{1.832977in}}%
\pgfpathlineto{\pgfqpoint{8.921373in}{1.777661in}}%
\pgfpathlineto{\pgfqpoint{8.921373in}{1.775999in}}%
\pgfpathlineto{\pgfqpoint{8.869568in}{1.764719in}}%
\pgfpathlineto{\pgfqpoint{8.869568in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{8.817763in}{1.735849in}}%
\pgfpathlineto{\pgfqpoint{8.765958in}{1.724958in}}%
\pgfpathlineto{\pgfqpoint{8.714153in}{1.707201in}}%
\pgfpathlineto{\pgfqpoint{8.662349in}{1.692070in}}%
\pgfpathlineto{\pgfqpoint{8.662349in}{1.680901in}}%
\pgfpathlineto{\pgfqpoint{8.610544in}{1.682487in}}%
\pgfpathlineto{\pgfqpoint{8.610544in}{1.680205in}}%
\pgfpathlineto{\pgfqpoint{8.558739in}{1.695449in}}%
\pgfpathlineto{\pgfqpoint{8.558739in}{1.709351in}}%
\pgfpathlineto{\pgfqpoint{8.506934in}{1.689129in}}%
\pgfpathlineto{\pgfqpoint{8.506934in}{1.678829in}}%
\pgfpathlineto{\pgfqpoint{8.455129in}{1.631540in}}%
\pgfpathlineto{\pgfqpoint{8.455129in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{8.403324in}{1.602218in}}%
\pgfpathlineto{\pgfqpoint{8.403324in}{1.605469in}}%
\pgfpathlineto{\pgfqpoint{8.351520in}{1.617782in}}%
\pgfpathlineto{\pgfqpoint{8.351520in}{1.596820in}}%
\pgfpathlineto{\pgfqpoint{8.299715in}{1.618567in}}%
\pgfpathlineto{\pgfqpoint{8.299715in}{1.610218in}}%
\pgfpathlineto{\pgfqpoint{8.247910in}{1.611520in}}%
\pgfpathlineto{\pgfqpoint{8.196105in}{1.588128in}}%
\pgfpathlineto{\pgfqpoint{8.144300in}{1.570316in}}%
\pgfpathlineto{\pgfqpoint{8.092496in}{1.547446in}}%
\pgfpathlineto{\pgfqpoint{8.092496in}{1.521940in}}%
\pgfpathlineto{\pgfqpoint{8.040691in}{1.489034in}}%
\pgfpathlineto{\pgfqpoint{8.040691in}{1.485732in}}%
\pgfpathlineto{\pgfqpoint{7.988886in}{1.458288in}}%
\pgfpathlineto{\pgfqpoint{7.937081in}{1.425072in}}%
\pgfpathlineto{\pgfqpoint{7.937081in}{1.423990in}}%
\pgfpathlineto{\pgfqpoint{7.885276in}{1.396556in}}%
\pgfpathlineto{\pgfqpoint{7.885276in}{1.401822in}}%
\pgfpathlineto{\pgfqpoint{7.833472in}{1.441062in}}%
\pgfpathlineto{\pgfqpoint{7.833472in}{1.438044in}}%
\pgfpathlineto{\pgfqpoint{7.781667in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{7.781667in}{1.467822in}}%
\pgfpathlineto{\pgfqpoint{7.729862in}{1.448277in}}%
\pgfpathlineto{\pgfqpoint{7.729862in}{1.438582in}}%
\pgfpathlineto{\pgfqpoint{7.678057in}{1.425171in}}%
\pgfpathlineto{\pgfqpoint{7.626252in}{1.411851in}}%
\pgfpathlineto{\pgfqpoint{7.574447in}{1.407583in}}%
\pgfpathlineto{\pgfqpoint{7.522643in}{1.371821in}}%
\pgfpathlineto{\pgfqpoint{7.522643in}{1.366399in}}%
\pgfpathlineto{\pgfqpoint{7.470838in}{1.321797in}}%
\pgfpathlineto{\pgfqpoint{7.470838in}{1.325238in}}%
\pgfpathlineto{\pgfqpoint{7.419033in}{1.331441in}}%
\pgfpathlineto{\pgfqpoint{7.419033in}{1.335682in}}%
\pgfpathlineto{\pgfqpoint{7.367228in}{1.339949in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{1.351939in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{1.370019in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{1.370019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.191092in}{1.055694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.315423in}{1.274910in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{1.238386in}}%
\pgfpathlineto{\pgfqpoint{7.367228in}{1.256429in}}%
\pgfpathlineto{\pgfqpoint{7.419033in}{1.249179in}}%
\pgfpathlineto{\pgfqpoint{7.470838in}{1.241028in}}%
\pgfpathlineto{\pgfqpoint{7.522643in}{1.240273in}}%
\pgfpathlineto{\pgfqpoint{7.574447in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{7.626252in}{1.255707in}}%
\pgfpathlineto{\pgfqpoint{7.678057in}{1.261503in}}%
\pgfpathlineto{\pgfqpoint{7.729862in}{1.268626in}}%
\pgfpathlineto{\pgfqpoint{7.781667in}{1.250691in}}%
\pgfpathlineto{\pgfqpoint{7.833472in}{1.249468in}}%
\pgfpathlineto{\pgfqpoint{7.885276in}{1.256294in}}%
\pgfpathlineto{\pgfqpoint{7.937081in}{1.248973in}}%
\pgfpathlineto{\pgfqpoint{7.988886in}{1.251756in}}%
\pgfpathlineto{\pgfqpoint{8.040691in}{1.251374in}}%
\pgfpathlineto{\pgfqpoint{8.092496in}{1.248439in}}%
\pgfpathlineto{\pgfqpoint{8.144300in}{1.249279in}}%
\pgfpathlineto{\pgfqpoint{8.196105in}{1.259026in}}%
\pgfpathlineto{\pgfqpoint{8.247910in}{1.252687in}}%
\pgfpathlineto{\pgfqpoint{8.299715in}{1.252493in}}%
\pgfpathlineto{\pgfqpoint{8.351520in}{1.262976in}}%
\pgfpathlineto{\pgfqpoint{8.403324in}{1.263799in}}%
\pgfpathlineto{\pgfqpoint{8.455129in}{1.269738in}}%
\pgfpathlineto{\pgfqpoint{8.506934in}{1.282167in}}%
\pgfpathlineto{\pgfqpoint{8.558739in}{1.272418in}}%
\pgfpathlineto{\pgfqpoint{8.610544in}{1.266651in}}%
\pgfpathlineto{\pgfqpoint{8.662349in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{8.714153in}{1.262017in}}%
\pgfpathlineto{\pgfqpoint{8.765958in}{1.248049in}}%
\pgfpathlineto{\pgfqpoint{8.817763in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{8.869568in}{1.254695in}}%
\pgfpathlineto{\pgfqpoint{8.921373in}{1.254683in}}%
\pgfpathlineto{\pgfqpoint{8.973177in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{9.024982in}{1.252504in}}%
\pgfpathlineto{\pgfqpoint{9.076787in}{1.253811in}}%
\pgfpathlineto{\pgfqpoint{9.128592in}{1.247336in}}%
\pgfpathlineto{\pgfqpoint{9.180397in}{1.271032in}}%
\pgfpathlineto{\pgfqpoint{9.232201in}{1.264950in}}%
\pgfpathlineto{\pgfqpoint{9.284006in}{1.260588in}}%
\pgfpathlineto{\pgfqpoint{9.335811in}{1.266748in}}%
\pgfpathlineto{\pgfqpoint{9.387616in}{1.261364in}}%
\pgfpathlineto{\pgfqpoint{9.439421in}{1.264864in}}%
\pgfpathlineto{\pgfqpoint{9.491226in}{1.269726in}}%
\pgfpathlineto{\pgfqpoint{9.543030in}{1.277083in}}%
\pgfpathlineto{\pgfqpoint{9.594835in}{1.284210in}}%
\pgfpathlineto{\pgfqpoint{9.646640in}{1.290545in}}%
\pgfpathlineto{\pgfqpoint{9.698445in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{9.750250in}{1.282640in}}%
\pgfpathlineto{\pgfqpoint{9.750250in}{1.420169in}}%
\pgfpathlineto{\pgfqpoint{9.750250in}{1.420169in}}%
\pgfpathlineto{\pgfqpoint{9.698445in}{1.424808in}}%
\pgfpathlineto{\pgfqpoint{9.646640in}{1.424394in}}%
\pgfpathlineto{\pgfqpoint{9.594835in}{1.428764in}}%
\pgfpathlineto{\pgfqpoint{9.543030in}{1.420936in}}%
\pgfpathlineto{\pgfqpoint{9.491226in}{1.423795in}}%
\pgfpathlineto{\pgfqpoint{9.439421in}{1.422419in}}%
\pgfpathlineto{\pgfqpoint{9.387616in}{1.418668in}}%
\pgfpathlineto{\pgfqpoint{9.335811in}{1.422609in}}%
\pgfpathlineto{\pgfqpoint{9.284006in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{9.232201in}{1.414449in}}%
\pgfpathlineto{\pgfqpoint{9.180397in}{1.415295in}}%
\pgfpathlineto{\pgfqpoint{9.128592in}{1.396733in}}%
\pgfpathlineto{\pgfqpoint{9.076787in}{1.401151in}}%
\pgfpathlineto{\pgfqpoint{9.024982in}{1.396759in}}%
\pgfpathlineto{\pgfqpoint{8.973177in}{1.393401in}}%
\pgfpathlineto{\pgfqpoint{8.921373in}{1.394509in}}%
\pgfpathlineto{\pgfqpoint{8.869568in}{1.389520in}}%
\pgfpathlineto{\pgfqpoint{8.817763in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{8.765958in}{1.381692in}}%
\pgfpathlineto{\pgfqpoint{8.714153in}{1.385069in}}%
\pgfpathlineto{\pgfqpoint{8.662349in}{1.391185in}}%
\pgfpathlineto{\pgfqpoint{8.610544in}{1.388987in}}%
\pgfpathlineto{\pgfqpoint{8.558739in}{1.387065in}}%
\pgfpathlineto{\pgfqpoint{8.506934in}{1.391576in}}%
\pgfpathlineto{\pgfqpoint{8.455129in}{1.377426in}}%
\pgfpathlineto{\pgfqpoint{8.403324in}{1.369523in}}%
\pgfpathlineto{\pgfqpoint{8.351520in}{1.370472in}}%
\pgfpathlineto{\pgfqpoint{8.299715in}{1.351956in}}%
\pgfpathlineto{\pgfqpoint{8.247910in}{1.338724in}}%
\pgfpathlineto{\pgfqpoint{8.196105in}{1.327158in}}%
\pgfpathlineto{\pgfqpoint{8.144300in}{1.312883in}}%
\pgfpathlineto{\pgfqpoint{8.092496in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{8.040691in}{1.291418in}}%
\pgfpathlineto{\pgfqpoint{7.988886in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{7.937081in}{1.284412in}}%
\pgfpathlineto{\pgfqpoint{7.885276in}{1.293332in}}%
\pgfpathlineto{\pgfqpoint{7.833472in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{7.781667in}{1.277033in}}%
\pgfpathlineto{\pgfqpoint{7.729862in}{1.283971in}}%
\pgfpathlineto{\pgfqpoint{7.678057in}{1.282648in}}%
\pgfpathlineto{\pgfqpoint{7.626252in}{1.285367in}}%
\pgfpathlineto{\pgfqpoint{7.574447in}{1.285713in}}%
\pgfpathlineto{\pgfqpoint{7.522643in}{1.283675in}}%
\pgfpathlineto{\pgfqpoint{7.470838in}{1.274505in}}%
\pgfpathlineto{\pgfqpoint{7.419033in}{1.276522in}}%
\pgfpathlineto{\pgfqpoint{7.367228in}{1.279999in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{1.274910in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{1.274910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.263619in}{1.055694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.263619in,y=0.958472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.853859in}{1.055694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.853859in,y=0.958472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.558739in,y=0.725139in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.926386in,y=0.739028in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.191092in}{1.239224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.995954in, y=1.169779in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.191092in}{2.156871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.995954in, y=2.087427in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.191092in}{1.055694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.315423in}{1.332676in}}%
\pgfpathlineto{\pgfqpoint{7.315423in}{1.332676in}}%
\pgfpathlineto{\pgfqpoint{7.367228in}{1.318110in}}%
\pgfpathlineto{\pgfqpoint{7.419033in}{1.306039in}}%
\pgfpathlineto{\pgfqpoint{7.419033in}{1.306039in}}%
\pgfpathlineto{\pgfqpoint{7.470838in}{1.308581in}}%
\pgfpathlineto{\pgfqpoint{7.470838in}{1.308581in}}%
\pgfpathlineto{\pgfqpoint{7.522643in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{7.522643in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{7.574447in}{1.382228in}}%
\pgfpathlineto{\pgfqpoint{7.626252in}{1.388658in}}%
\pgfpathlineto{\pgfqpoint{7.678057in}{1.399478in}}%
\pgfpathlineto{\pgfqpoint{7.729862in}{1.405431in}}%
\pgfpathlineto{\pgfqpoint{7.729862in}{1.405431in}}%
\pgfpathlineto{\pgfqpoint{7.781667in}{1.417879in}}%
\pgfpathlineto{\pgfqpoint{7.781667in}{1.417879in}}%
\pgfpathlineto{\pgfqpoint{7.833472in}{1.389156in}}%
\pgfpathlineto{\pgfqpoint{7.833472in}{1.389156in}}%
\pgfpathlineto{\pgfqpoint{7.885276in}{1.355295in}}%
\pgfpathlineto{\pgfqpoint{7.885276in}{1.355295in}}%
\pgfpathlineto{\pgfqpoint{7.937081in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{7.937081in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{7.988886in}{1.415168in}}%
\pgfpathlineto{\pgfqpoint{8.040691in}{1.444685in}}%
\pgfpathlineto{\pgfqpoint{8.040691in}{1.444685in}}%
\pgfpathlineto{\pgfqpoint{8.092496in}{1.461518in}}%
\pgfpathlineto{\pgfqpoint{8.092496in}{1.461518in}}%
\pgfpathlineto{\pgfqpoint{8.144300in}{1.473820in}}%
\pgfpathlineto{\pgfqpoint{8.196105in}{1.488676in}}%
\pgfpathlineto{\pgfqpoint{8.247910in}{1.511135in}}%
\pgfpathlineto{\pgfqpoint{8.299715in}{1.504526in}}%
\pgfpathlineto{\pgfqpoint{8.299715in}{1.504526in}}%
\pgfpathlineto{\pgfqpoint{8.351520in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{8.351520in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{8.403324in}{1.461155in}}%
\pgfpathlineto{\pgfqpoint{8.403324in}{1.461155in}}%
\pgfpathlineto{\pgfqpoint{8.455129in}{1.469823in}}%
\pgfpathlineto{\pgfqpoint{8.455129in}{1.469823in}}%
\pgfpathlineto{\pgfqpoint{8.506934in}{1.506162in}}%
\pgfpathlineto{\pgfqpoint{8.506934in}{1.506162in}}%
\pgfpathlineto{\pgfqpoint{8.558739in}{1.536726in}}%
\pgfpathlineto{\pgfqpoint{8.558739in}{1.536726in}}%
\pgfpathlineto{\pgfqpoint{8.610544in}{1.526532in}}%
\pgfpathlineto{\pgfqpoint{8.610544in}{1.526532in}}%
\pgfpathlineto{\pgfqpoint{8.662349in}{1.515230in}}%
\pgfpathlineto{\pgfqpoint{8.662349in}{1.515230in}}%
\pgfpathlineto{\pgfqpoint{8.714153in}{1.521737in}}%
\pgfpathlineto{\pgfqpoint{8.765958in}{1.534136in}}%
\pgfpathlineto{\pgfqpoint{8.817763in}{1.541552in}}%
\pgfpathlineto{\pgfqpoint{8.869568in}{1.551421in}}%
\pgfpathlineto{\pgfqpoint{8.869568in}{1.551421in}}%
\pgfpathlineto{\pgfqpoint{8.921373in}{1.565762in}}%
\pgfpathlineto{\pgfqpoint{8.921373in}{1.565762in}}%
\pgfpathlineto{\pgfqpoint{8.973177in}{1.624569in}}%
\pgfpathlineto{\pgfqpoint{8.973177in}{1.624569in}}%
\pgfpathlineto{\pgfqpoint{9.024982in}{1.687334in}}%
\pgfpathlineto{\pgfqpoint{9.024982in}{1.687334in}}%
\pgfpathlineto{\pgfqpoint{9.076787in}{1.693543in}}%
\pgfpathlineto{\pgfqpoint{9.076787in}{1.693543in}}%
\pgfpathlineto{\pgfqpoint{9.128592in}{1.664631in}}%
\pgfpathlineto{\pgfqpoint{9.128592in}{1.664631in}}%
\pgfpathlineto{\pgfqpoint{9.180397in}{1.665129in}}%
\pgfpathlineto{\pgfqpoint{9.180397in}{1.665129in}}%
\pgfpathlineto{\pgfqpoint{9.232201in}{1.656837in}}%
\pgfpathlineto{\pgfqpoint{9.232201in}{1.656837in}}%
\pgfpathlineto{\pgfqpoint{9.284006in}{1.636065in}}%
\pgfpathlineto{\pgfqpoint{9.335811in}{1.625989in}}%
\pgfpathlineto{\pgfqpoint{9.387616in}{1.632859in}}%
\pgfpathlineto{\pgfqpoint{9.439421in}{1.664444in}}%
\pgfpathlineto{\pgfqpoint{9.439421in}{1.664444in}}%
\pgfpathlineto{\pgfqpoint{9.491226in}{1.706177in}}%
\pgfpathlineto{\pgfqpoint{9.491226in}{1.706177in}}%
\pgfpathlineto{\pgfqpoint{9.543030in}{1.727625in}}%
\pgfpathlineto{\pgfqpoint{9.543030in}{1.727625in}}%
\pgfpathlineto{\pgfqpoint{9.594835in}{1.734207in}}%
\pgfpathlineto{\pgfqpoint{9.594835in}{1.734207in}}%
\pgfpathlineto{\pgfqpoint{9.646640in}{1.725934in}}%
\pgfpathlineto{\pgfqpoint{9.646640in}{1.725934in}}%
\pgfpathlineto{\pgfqpoint{9.698445in}{1.721068in}}%
\pgfpathlineto{\pgfqpoint{9.698445in}{1.721068in}}%
\pgfpathlineto{\pgfqpoint{9.750250in}{1.712841in}}%
\pgfpathlineto{\pgfqpoint{9.750250in}{1.712841in}}%
\pgfpathlineto{\pgfqpoint{9.802054in}{1.711614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.191092in}{1.055694in}}{\pgfqpoint{2.735294in}{1.560000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.315423in}{1.256648in}}%
\pgfpathlineto{\pgfqpoint{7.367228in}{1.268214in}}%
\pgfpathlineto{\pgfqpoint{7.419033in}{1.262850in}}%
\pgfpathlineto{\pgfqpoint{7.470838in}{1.257767in}}%
\pgfpathlineto{\pgfqpoint{7.522643in}{1.261974in}}%
\pgfpathlineto{\pgfqpoint{7.574447in}{1.265015in}}%
\pgfpathlineto{\pgfqpoint{7.626252in}{1.270537in}}%
\pgfpathlineto{\pgfqpoint{7.678057in}{1.272076in}}%
\pgfpathlineto{\pgfqpoint{7.729862in}{1.276298in}}%
\pgfpathlineto{\pgfqpoint{7.781667in}{1.263862in}}%
\pgfpathlineto{\pgfqpoint{7.833472in}{1.267086in}}%
\pgfpathlineto{\pgfqpoint{7.885276in}{1.274813in}}%
\pgfpathlineto{\pgfqpoint{7.937081in}{1.266693in}}%
\pgfpathlineto{\pgfqpoint{7.988886in}{1.269688in}}%
\pgfpathlineto{\pgfqpoint{8.040691in}{1.271396in}}%
\pgfpathlineto{\pgfqpoint{8.092496in}{1.272654in}}%
\pgfpathlineto{\pgfqpoint{8.144300in}{1.281081in}}%
\pgfpathlineto{\pgfqpoint{8.196105in}{1.293092in}}%
\pgfpathlineto{\pgfqpoint{8.247910in}{1.295705in}}%
\pgfpathlineto{\pgfqpoint{8.299715in}{1.302225in}}%
\pgfpathlineto{\pgfqpoint{8.351520in}{1.316724in}}%
\pgfpathlineto{\pgfqpoint{8.403324in}{1.316661in}}%
\pgfpathlineto{\pgfqpoint{8.455129in}{1.323582in}}%
\pgfpathlineto{\pgfqpoint{8.506934in}{1.336871in}}%
\pgfpathlineto{\pgfqpoint{8.558739in}{1.329741in}}%
\pgfpathlineto{\pgfqpoint{8.610544in}{1.327819in}}%
\pgfpathlineto{\pgfqpoint{8.662349in}{1.327984in}}%
\pgfpathlineto{\pgfqpoint{8.714153in}{1.323543in}}%
\pgfpathlineto{\pgfqpoint{8.765958in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{8.817763in}{1.321912in}}%
\pgfpathlineto{\pgfqpoint{8.869568in}{1.322108in}}%
\pgfpathlineto{\pgfqpoint{8.921373in}{1.324596in}}%
\pgfpathlineto{\pgfqpoint{8.973177in}{1.322553in}}%
\pgfpathlineto{\pgfqpoint{9.024982in}{1.324632in}}%
\pgfpathlineto{\pgfqpoint{9.076787in}{1.327481in}}%
\pgfpathlineto{\pgfqpoint{9.128592in}{1.322034in}}%
\pgfpathlineto{\pgfqpoint{9.180397in}{1.343164in}}%
\pgfpathlineto{\pgfqpoint{9.232201in}{1.339700in}}%
\pgfpathlineto{\pgfqpoint{9.284006in}{1.336875in}}%
\pgfpathlineto{\pgfqpoint{9.335811in}{1.344679in}}%
\pgfpathlineto{\pgfqpoint{9.387616in}{1.340016in}}%
\pgfpathlineto{\pgfqpoint{9.439421in}{1.343642in}}%
\pgfpathlineto{\pgfqpoint{9.491226in}{1.346761in}}%
\pgfpathlineto{\pgfqpoint{9.543030in}{1.349009in}}%
\pgfpathlineto{\pgfqpoint{9.594835in}{1.356487in}}%
\pgfpathlineto{\pgfqpoint{9.646640in}{1.357470in}}%
\pgfpathlineto{\pgfqpoint{9.698445in}{1.357100in}}%
\pgfpathlineto{\pgfqpoint{9.750250in}{1.351405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191092in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{7.191092in}{2.615694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.926386in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{9.926386in}{2.615694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191092in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{9.926386in}{1.055694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191092in}{2.615694in}}%
\pgfpathlineto{\pgfqpoint{9.926386in}{2.615694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.558739in,y=2.699028in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Walker from HalfCheetah}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882769in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.670003in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.670003in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{3.882769in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{3.882769in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966102in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{4.174435in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{4.382769in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549435in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont UDIL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.455472in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{5.663805in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{5.872139in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.038805in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont GWIL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/matplotlib_export/gripper_from_longstick.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.481254in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.481254in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.500000in}}{\pgfqpoint{2.963201in}{2.025000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573613in}{0.837009in}}%
\pgfpathlineto{\pgfqpoint{0.573613in}{0.650437in}}%
\pgfpathlineto{\pgfqpoint{0.629173in}{0.686227in}}%
\pgfpathlineto{\pgfqpoint{0.684733in}{0.686820in}}%
\pgfpathlineto{\pgfqpoint{0.740293in}{0.683221in}}%
\pgfpathlineto{\pgfqpoint{0.795853in}{0.656325in}}%
\pgfpathlineto{\pgfqpoint{0.851413in}{0.673870in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.694275in}}%
\pgfpathlineto{\pgfqpoint{0.962533in}{0.744107in}}%
\pgfpathlineto{\pgfqpoint{1.018093in}{0.802669in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{0.886409in}}%
\pgfpathlineto{\pgfqpoint{1.129213in}{0.948022in}}%
\pgfpathlineto{\pgfqpoint{1.184773in}{0.982663in}}%
\pgfpathlineto{\pgfqpoint{1.240333in}{1.037160in}}%
\pgfpathlineto{\pgfqpoint{1.295893in}{1.065450in}}%
\pgfpathlineto{\pgfqpoint{1.351453in}{1.090314in}}%
\pgfpathlineto{\pgfqpoint{1.407013in}{1.150490in}}%
\pgfpathlineto{\pgfqpoint{1.462573in}{1.172597in}}%
\pgfpathlineto{\pgfqpoint{1.518133in}{1.184143in}}%
\pgfpathlineto{\pgfqpoint{1.573693in}{1.234096in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{1.245503in}}%
\pgfpathlineto{\pgfqpoint{1.684813in}{1.296674in}}%
\pgfpathlineto{\pgfqpoint{1.740373in}{1.319359in}}%
\pgfpathlineto{\pgfqpoint{1.795933in}{1.364409in}}%
\pgfpathlineto{\pgfqpoint{1.851493in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.410268in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{1.460525in}}%
\pgfpathlineto{\pgfqpoint{2.018173in}{1.458139in}}%
\pgfpathlineto{\pgfqpoint{2.073733in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{2.129293in}{1.495793in}}%
\pgfpathlineto{\pgfqpoint{2.184853in}{1.479460in}}%
\pgfpathlineto{\pgfqpoint{2.240413in}{1.505144in}}%
\pgfpathlineto{\pgfqpoint{2.295973in}{1.523983in}}%
\pgfpathlineto{\pgfqpoint{2.351533in}{1.538379in}}%
\pgfpathlineto{\pgfqpoint{2.407093in}{1.561628in}}%
\pgfpathlineto{\pgfqpoint{2.462653in}{1.550246in}}%
\pgfpathlineto{\pgfqpoint{2.518213in}{1.532578in}}%
\pgfpathlineto{\pgfqpoint{2.573773in}{1.539201in}}%
\pgfpathlineto{\pgfqpoint{2.629334in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{2.684894in}{1.599305in}}%
\pgfpathlineto{\pgfqpoint{2.740454in}{1.610631in}}%
\pgfpathlineto{\pgfqpoint{2.796014in}{1.610511in}}%
\pgfpathlineto{\pgfqpoint{2.851574in}{1.603687in}}%
\pgfpathlineto{\pgfqpoint{2.907134in}{1.614659in}}%
\pgfpathlineto{\pgfqpoint{2.962694in}{1.598051in}}%
\pgfpathlineto{\pgfqpoint{3.018254in}{1.615605in}}%
\pgfpathlineto{\pgfqpoint{3.073814in}{1.616332in}}%
\pgfpathlineto{\pgfqpoint{3.129374in}{1.621524in}}%
\pgfpathlineto{\pgfqpoint{3.184934in}{1.661070in}}%
\pgfpathlineto{\pgfqpoint{3.240494in}{1.677733in}}%
\pgfpathlineto{\pgfqpoint{3.296054in}{1.723070in}}%
\pgfpathlineto{\pgfqpoint{3.351614in}{1.731967in}}%
\pgfpathlineto{\pgfqpoint{3.407174in}{1.718631in}}%
\pgfpathlineto{\pgfqpoint{3.462734in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{3.518294in}{1.709320in}}%
\pgfpathlineto{\pgfqpoint{3.573854in}{1.714743in}}%
\pgfpathlineto{\pgfqpoint{3.629414in}{1.741022in}}%
\pgfpathlineto{\pgfqpoint{3.684974in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{3.740534in}{1.742443in}}%
\pgfpathlineto{\pgfqpoint{3.796094in}{1.726339in}}%
\pgfpathlineto{\pgfqpoint{3.851654in}{1.738857in}}%
\pgfpathlineto{\pgfqpoint{3.907214in}{1.753846in}}%
\pgfpathlineto{\pgfqpoint{3.962774in}{1.762953in}}%
\pgfpathlineto{\pgfqpoint{4.018334in}{1.786415in}}%
\pgfpathlineto{\pgfqpoint{4.073894in}{1.781562in}}%
\pgfpathlineto{\pgfqpoint{4.129454in}{1.778820in}}%
\pgfpathlineto{\pgfqpoint{4.185014in}{1.758396in}}%
\pgfpathlineto{\pgfqpoint{4.185014in}{2.427427in}}%
\pgfpathlineto{\pgfqpoint{4.185014in}{2.427427in}}%
\pgfpathlineto{\pgfqpoint{4.129454in}{2.426295in}}%
\pgfpathlineto{\pgfqpoint{4.073894in}{2.423484in}}%
\pgfpathlineto{\pgfqpoint{4.018334in}{2.432955in}}%
\pgfpathlineto{\pgfqpoint{3.962774in}{2.400443in}}%
\pgfpathlineto{\pgfqpoint{3.907214in}{2.394277in}}%
\pgfpathlineto{\pgfqpoint{3.851654in}{2.417703in}}%
\pgfpathlineto{\pgfqpoint{3.796094in}{2.394233in}}%
\pgfpathlineto{\pgfqpoint{3.740534in}{2.428886in}}%
\pgfpathlineto{\pgfqpoint{3.684974in}{2.424011in}}%
\pgfpathlineto{\pgfqpoint{3.629414in}{2.381411in}}%
\pgfpathlineto{\pgfqpoint{3.573854in}{2.357334in}}%
\pgfpathlineto{\pgfqpoint{3.518294in}{2.329643in}}%
\pgfpathlineto{\pgfqpoint{3.462734in}{2.340594in}}%
\pgfpathlineto{\pgfqpoint{3.407174in}{2.322795in}}%
\pgfpathlineto{\pgfqpoint{3.351614in}{2.335214in}}%
\pgfpathlineto{\pgfqpoint{3.296054in}{2.328675in}}%
\pgfpathlineto{\pgfqpoint{3.240494in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.184934in}{2.266924in}}%
\pgfpathlineto{\pgfqpoint{3.129374in}{2.205190in}}%
\pgfpathlineto{\pgfqpoint{3.073814in}{2.168042in}}%
\pgfpathlineto{\pgfqpoint{3.018254in}{2.155223in}}%
\pgfpathlineto{\pgfqpoint{2.962694in}{2.093812in}}%
\pgfpathlineto{\pgfqpoint{2.907134in}{2.112453in}}%
\pgfpathlineto{\pgfqpoint{2.851574in}{2.093437in}}%
\pgfpathlineto{\pgfqpoint{2.796014in}{2.078793in}}%
\pgfpathlineto{\pgfqpoint{2.740454in}{2.089414in}}%
\pgfpathlineto{\pgfqpoint{2.684894in}{2.064126in}}%
\pgfpathlineto{\pgfqpoint{2.629334in}{2.033162in}}%
\pgfpathlineto{\pgfqpoint{2.573773in}{2.004020in}}%
\pgfpathlineto{\pgfqpoint{2.518213in}{1.972783in}}%
\pgfpathlineto{\pgfqpoint{2.462653in}{1.940812in}}%
\pgfpathlineto{\pgfqpoint{2.407093in}{1.934426in}}%
\pgfpathlineto{\pgfqpoint{2.351533in}{1.912869in}}%
\pgfpathlineto{\pgfqpoint{2.295973in}{1.895170in}}%
\pgfpathlineto{\pgfqpoint{2.240413in}{1.896626in}}%
\pgfpathlineto{\pgfqpoint{2.184853in}{1.858276in}}%
\pgfpathlineto{\pgfqpoint{2.129293in}{1.839366in}}%
\pgfpathlineto{\pgfqpoint{2.073733in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.018173in}{1.751915in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{1.713118in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.616613in}}%
\pgfpathlineto{\pgfqpoint{1.851493in}{1.567584in}}%
\pgfpathlineto{\pgfqpoint{1.795933in}{1.481327in}}%
\pgfpathlineto{\pgfqpoint{1.740373in}{1.430298in}}%
\pgfpathlineto{\pgfqpoint{1.684813in}{1.391818in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{1.354908in}}%
\pgfpathlineto{\pgfqpoint{1.573693in}{1.334601in}}%
\pgfpathlineto{\pgfqpoint{1.518133in}{1.265558in}}%
\pgfpathlineto{\pgfqpoint{1.462573in}{1.234987in}}%
\pgfpathlineto{\pgfqpoint{1.407013in}{1.211714in}}%
\pgfpathlineto{\pgfqpoint{1.351453in}{1.179804in}}%
\pgfpathlineto{\pgfqpoint{1.295893in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.240333in}{1.167234in}}%
\pgfpathlineto{\pgfqpoint{1.184773in}{1.106875in}}%
\pgfpathlineto{\pgfqpoint{1.129213in}{1.075960in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{1.018093in}{0.974046in}}%
\pgfpathlineto{\pgfqpoint{0.962533in}{0.955627in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.916214in}}%
\pgfpathlineto{\pgfqpoint{0.851413in}{0.873999in}}%
\pgfpathlineto{\pgfqpoint{0.795853in}{0.867312in}}%
\pgfpathlineto{\pgfqpoint{0.740293in}{0.835300in}}%
\pgfpathlineto{\pgfqpoint{0.684733in}{0.812194in}}%
\pgfpathlineto{\pgfqpoint{0.629173in}{0.795530in}}%
\pgfpathlineto{\pgfqpoint{0.573613in}{0.837009in}}%
\pgfpathlineto{\pgfqpoint{0.573613in}{0.837009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.500000in}}{\pgfqpoint{2.963201in}{2.025000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573613in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{0.573613in}{0.592045in}}%
\pgfpathlineto{\pgfqpoint{0.629173in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{0.684733in}{0.705854in}}%
\pgfpathlineto{\pgfqpoint{0.740293in}{0.754972in}}%
\pgfpathlineto{\pgfqpoint{0.795853in}{0.819270in}}%
\pgfpathlineto{\pgfqpoint{0.851413in}{0.860210in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.919365in}}%
\pgfpathlineto{\pgfqpoint{0.962533in}{0.973084in}}%
\pgfpathlineto{\pgfqpoint{1.018093in}{1.008447in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{1.081007in}}%
\pgfpathlineto{\pgfqpoint{1.129213in}{1.101910in}}%
\pgfpathlineto{\pgfqpoint{1.184773in}{1.121718in}}%
\pgfpathlineto{\pgfqpoint{1.240333in}{1.146890in}}%
\pgfpathlineto{\pgfqpoint{1.295893in}{1.152981in}}%
\pgfpathlineto{\pgfqpoint{1.351453in}{1.182854in}}%
\pgfpathlineto{\pgfqpoint{1.407013in}{1.207160in}}%
\pgfpathlineto{\pgfqpoint{1.462573in}{1.219395in}}%
\pgfpathlineto{\pgfqpoint{1.518133in}{1.249865in}}%
\pgfpathlineto{\pgfqpoint{1.573693in}{1.268893in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{1.277492in}}%
\pgfpathlineto{\pgfqpoint{1.684813in}{1.309520in}}%
\pgfpathlineto{\pgfqpoint{1.740373in}{1.318236in}}%
\pgfpathlineto{\pgfqpoint{1.795933in}{1.338844in}}%
\pgfpathlineto{\pgfqpoint{1.851493in}{1.355192in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.343189in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{1.361752in}}%
\pgfpathlineto{\pgfqpoint{2.018173in}{1.355500in}}%
\pgfpathlineto{\pgfqpoint{2.073733in}{1.374318in}}%
\pgfpathlineto{\pgfqpoint{2.129293in}{1.375123in}}%
\pgfpathlineto{\pgfqpoint{2.184853in}{1.362258in}}%
\pgfpathlineto{\pgfqpoint{2.240413in}{1.376104in}}%
\pgfpathlineto{\pgfqpoint{2.295973in}{1.398659in}}%
\pgfpathlineto{\pgfqpoint{2.351533in}{1.403645in}}%
\pgfpathlineto{\pgfqpoint{2.407093in}{1.403074in}}%
\pgfpathlineto{\pgfqpoint{2.462653in}{1.363862in}}%
\pgfpathlineto{\pgfqpoint{2.518213in}{1.325492in}}%
\pgfpathlineto{\pgfqpoint{2.573773in}{1.331547in}}%
\pgfpathlineto{\pgfqpoint{2.629334in}{1.347594in}}%
\pgfpathlineto{\pgfqpoint{2.684894in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{2.740454in}{1.392003in}}%
\pgfpathlineto{\pgfqpoint{2.796014in}{1.395757in}}%
\pgfpathlineto{\pgfqpoint{2.851574in}{1.388371in}}%
\pgfpathlineto{\pgfqpoint{2.907134in}{1.386310in}}%
\pgfpathlineto{\pgfqpoint{2.962694in}{1.377834in}}%
\pgfpathlineto{\pgfqpoint{3.018254in}{1.373139in}}%
\pgfpathlineto{\pgfqpoint{3.073814in}{1.363181in}}%
\pgfpathlineto{\pgfqpoint{3.129374in}{1.360480in}}%
\pgfpathlineto{\pgfqpoint{3.184934in}{1.370101in}}%
\pgfpathlineto{\pgfqpoint{3.240494in}{1.387883in}}%
\pgfpathlineto{\pgfqpoint{3.296054in}{1.408511in}}%
\pgfpathlineto{\pgfqpoint{3.351614in}{1.421717in}}%
\pgfpathlineto{\pgfqpoint{3.407174in}{1.430545in}}%
\pgfpathlineto{\pgfqpoint{3.462734in}{1.447472in}}%
\pgfpathlineto{\pgfqpoint{3.518294in}{1.434096in}}%
\pgfpathlineto{\pgfqpoint{3.573854in}{1.435974in}}%
\pgfpathlineto{\pgfqpoint{3.629414in}{1.462916in}}%
\pgfpathlineto{\pgfqpoint{3.684974in}{1.447374in}}%
\pgfpathlineto{\pgfqpoint{3.740534in}{1.453351in}}%
\pgfpathlineto{\pgfqpoint{3.796094in}{1.455070in}}%
\pgfpathlineto{\pgfqpoint{3.851654in}{1.460744in}}%
\pgfpathlineto{\pgfqpoint{3.907214in}{1.481217in}}%
\pgfpathlineto{\pgfqpoint{3.962774in}{1.494463in}}%
\pgfpathlineto{\pgfqpoint{4.018334in}{1.506224in}}%
\pgfpathlineto{\pgfqpoint{4.073894in}{1.514419in}}%
\pgfpathlineto{\pgfqpoint{4.129454in}{1.522731in}}%
\pgfpathlineto{\pgfqpoint{4.185014in}{1.519568in}}%
\pgfpathlineto{\pgfqpoint{4.185014in}{1.659361in}}%
\pgfpathlineto{\pgfqpoint{4.185014in}{1.659361in}}%
\pgfpathlineto{\pgfqpoint{4.129454in}{1.644376in}}%
\pgfpathlineto{\pgfqpoint{4.073894in}{1.617053in}}%
\pgfpathlineto{\pgfqpoint{4.018334in}{1.608025in}}%
\pgfpathlineto{\pgfqpoint{3.962774in}{1.588901in}}%
\pgfpathlineto{\pgfqpoint{3.907214in}{1.555056in}}%
\pgfpathlineto{\pgfqpoint{3.851654in}{1.563533in}}%
\pgfpathlineto{\pgfqpoint{3.796094in}{1.562248in}}%
\pgfpathlineto{\pgfqpoint{3.740534in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{3.684974in}{1.553468in}}%
\pgfpathlineto{\pgfqpoint{3.629414in}{1.541018in}}%
\pgfpathlineto{\pgfqpoint{3.573854in}{1.517930in}}%
\pgfpathlineto{\pgfqpoint{3.518294in}{1.515003in}}%
\pgfpathlineto{\pgfqpoint{3.462734in}{1.511537in}}%
\pgfpathlineto{\pgfqpoint{3.407174in}{1.514815in}}%
\pgfpathlineto{\pgfqpoint{3.351614in}{1.511626in}}%
\pgfpathlineto{\pgfqpoint{3.296054in}{1.501175in}}%
\pgfpathlineto{\pgfqpoint{3.240494in}{1.502004in}}%
\pgfpathlineto{\pgfqpoint{3.184934in}{1.493333in}}%
\pgfpathlineto{\pgfqpoint{3.129374in}{1.509418in}}%
\pgfpathlineto{\pgfqpoint{3.073814in}{1.509185in}}%
\pgfpathlineto{\pgfqpoint{3.018254in}{1.480696in}}%
\pgfpathlineto{\pgfqpoint{2.962694in}{1.461696in}}%
\pgfpathlineto{\pgfqpoint{2.907134in}{1.438487in}}%
\pgfpathlineto{\pgfqpoint{2.851574in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{2.796014in}{1.427007in}}%
\pgfpathlineto{\pgfqpoint{2.740454in}{1.429842in}}%
\pgfpathlineto{\pgfqpoint{2.684894in}{1.426566in}}%
\pgfpathlineto{\pgfqpoint{2.629334in}{1.415154in}}%
\pgfpathlineto{\pgfqpoint{2.573773in}{1.410625in}}%
\pgfpathlineto{\pgfqpoint{2.518213in}{1.408823in}}%
\pgfpathlineto{\pgfqpoint{2.462653in}{1.415879in}}%
\pgfpathlineto{\pgfqpoint{2.407093in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{2.351533in}{1.417425in}}%
\pgfpathlineto{\pgfqpoint{2.295973in}{1.427629in}}%
\pgfpathlineto{\pgfqpoint{2.240413in}{1.444073in}}%
\pgfpathlineto{\pgfqpoint{2.184853in}{1.431928in}}%
\pgfpathlineto{\pgfqpoint{2.129293in}{1.440298in}}%
\pgfpathlineto{\pgfqpoint{2.073733in}{1.425918in}}%
\pgfpathlineto{\pgfqpoint{2.018173in}{1.403454in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{1.379776in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.370141in}}%
\pgfpathlineto{\pgfqpoint{1.851493in}{1.382131in}}%
\pgfpathlineto{\pgfqpoint{1.795933in}{1.377429in}}%
\pgfpathlineto{\pgfqpoint{1.740373in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{1.684813in}{1.369778in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{1.347868in}}%
\pgfpathlineto{\pgfqpoint{1.573693in}{1.339968in}}%
\pgfpathlineto{\pgfqpoint{1.518133in}{1.309706in}}%
\pgfpathlineto{\pgfqpoint{1.462573in}{1.281086in}}%
\pgfpathlineto{\pgfqpoint{1.407013in}{1.269405in}}%
\pgfpathlineto{\pgfqpoint{1.351453in}{1.248405in}}%
\pgfpathlineto{\pgfqpoint{1.295893in}{1.256149in}}%
\pgfpathlineto{\pgfqpoint{1.240333in}{1.247996in}}%
\pgfpathlineto{\pgfqpoint{1.184773in}{1.215364in}}%
\pgfpathlineto{\pgfqpoint{1.129213in}{1.177742in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{1.141354in}}%
\pgfpathlineto{\pgfqpoint{1.018093in}{1.087730in}}%
\pgfpathlineto{\pgfqpoint{0.962533in}{1.052128in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{1.010958in}}%
\pgfpathlineto{\pgfqpoint{0.851413in}{0.954793in}}%
\pgfpathlineto{\pgfqpoint{0.795853in}{0.937537in}}%
\pgfpathlineto{\pgfqpoint{0.740293in}{0.865069in}}%
\pgfpathlineto{\pgfqpoint{0.684733in}{0.807507in}}%
\pgfpathlineto{\pgfqpoint{0.629173in}{0.744656in}}%
\pgfpathlineto{\pgfqpoint{0.573613in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{0.573613in}{0.666282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518053in,y=0.402777in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481254in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481254in,y=0.402777in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {800000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{1.285608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.216164in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518053in}{2.255019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=2.185574in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.500000in}}{\pgfqpoint{2.963201in}{2.025000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573613in}{0.743723in}}%
\pgfpathlineto{\pgfqpoint{0.629173in}{0.740879in}}%
\pgfpathlineto{\pgfqpoint{0.684733in}{0.749507in}}%
\pgfpathlineto{\pgfqpoint{0.740293in}{0.759260in}}%
\pgfpathlineto{\pgfqpoint{0.795853in}{0.761818in}}%
\pgfpathlineto{\pgfqpoint{0.851413in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.805245in}}%
\pgfpathlineto{\pgfqpoint{0.962533in}{0.849867in}}%
\pgfpathlineto{\pgfqpoint{1.018093in}{0.888358in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{0.962007in}}%
\pgfpathlineto{\pgfqpoint{1.129213in}{1.011991in}}%
\pgfpathlineto{\pgfqpoint{1.184773in}{1.044769in}}%
\pgfpathlineto{\pgfqpoint{1.240333in}{1.102197in}}%
\pgfpathlineto{\pgfqpoint{1.295893in}{1.121224in}}%
\pgfpathlineto{\pgfqpoint{1.351453in}{1.135059in}}%
\pgfpathlineto{\pgfqpoint{1.407013in}{1.181102in}}%
\pgfpathlineto{\pgfqpoint{1.462573in}{1.203792in}}%
\pgfpathlineto{\pgfqpoint{1.518133in}{1.224851in}}%
\pgfpathlineto{\pgfqpoint{1.573693in}{1.284348in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{1.300205in}}%
\pgfpathlineto{\pgfqpoint{1.684813in}{1.344246in}}%
\pgfpathlineto{\pgfqpoint{1.740373in}{1.374828in}}%
\pgfpathlineto{\pgfqpoint{1.795933in}{1.422868in}}%
\pgfpathlineto{\pgfqpoint{1.851493in}{1.487538in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.513440in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{1.586821in}}%
\pgfpathlineto{\pgfqpoint{2.018173in}{1.605027in}}%
\pgfpathlineto{\pgfqpoint{2.073733in}{1.642092in}}%
\pgfpathlineto{\pgfqpoint{2.129293in}{1.667580in}}%
\pgfpathlineto{\pgfqpoint{2.184853in}{1.668868in}}%
\pgfpathlineto{\pgfqpoint{2.240413in}{1.700885in}}%
\pgfpathlineto{\pgfqpoint{2.295973in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.351533in}{1.725624in}}%
\pgfpathlineto{\pgfqpoint{2.407093in}{1.748027in}}%
\pgfpathlineto{\pgfqpoint{2.462653in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{2.518213in}{1.752681in}}%
\pgfpathlineto{\pgfqpoint{2.573773in}{1.771610in}}%
\pgfpathlineto{\pgfqpoint{2.629334in}{1.804893in}}%
\pgfpathlineto{\pgfqpoint{2.684894in}{1.831715in}}%
\pgfpathlineto{\pgfqpoint{2.740454in}{1.850023in}}%
\pgfpathlineto{\pgfqpoint{2.796014in}{1.844652in}}%
\pgfpathlineto{\pgfqpoint{2.851574in}{1.848562in}}%
\pgfpathlineto{\pgfqpoint{2.907134in}{1.863556in}}%
\pgfpathlineto{\pgfqpoint{2.962694in}{1.845932in}}%
\pgfpathlineto{\pgfqpoint{3.018254in}{1.885414in}}%
\pgfpathlineto{\pgfqpoint{3.073814in}{1.892187in}}%
\pgfpathlineto{\pgfqpoint{3.129374in}{1.913357in}}%
\pgfpathlineto{\pgfqpoint{3.184934in}{1.963997in}}%
\pgfpathlineto{\pgfqpoint{3.240494in}{1.973361in}}%
\pgfpathlineto{\pgfqpoint{3.296054in}{2.025873in}}%
\pgfpathlineto{\pgfqpoint{3.351614in}{2.033591in}}%
\pgfpathlineto{\pgfqpoint{3.407174in}{2.020713in}}%
\pgfpathlineto{\pgfqpoint{3.462734in}{2.036033in}}%
\pgfpathlineto{\pgfqpoint{3.491254in}{2.027537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518053in}{0.500000in}}{\pgfqpoint{2.963201in}{2.025000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573613in}{0.629163in}}%
\pgfpathlineto{\pgfqpoint{0.629173in}{0.692707in}}%
\pgfpathlineto{\pgfqpoint{0.684733in}{0.756681in}}%
\pgfpathlineto{\pgfqpoint{0.740293in}{0.810020in}}%
\pgfpathlineto{\pgfqpoint{0.795853in}{0.878403in}}%
\pgfpathlineto{\pgfqpoint{0.851413in}{0.907501in}}%
\pgfpathlineto{\pgfqpoint{0.906973in}{0.965161in}}%
\pgfpathlineto{\pgfqpoint{0.962533in}{1.012606in}}%
\pgfpathlineto{\pgfqpoint{1.018093in}{1.048088in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{1.111180in}}%
\pgfpathlineto{\pgfqpoint{1.129213in}{1.139826in}}%
\pgfpathlineto{\pgfqpoint{1.184773in}{1.168541in}}%
\pgfpathlineto{\pgfqpoint{1.240333in}{1.197443in}}%
\pgfpathlineto{\pgfqpoint{1.295893in}{1.204565in}}%
\pgfpathlineto{\pgfqpoint{1.351453in}{1.215629in}}%
\pgfpathlineto{\pgfqpoint{1.407013in}{1.238282in}}%
\pgfpathlineto{\pgfqpoint{1.462573in}{1.250241in}}%
\pgfpathlineto{\pgfqpoint{1.518133in}{1.279785in}}%
\pgfpathlineto{\pgfqpoint{1.573693in}{1.304430in}}%
\pgfpathlineto{\pgfqpoint{1.629253in}{1.312680in}}%
\pgfpathlineto{\pgfqpoint{1.684813in}{1.339649in}}%
\pgfpathlineto{\pgfqpoint{1.740373in}{1.344785in}}%
\pgfpathlineto{\pgfqpoint{1.795933in}{1.358136in}}%
\pgfpathlineto{\pgfqpoint{1.851493in}{1.368662in}}%
\pgfpathlineto{\pgfqpoint{1.907053in}{1.356665in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{1.370764in}}%
\pgfpathlineto{\pgfqpoint{2.018173in}{1.379477in}}%
\pgfpathlineto{\pgfqpoint{2.073733in}{1.400118in}}%
\pgfpathlineto{\pgfqpoint{2.129293in}{1.407710in}}%
\pgfpathlineto{\pgfqpoint{2.184853in}{1.397093in}}%
\pgfpathlineto{\pgfqpoint{2.240413in}{1.410089in}}%
\pgfpathlineto{\pgfqpoint{2.295973in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{2.351533in}{1.410535in}}%
\pgfpathlineto{\pgfqpoint{2.407093in}{1.416256in}}%
\pgfpathlineto{\pgfqpoint{2.462653in}{1.389871in}}%
\pgfpathlineto{\pgfqpoint{2.518213in}{1.367158in}}%
\pgfpathlineto{\pgfqpoint{2.573773in}{1.371086in}}%
\pgfpathlineto{\pgfqpoint{2.629334in}{1.381374in}}%
\pgfpathlineto{\pgfqpoint{2.684894in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{2.740454in}{1.410922in}}%
\pgfpathlineto{\pgfqpoint{2.796014in}{1.411382in}}%
\pgfpathlineto{\pgfqpoint{2.851574in}{1.415915in}}%
\pgfpathlineto{\pgfqpoint{2.907134in}{1.412399in}}%
\pgfpathlineto{\pgfqpoint{2.962694in}{1.419765in}}%
\pgfpathlineto{\pgfqpoint{3.018254in}{1.426917in}}%
\pgfpathlineto{\pgfqpoint{3.073814in}{1.436183in}}%
\pgfpathlineto{\pgfqpoint{3.129374in}{1.434949in}}%
\pgfpathlineto{\pgfqpoint{3.184934in}{1.431717in}}%
\pgfpathlineto{\pgfqpoint{3.240494in}{1.444944in}}%
\pgfpathlineto{\pgfqpoint{3.296054in}{1.454843in}}%
\pgfpathlineto{\pgfqpoint{3.351614in}{1.466671in}}%
\pgfpathlineto{\pgfqpoint{3.407174in}{1.472680in}}%
\pgfpathlineto{\pgfqpoint{3.462734in}{1.479505in}}%
\pgfpathlineto{\pgfqpoint{3.491254in}{1.476961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.518053in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518053in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.481254in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999653in,y=2.608333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learner:gripper-Exp:longstick}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/matplotlib_export/longstick_from_gripper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.770132in}{3.691694in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.770132in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.770132in}{3.691694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.691694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{1.151694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.151694in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692437in}{1.739978in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{1.529235in}}%
\pgfpathlineto{\pgfqpoint{0.758488in}{1.569662in}}%
\pgfpathlineto{\pgfqpoint{0.824539in}{1.570331in}}%
\pgfpathlineto{\pgfqpoint{0.890591in}{1.566266in}}%
\pgfpathlineto{\pgfqpoint{0.956642in}{1.535885in}}%
\pgfpathlineto{\pgfqpoint{1.022693in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{1.578752in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{1.635040in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.701190in}}%
\pgfpathlineto{\pgfqpoint{1.286897in}{1.795778in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.865373in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{1.904502in}}%
\pgfpathlineto{\pgfqpoint{1.485051in}{1.966059in}}%
\pgfpathlineto{\pgfqpoint{1.551102in}{1.998014in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{2.026099in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.094072in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{2.119042in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{2.132084in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.188508in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{2.201393in}}%
\pgfpathlineto{\pgfqpoint{2.013460in}{2.259194in}}%
\pgfpathlineto{\pgfqpoint{2.079511in}{2.284817in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.335704in}}%
\pgfpathlineto{\pgfqpoint{2.211613in}{2.384369in}}%
\pgfpathlineto{\pgfqpoint{2.277664in}{2.387504in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{2.444272in}}%
\pgfpathlineto{\pgfqpoint{2.409767in}{2.441577in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{2.471229in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{2.484109in}}%
\pgfpathlineto{\pgfqpoint{2.607920in}{2.465661in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.494672in}}%
\pgfpathlineto{\pgfqpoint{2.740022in}{2.515951in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.532213in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{2.558473in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{2.545617in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.525660in}}%
\pgfpathlineto{\pgfqpoint{3.070278in}{2.533140in}}%
\pgfpathlineto{\pgfqpoint{3.136329in}{2.575412in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{2.601031in}}%
\pgfpathlineto{\pgfqpoint{3.268431in}{2.613825in}}%
\pgfpathlineto{\pgfqpoint{3.334483in}{2.613689in}}%
\pgfpathlineto{\pgfqpoint{3.400534in}{2.605982in}}%
\pgfpathlineto{\pgfqpoint{3.466585in}{2.618374in}}%
\pgfpathlineto{\pgfqpoint{3.532636in}{2.599615in}}%
\pgfpathlineto{\pgfqpoint{3.598687in}{2.619444in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{2.620264in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{2.626129in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{2.670798in}}%
\pgfpathlineto{\pgfqpoint{3.862892in}{2.689620in}}%
\pgfpathlineto{\pgfqpoint{3.928943in}{2.740830in}}%
\pgfpathlineto{\pgfqpoint{3.994994in}{2.750880in}}%
\pgfpathlineto{\pgfqpoint{4.061045in}{2.735816in}}%
\pgfpathlineto{\pgfqpoint{4.127096in}{2.750321in}}%
\pgfpathlineto{\pgfqpoint{4.193147in}{2.725299in}}%
\pgfpathlineto{\pgfqpoint{4.259198in}{2.731425in}}%
\pgfpathlineto{\pgfqpoint{4.325250in}{2.761108in}}%
\pgfpathlineto{\pgfqpoint{4.391301in}{2.754488in}}%
\pgfpathlineto{\pgfqpoint{4.457352in}{2.762714in}}%
\pgfpathlineto{\pgfqpoint{4.523403in}{2.744523in}}%
\pgfpathlineto{\pgfqpoint{4.589454in}{2.758662in}}%
\pgfpathlineto{\pgfqpoint{4.655505in}{2.775594in}}%
\pgfpathlineto{\pgfqpoint{4.721556in}{2.785881in}}%
\pgfpathlineto{\pgfqpoint{4.787608in}{2.812382in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{2.806900in}}%
\pgfpathlineto{\pgfqpoint{4.919710in}{2.803803in}}%
\pgfpathlineto{\pgfqpoint{4.985761in}{2.780733in}}%
\pgfpathlineto{\pgfqpoint{4.985761in}{3.536439in}}%
\pgfpathlineto{\pgfqpoint{4.985761in}{3.536439in}}%
\pgfpathlineto{\pgfqpoint{4.919710in}{3.535160in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{3.531984in}}%
\pgfpathlineto{\pgfqpoint{4.787608in}{3.542682in}}%
\pgfpathlineto{\pgfqpoint{4.721556in}{3.505959in}}%
\pgfpathlineto{\pgfqpoint{4.655505in}{3.498994in}}%
\pgfpathlineto{\pgfqpoint{4.589454in}{3.525455in}}%
\pgfpathlineto{\pgfqpoint{4.523403in}{3.498945in}}%
\pgfpathlineto{\pgfqpoint{4.457352in}{3.538086in}}%
\pgfpathlineto{\pgfqpoint{4.391301in}{3.532581in}}%
\pgfpathlineto{\pgfqpoint{4.325250in}{3.484461in}}%
\pgfpathlineto{\pgfqpoint{4.259198in}{3.457265in}}%
\pgfpathlineto{\pgfqpoint{4.193147in}{3.425986in}}%
\pgfpathlineto{\pgfqpoint{4.127096in}{3.438357in}}%
\pgfpathlineto{\pgfqpoint{4.061045in}{3.418252in}}%
\pgfpathlineto{\pgfqpoint{3.994994in}{3.432279in}}%
\pgfpathlineto{\pgfqpoint{3.928943in}{3.424894in}}%
\pgfpathlineto{\pgfqpoint{3.862892in}{3.357474in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{3.355142in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{3.285410in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{3.243449in}}%
\pgfpathlineto{\pgfqpoint{3.598687in}{3.228970in}}%
\pgfpathlineto{\pgfqpoint{3.532636in}{3.159603in}}%
\pgfpathlineto{\pgfqpoint{3.466585in}{3.180659in}}%
\pgfpathlineto{\pgfqpoint{3.400534in}{3.159179in}}%
\pgfpathlineto{\pgfqpoint{3.334483in}{3.142639in}}%
\pgfpathlineto{\pgfqpoint{3.268431in}{3.154635in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{3.126071in}}%
\pgfpathlineto{\pgfqpoint{3.136329in}{3.091095in}}%
\pgfpathlineto{\pgfqpoint{3.070278in}{3.058179in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{3.022895in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{2.986781in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{2.979568in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.955218in}}%
\pgfpathlineto{\pgfqpoint{2.740022in}{2.935226in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.936871in}}%
\pgfpathlineto{\pgfqpoint{2.607920in}{2.893553in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{2.872193in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{2.827494in}}%
\pgfpathlineto{\pgfqpoint{2.409767in}{2.773412in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{2.729589in}}%
\pgfpathlineto{\pgfqpoint{2.277664in}{2.620581in}}%
\pgfpathlineto{\pgfqpoint{2.211613in}{2.565201in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.467769in}}%
\pgfpathlineto{\pgfqpoint{2.079511in}{2.410129in}}%
\pgfpathlineto{\pgfqpoint{2.013460in}{2.366664in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{2.324973in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.302034in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{2.224047in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{2.189515in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.163227in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{2.127183in}}%
\pgfpathlineto{\pgfqpoint{1.551102in}{2.124013in}}%
\pgfpathlineto{\pgfqpoint{1.485051in}{2.112985in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{2.044806in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.009886in}}%
\pgfpathlineto{\pgfqpoint{1.286897in}{1.966561in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.894769in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{1.873964in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{1.829444in}}%
\pgfpathlineto{\pgfqpoint{1.022693in}{1.781760in}}%
\pgfpathlineto{\pgfqpoint{0.956642in}{1.774207in}}%
\pgfpathlineto{\pgfqpoint{0.890591in}{1.738047in}}%
\pgfpathlineto{\pgfqpoint{0.824539in}{1.711948in}}%
\pgfpathlineto{\pgfqpoint{0.758488in}{1.693126in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{1.739978in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{1.739978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.151694in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692437in}{1.547133in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{1.463278in}}%
\pgfpathlineto{\pgfqpoint{0.758488in}{1.518302in}}%
\pgfpathlineto{\pgfqpoint{0.824539in}{1.591832in}}%
\pgfpathlineto{\pgfqpoint{0.890591in}{1.647313in}}%
\pgfpathlineto{\pgfqpoint{0.956642in}{1.719941in}}%
\pgfpathlineto{\pgfqpoint{1.022693in}{1.766184in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{1.833003in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{1.893682in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.933626in}}%
\pgfpathlineto{\pgfqpoint{1.286897in}{2.015587in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.039198in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{2.061572in}}%
\pgfpathlineto{\pgfqpoint{1.485051in}{2.090005in}}%
\pgfpathlineto{\pgfqpoint{1.551102in}{2.096885in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{2.130628in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.158083in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{2.171904in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{2.206320in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.227814in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{2.237526in}}%
\pgfpathlineto{\pgfqpoint{2.013460in}{2.273705in}}%
\pgfpathlineto{\pgfqpoint{2.079511in}{2.283549in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.306827in}}%
\pgfpathlineto{\pgfqpoint{2.211613in}{2.325293in}}%
\pgfpathlineto{\pgfqpoint{2.277664in}{2.311735in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{2.332703in}}%
\pgfpathlineto{\pgfqpoint{2.409767in}{2.325641in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{2.346896in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{2.347806in}}%
\pgfpathlineto{\pgfqpoint{2.607920in}{2.333274in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.348914in}}%
\pgfpathlineto{\pgfqpoint{2.740022in}{2.374391in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.380023in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{2.379378in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{2.335086in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.291746in}}%
\pgfpathlineto{\pgfqpoint{3.070278in}{2.298585in}}%
\pgfpathlineto{\pgfqpoint{3.136329in}{2.316711in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{2.357393in}}%
\pgfpathlineto{\pgfqpoint{3.268431in}{2.366872in}}%
\pgfpathlineto{\pgfqpoint{3.334483in}{2.371113in}}%
\pgfpathlineto{\pgfqpoint{3.400534in}{2.362770in}}%
\pgfpathlineto{\pgfqpoint{3.466585in}{2.360443in}}%
\pgfpathlineto{\pgfqpoint{3.532636in}{2.350868in}}%
\pgfpathlineto{\pgfqpoint{3.598687in}{2.345565in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{2.334317in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{2.331266in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{2.342134in}}%
\pgfpathlineto{\pgfqpoint{3.862892in}{2.362219in}}%
\pgfpathlineto{\pgfqpoint{3.928943in}{2.385519in}}%
\pgfpathlineto{\pgfqpoint{3.994994in}{2.400436in}}%
\pgfpathlineto{\pgfqpoint{4.061045in}{2.410409in}}%
\pgfpathlineto{\pgfqpoint{4.127096in}{2.429528in}}%
\pgfpathlineto{\pgfqpoint{4.193147in}{2.414419in}}%
\pgfpathlineto{\pgfqpoint{4.259198in}{2.416541in}}%
\pgfpathlineto{\pgfqpoint{4.325250in}{2.446972in}}%
\pgfpathlineto{\pgfqpoint{4.391301in}{2.429417in}}%
\pgfpathlineto{\pgfqpoint{4.457352in}{2.436168in}}%
\pgfpathlineto{\pgfqpoint{4.523403in}{2.438111in}}%
\pgfpathlineto{\pgfqpoint{4.589454in}{2.444520in}}%
\pgfpathlineto{\pgfqpoint{4.655505in}{2.467645in}}%
\pgfpathlineto{\pgfqpoint{4.721556in}{2.482607in}}%
\pgfpathlineto{\pgfqpoint{4.787608in}{2.495891in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{2.505148in}}%
\pgfpathlineto{\pgfqpoint{4.919710in}{2.514537in}}%
\pgfpathlineto{\pgfqpoint{4.985761in}{2.510964in}}%
\pgfpathlineto{\pgfqpoint{4.985761in}{2.668868in}}%
\pgfpathlineto{\pgfqpoint{4.985761in}{2.668868in}}%
\pgfpathlineto{\pgfqpoint{4.919710in}{2.651941in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{2.621078in}}%
\pgfpathlineto{\pgfqpoint{4.787608in}{2.610881in}}%
\pgfpathlineto{\pgfqpoint{4.721556in}{2.589279in}}%
\pgfpathlineto{\pgfqpoint{4.655505in}{2.551050in}}%
\pgfpathlineto{\pgfqpoint{4.589454in}{2.560625in}}%
\pgfpathlineto{\pgfqpoint{4.523403in}{2.559174in}}%
\pgfpathlineto{\pgfqpoint{4.457352in}{2.544771in}}%
\pgfpathlineto{\pgfqpoint{4.391301in}{2.549256in}}%
\pgfpathlineto{\pgfqpoint{4.325250in}{2.535193in}}%
\pgfpathlineto{\pgfqpoint{4.259198in}{2.509114in}}%
\pgfpathlineto{\pgfqpoint{4.193147in}{2.505808in}}%
\pgfpathlineto{\pgfqpoint{4.127096in}{2.501893in}}%
\pgfpathlineto{\pgfqpoint{4.061045in}{2.505596in}}%
\pgfpathlineto{\pgfqpoint{3.994994in}{2.501993in}}%
\pgfpathlineto{\pgfqpoint{3.928943in}{2.490189in}}%
\pgfpathlineto{\pgfqpoint{3.862892in}{2.491125in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{2.481331in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{2.499499in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{2.499236in}}%
\pgfpathlineto{\pgfqpoint{3.598687in}{2.467056in}}%
\pgfpathlineto{\pgfqpoint{3.532636in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{3.466585in}{2.419379in}}%
\pgfpathlineto{\pgfqpoint{3.400534in}{2.424995in}}%
\pgfpathlineto{\pgfqpoint{3.334483in}{2.406412in}}%
\pgfpathlineto{\pgfqpoint{3.268431in}{2.409614in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{2.405914in}}%
\pgfpathlineto{\pgfqpoint{3.136329in}{2.393024in}}%
\pgfpathlineto{\pgfqpoint{3.070278in}{2.387907in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.385872in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{2.393843in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{2.409158in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.395589in}}%
\pgfpathlineto{\pgfqpoint{2.740022in}{2.407114in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.425689in}}%
\pgfpathlineto{\pgfqpoint{2.607920in}{2.411971in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{2.421424in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{2.405182in}}%
\pgfpathlineto{\pgfqpoint{2.409767in}{2.379807in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{2.353062in}}%
\pgfpathlineto{\pgfqpoint{2.277664in}{2.342178in}}%
\pgfpathlineto{\pgfqpoint{2.211613in}{2.355722in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.350410in}}%
\pgfpathlineto{\pgfqpoint{2.079511in}{2.343527in}}%
\pgfpathlineto{\pgfqpoint{2.013460in}{2.341769in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{2.317020in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.308096in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{2.273914in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{2.241586in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.228392in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{2.204671in}}%
\pgfpathlineto{\pgfqpoint{1.551102in}{2.213419in}}%
\pgfpathlineto{\pgfqpoint{1.485051in}{2.204210in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{2.167350in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.124854in}}%
\pgfpathlineto{\pgfqpoint{1.286897in}{2.083751in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{2.023181in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{1.982967in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{1.936463in}}%
\pgfpathlineto{\pgfqpoint{1.022693in}{1.873021in}}%
\pgfpathlineto{\pgfqpoint{0.956642in}{1.853529in}}%
\pgfpathlineto{\pgfqpoint{0.890591in}{1.771673in}}%
\pgfpathlineto{\pgfqpoint{0.824539in}{1.706654in}}%
\pgfpathlineto{\pgfqpoint{0.758488in}{1.635661in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{1.547133in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{1.547133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626386in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149113in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.149113in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {800000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387750in,y=0.821139in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.082250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.699194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.629750in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{2.246694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.177250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{2.794194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.724750in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{3.341694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.272250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.246694in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.151694in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692437in}{1.634607in}}%
\pgfpathlineto{\pgfqpoint{0.758488in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{0.824539in}{1.641140in}}%
\pgfpathlineto{\pgfqpoint{0.890591in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{0.956642in}{1.655046in}}%
\pgfpathlineto{\pgfqpoint{1.022693in}{1.668732in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{1.704098in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{1.754502in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.797979in}}%
\pgfpathlineto{\pgfqpoint{1.286897in}{1.881170in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.937630in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{1.974654in}}%
\pgfpathlineto{\pgfqpoint{1.485051in}{2.039522in}}%
\pgfpathlineto{\pgfqpoint{1.551102in}{2.061014in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{2.076641in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.128649in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{2.154279in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{2.178065in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.245271in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{2.263183in}}%
\pgfpathlineto{\pgfqpoint{2.013460in}{2.312929in}}%
\pgfpathlineto{\pgfqpoint{2.079511in}{2.347473in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.401736in}}%
\pgfpathlineto{\pgfqpoint{2.211613in}{2.474785in}}%
\pgfpathlineto{\pgfqpoint{2.277664in}{2.504043in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{2.586931in}}%
\pgfpathlineto{\pgfqpoint{2.409767in}{2.607495in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{2.649361in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{2.678151in}}%
\pgfpathlineto{\pgfqpoint{2.607920in}{2.679607in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.715771in}}%
\pgfpathlineto{\pgfqpoint{2.740022in}{2.725589in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.743715in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{2.769021in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{2.766199in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.774278in}}%
\pgfpathlineto{\pgfqpoint{3.070278in}{2.795659in}}%
\pgfpathlineto{\pgfqpoint{3.136329in}{2.833254in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{2.863551in}}%
\pgfpathlineto{\pgfqpoint{3.268431in}{2.884230in}}%
\pgfpathlineto{\pgfqpoint{3.334483in}{2.878164in}}%
\pgfpathlineto{\pgfqpoint{3.400534in}{2.882581in}}%
\pgfpathlineto{\pgfqpoint{3.466585in}{2.899517in}}%
\pgfpathlineto{\pgfqpoint{3.532636in}{2.879609in}}%
\pgfpathlineto{\pgfqpoint{3.598687in}{2.924207in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{2.931857in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{2.955770in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{3.012970in}}%
\pgfpathlineto{\pgfqpoint{3.862892in}{3.023547in}}%
\pgfpathlineto{\pgfqpoint{3.928943in}{3.082862in}}%
\pgfpathlineto{\pgfqpoint{3.994994in}{3.091580in}}%
\pgfpathlineto{\pgfqpoint{4.061045in}{3.077034in}}%
\pgfpathlineto{\pgfqpoint{4.127096in}{3.094339in}}%
\pgfpathlineto{\pgfqpoint{4.159113in}{3.085276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.151694in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.692437in}{1.505206in}}%
\pgfpathlineto{\pgfqpoint{0.758488in}{1.576981in}}%
\pgfpathlineto{\pgfqpoint{0.824539in}{1.649243in}}%
\pgfpathlineto{\pgfqpoint{0.890591in}{1.709493in}}%
\pgfpathlineto{\pgfqpoint{0.956642in}{1.786735in}}%
\pgfpathlineto{\pgfqpoint{1.022693in}{1.819603in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{1.884733in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{1.938324in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.978403in}}%
\pgfpathlineto{\pgfqpoint{1.286897in}{2.049669in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.082026in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{2.114461in}}%
\pgfpathlineto{\pgfqpoint{1.485051in}{2.147107in}}%
\pgfpathlineto{\pgfqpoint{1.551102in}{2.155152in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{2.167650in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.193237in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{2.206745in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{2.240117in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.267955in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{2.277273in}}%
\pgfpathlineto{\pgfqpoint{2.013460in}{2.307737in}}%
\pgfpathlineto{\pgfqpoint{2.079511in}{2.313538in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.328619in}}%
\pgfpathlineto{\pgfqpoint{2.211613in}{2.340507in}}%
\pgfpathlineto{\pgfqpoint{2.277664in}{2.326956in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{2.342882in}}%
\pgfpathlineto{\pgfqpoint{2.409767in}{2.352724in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{2.376039in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{2.384615in}}%
\pgfpathlineto{\pgfqpoint{2.607920in}{2.372623in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.387302in}}%
\pgfpathlineto{\pgfqpoint{2.740022in}{2.390753in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.387806in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{2.394268in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{2.364464in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.338809in}}%
\pgfpathlineto{\pgfqpoint{3.070278in}{2.343246in}}%
\pgfpathlineto{\pgfqpoint{3.136329in}{2.354867in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{2.381653in}}%
\pgfpathlineto{\pgfqpoint{3.268431in}{2.388243in}}%
\pgfpathlineto{\pgfqpoint{3.334483in}{2.388762in}}%
\pgfpathlineto{\pgfqpoint{3.400534in}{2.393882in}}%
\pgfpathlineto{\pgfqpoint{3.466585in}{2.389911in}}%
\pgfpathlineto{\pgfqpoint{3.532636in}{2.398231in}}%
\pgfpathlineto{\pgfqpoint{3.598687in}{2.406311in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{2.416777in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{2.415383in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{2.411732in}}%
\pgfpathlineto{\pgfqpoint{3.862892in}{2.426672in}}%
\pgfpathlineto{\pgfqpoint{3.928943in}{2.437854in}}%
\pgfpathlineto{\pgfqpoint{3.994994in}{2.451215in}}%
\pgfpathlineto{\pgfqpoint{4.061045in}{2.458002in}}%
\pgfpathlineto{\pgfqpoint{4.127096in}{2.465711in}}%
\pgfpathlineto{\pgfqpoint{4.159113in}{2.462997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149113in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{1.151694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387750in,y=3.425028in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Gripper from Longstick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853659in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{1.151694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.853659in}{1.151694in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971083in}{1.556306in}}%
\pgfpathlineto{\pgfqpoint{4.971083in}{1.492795in}}%
\pgfpathlineto{\pgfqpoint{5.088507in}{1.817975in}}%
\pgfpathlineto{\pgfqpoint{5.205931in}{2.184056in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{2.538779in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{2.710111in}}%
\pgfpathlineto{\pgfqpoint{5.558204in}{2.838329in}}%
\pgfpathlineto{\pgfqpoint{5.675628in}{2.923633in}}%
\pgfpathlineto{\pgfqpoint{5.793053in}{2.974694in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{3.011129in}}%
\pgfpathlineto{\pgfqpoint{6.027901in}{3.033730in}}%
\pgfpathlineto{\pgfqpoint{6.145325in}{3.045302in}}%
\pgfpathlineto{\pgfqpoint{6.262750in}{3.059038in}}%
\pgfpathlineto{\pgfqpoint{6.380174in}{3.063126in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{3.075097in}}%
\pgfpathlineto{\pgfqpoint{6.615022in}{3.084431in}}%
\pgfpathlineto{\pgfqpoint{6.732447in}{3.079759in}}%
\pgfpathlineto{\pgfqpoint{6.849871in}{3.066914in}}%
\pgfpathlineto{\pgfqpoint{6.967295in}{3.051639in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{3.055219in}}%
\pgfpathlineto{\pgfqpoint{7.202144in}{3.058642in}}%
\pgfpathlineto{\pgfqpoint{7.319568in}{3.075836in}}%
\pgfpathlineto{\pgfqpoint{7.436992in}{3.091845in}}%
\pgfpathlineto{\pgfqpoint{7.554416in}{3.098887in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{3.105992in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{3.110847in}}%
\pgfpathlineto{\pgfqpoint{7.906689in}{3.115160in}}%
\pgfpathlineto{\pgfqpoint{8.024113in}{3.119040in}}%
\pgfpathlineto{\pgfqpoint{8.141537in}{3.121090in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{3.121732in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{3.123198in}}%
\pgfpathlineto{\pgfqpoint{8.493810in}{3.126838in}}%
\pgfpathlineto{\pgfqpoint{8.611234in}{3.127798in}}%
\pgfpathlineto{\pgfqpoint{8.728659in}{3.125580in}}%
\pgfpathlineto{\pgfqpoint{8.846083in}{3.125710in}}%
\pgfpathlineto{\pgfqpoint{8.963507in}{3.124761in}}%
\pgfpathlineto{\pgfqpoint{9.080931in}{3.124577in}}%
\pgfpathlineto{\pgfqpoint{9.198356in}{3.128810in}}%
\pgfpathlineto{\pgfqpoint{9.198356in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{9.198356in}{3.132395in}}%
\pgfpathlineto{\pgfqpoint{9.080931in}{3.131032in}}%
\pgfpathlineto{\pgfqpoint{8.963507in}{3.128503in}}%
\pgfpathlineto{\pgfqpoint{8.846083in}{3.129222in}}%
\pgfpathlineto{\pgfqpoint{8.728659in}{3.129893in}}%
\pgfpathlineto{\pgfqpoint{8.611234in}{3.129487in}}%
\pgfpathlineto{\pgfqpoint{8.493810in}{3.132225in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{3.130950in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{3.129022in}}%
\pgfpathlineto{\pgfqpoint{8.141537in}{3.127785in}}%
\pgfpathlineto{\pgfqpoint{8.024113in}{3.127466in}}%
\pgfpathlineto{\pgfqpoint{7.906689in}{3.125949in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{3.124148in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{3.124171in}}%
\pgfpathlineto{\pgfqpoint{7.554416in}{3.123187in}}%
\pgfpathlineto{\pgfqpoint{7.436992in}{3.127360in}}%
\pgfpathlineto{\pgfqpoint{7.319568in}{3.129749in}}%
\pgfpathlineto{\pgfqpoint{7.202144in}{3.127487in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{3.125416in}}%
\pgfpathlineto{\pgfqpoint{6.967295in}{3.120409in}}%
\pgfpathlineto{\pgfqpoint{6.849871in}{3.114181in}}%
\pgfpathlineto{\pgfqpoint{6.732447in}{3.106704in}}%
\pgfpathlineto{\pgfqpoint{6.615022in}{3.101239in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{3.098522in}}%
\pgfpathlineto{\pgfqpoint{6.380174in}{3.092286in}}%
\pgfpathlineto{\pgfqpoint{6.262750in}{3.088963in}}%
\pgfpathlineto{\pgfqpoint{6.145325in}{3.075836in}}%
\pgfpathlineto{\pgfqpoint{6.027901in}{3.059206in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{3.031940in}}%
\pgfpathlineto{\pgfqpoint{5.793053in}{2.988577in}}%
\pgfpathlineto{\pgfqpoint{5.675628in}{2.933691in}}%
\pgfpathlineto{\pgfqpoint{5.558204in}{2.847646in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{2.721343in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{2.553788in}}%
\pgfpathlineto{\pgfqpoint{5.205931in}{2.252594in}}%
\pgfpathlineto{\pgfqpoint{5.088507in}{1.883662in}}%
\pgfpathlineto{\pgfqpoint{4.971083in}{1.556306in}}%
\pgfpathlineto{\pgfqpoint{4.971083in}{1.556306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.853659in}{1.151694in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971083in}{1.631264in}}%
\pgfpathlineto{\pgfqpoint{4.971083in}{1.575413in}}%
\pgfpathlineto{\pgfqpoint{5.088507in}{1.833793in}}%
\pgfpathlineto{\pgfqpoint{5.205931in}{1.982634in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{2.145068in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{2.275478in}}%
\pgfpathlineto{\pgfqpoint{5.558204in}{2.321473in}}%
\pgfpathlineto{\pgfqpoint{5.675628in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{5.793053in}{2.360754in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{2.348872in}}%
\pgfpathlineto{\pgfqpoint{6.027901in}{2.345454in}}%
\pgfpathlineto{\pgfqpoint{6.145325in}{2.363301in}}%
\pgfpathlineto{\pgfqpoint{6.262750in}{2.386156in}}%
\pgfpathlineto{\pgfqpoint{6.380174in}{2.412183in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{2.419739in}}%
\pgfpathlineto{\pgfqpoint{6.615022in}{2.438741in}}%
\pgfpathlineto{\pgfqpoint{6.732447in}{2.449175in}}%
\pgfpathlineto{\pgfqpoint{6.849871in}{2.461741in}}%
\pgfpathlineto{\pgfqpoint{6.967295in}{2.466677in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{2.469504in}}%
\pgfpathlineto{\pgfqpoint{7.202144in}{2.470765in}}%
\pgfpathlineto{\pgfqpoint{7.319568in}{2.464894in}}%
\pgfpathlineto{\pgfqpoint{7.436992in}{2.469023in}}%
\pgfpathlineto{\pgfqpoint{7.554416in}{2.462043in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{2.443156in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{2.414014in}}%
\pgfpathlineto{\pgfqpoint{7.906689in}{2.346289in}}%
\pgfpathlineto{\pgfqpoint{8.024113in}{2.299006in}}%
\pgfpathlineto{\pgfqpoint{8.141537in}{2.263050in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{2.238046in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{2.231511in}}%
\pgfpathlineto{\pgfqpoint{8.493810in}{2.246930in}}%
\pgfpathlineto{\pgfqpoint{8.611234in}{2.242875in}}%
\pgfpathlineto{\pgfqpoint{8.728659in}{2.209212in}}%
\pgfpathlineto{\pgfqpoint{8.846083in}{2.194428in}}%
\pgfpathlineto{\pgfqpoint{8.963507in}{2.143073in}}%
\pgfpathlineto{\pgfqpoint{9.080931in}{2.110564in}}%
\pgfpathlineto{\pgfqpoint{9.198356in}{2.066442in}}%
\pgfpathlineto{\pgfqpoint{9.198356in}{2.533040in}}%
\pgfpathlineto{\pgfqpoint{9.198356in}{2.533040in}}%
\pgfpathlineto{\pgfqpoint{9.080931in}{2.508359in}}%
\pgfpathlineto{\pgfqpoint{8.963507in}{2.509087in}}%
\pgfpathlineto{\pgfqpoint{8.846083in}{2.498684in}}%
\pgfpathlineto{\pgfqpoint{8.728659in}{2.480299in}}%
\pgfpathlineto{\pgfqpoint{8.611234in}{2.463827in}}%
\pgfpathlineto{\pgfqpoint{8.493810in}{2.458126in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{2.451766in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{2.461006in}}%
\pgfpathlineto{\pgfqpoint{8.141537in}{2.478419in}}%
\pgfpathlineto{\pgfqpoint{8.024113in}{2.467607in}}%
\pgfpathlineto{\pgfqpoint{7.906689in}{2.485085in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{2.497841in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{2.496061in}}%
\pgfpathlineto{\pgfqpoint{7.554416in}{2.496833in}}%
\pgfpathlineto{\pgfqpoint{7.436992in}{2.498123in}}%
\pgfpathlineto{\pgfqpoint{7.319568in}{2.475083in}}%
\pgfpathlineto{\pgfqpoint{7.202144in}{2.491403in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{2.499571in}}%
\pgfpathlineto{\pgfqpoint{6.967295in}{2.488480in}}%
\pgfpathlineto{\pgfqpoint{6.849871in}{2.486167in}}%
\pgfpathlineto{\pgfqpoint{6.732447in}{2.476265in}}%
\pgfpathlineto{\pgfqpoint{6.615022in}{2.473253in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{2.478407in}}%
\pgfpathlineto{\pgfqpoint{6.380174in}{2.474236in}}%
\pgfpathlineto{\pgfqpoint{6.262750in}{2.480139in}}%
\pgfpathlineto{\pgfqpoint{6.145325in}{2.492415in}}%
\pgfpathlineto{\pgfqpoint{6.027901in}{2.493919in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{2.511606in}}%
\pgfpathlineto{\pgfqpoint{5.793053in}{2.521642in}}%
\pgfpathlineto{\pgfqpoint{5.675628in}{2.520331in}}%
\pgfpathlineto{\pgfqpoint{5.558204in}{2.500099in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{2.442797in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{2.319408in}}%
\pgfpathlineto{\pgfqpoint{5.205931in}{2.096732in}}%
\pgfpathlineto{\pgfqpoint{5.088507in}{1.922926in}}%
\pgfpathlineto{\pgfqpoint{4.971083in}{1.631264in}}%
\pgfpathlineto{\pgfqpoint{4.971083in}{1.631264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853659in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.853659in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.376386in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.376386in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {120000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.615022in,y=0.821139in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853659in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658521in, y=1.082250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853659in}{1.699194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560606in, y=1.629750in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853659in}{2.246694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560606in, y=2.177250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853659in}{2.794194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560606in, y=2.724750in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853659in}{3.341694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560606in, y=3.272250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.853659in}{1.151694in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971083in}{1.524551in}}%
\pgfpathlineto{\pgfqpoint{5.088507in}{1.850818in}}%
\pgfpathlineto{\pgfqpoint{5.205931in}{2.218325in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{2.546283in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{2.715727in}}%
\pgfpathlineto{\pgfqpoint{5.558204in}{2.842987in}}%
\pgfpathlineto{\pgfqpoint{5.675628in}{2.928662in}}%
\pgfpathlineto{\pgfqpoint{5.793053in}{2.981636in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{3.021535in}}%
\pgfpathlineto{\pgfqpoint{6.027901in}{3.046468in}}%
\pgfpathlineto{\pgfqpoint{6.145325in}{3.060569in}}%
\pgfpathlineto{\pgfqpoint{6.262750in}{3.074000in}}%
\pgfpathlineto{\pgfqpoint{6.380174in}{3.077706in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{3.086809in}}%
\pgfpathlineto{\pgfqpoint{6.615022in}{3.092835in}}%
\pgfpathlineto{\pgfqpoint{6.732447in}{3.093231in}}%
\pgfpathlineto{\pgfqpoint{6.849871in}{3.090548in}}%
\pgfpathlineto{\pgfqpoint{6.967295in}{3.086024in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{3.090317in}}%
\pgfpathlineto{\pgfqpoint{7.202144in}{3.093065in}}%
\pgfpathlineto{\pgfqpoint{7.319568in}{3.102792in}}%
\pgfpathlineto{\pgfqpoint{7.436992in}{3.109603in}}%
\pgfpathlineto{\pgfqpoint{7.554416in}{3.111037in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{3.115082in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{3.117498in}}%
\pgfpathlineto{\pgfqpoint{7.906689in}{3.120555in}}%
\pgfpathlineto{\pgfqpoint{8.024113in}{3.123253in}}%
\pgfpathlineto{\pgfqpoint{8.141537in}{3.124438in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{3.125377in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{3.127074in}}%
\pgfpathlineto{\pgfqpoint{8.386386in}{3.127283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.853659in}{1.151694in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.971083in}{1.603338in}}%
\pgfpathlineto{\pgfqpoint{5.088507in}{1.878360in}}%
\pgfpathlineto{\pgfqpoint{5.205931in}{2.039683in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{2.232238in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{2.359137in}}%
\pgfpathlineto{\pgfqpoint{5.558204in}{2.410786in}}%
\pgfpathlineto{\pgfqpoint{5.675628in}{2.432932in}}%
\pgfpathlineto{\pgfqpoint{5.793053in}{2.441198in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{2.430239in}}%
\pgfpathlineto{\pgfqpoint{6.027901in}{2.419686in}}%
\pgfpathlineto{\pgfqpoint{6.145325in}{2.427858in}}%
\pgfpathlineto{\pgfqpoint{6.262750in}{2.433148in}}%
\pgfpathlineto{\pgfqpoint{6.380174in}{2.443210in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{2.449073in}}%
\pgfpathlineto{\pgfqpoint{6.615022in}{2.455997in}}%
\pgfpathlineto{\pgfqpoint{6.732447in}{2.462720in}}%
\pgfpathlineto{\pgfqpoint{6.849871in}{2.473954in}}%
\pgfpathlineto{\pgfqpoint{6.967295in}{2.477578in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{2.484537in}}%
\pgfpathlineto{\pgfqpoint{7.202144in}{2.481084in}}%
\pgfpathlineto{\pgfqpoint{7.319568in}{2.469988in}}%
\pgfpathlineto{\pgfqpoint{7.436992in}{2.483573in}}%
\pgfpathlineto{\pgfqpoint{7.554416in}{2.479438in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{2.469609in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{2.455928in}}%
\pgfpathlineto{\pgfqpoint{7.906689in}{2.415687in}}%
\pgfpathlineto{\pgfqpoint{8.024113in}{2.383307in}}%
\pgfpathlineto{\pgfqpoint{8.141537in}{2.370734in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{2.349526in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{2.341638in}}%
\pgfpathlineto{\pgfqpoint{8.386386in}{2.342566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853659in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853659in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{1.151694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853659in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.615022in,y=3.425028in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Longstick from Gripper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139736in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.863036in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.863036in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{3.139736in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{3.139736in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223069in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{3.431402in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{3.639736in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806402in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont UDIL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.712439in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{5.129106in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295772in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont XIRL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/rebuttal/HalfCheetah_from_Hopperabl_oracle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.178699in}{4.092794in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.178699in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.178699in}{4.092794in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.092794in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.005972in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.005972in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.012794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047707in}{1.385619in}}%
\pgfpathlineto{\pgfqpoint{1.047707in}{1.330756in}}%
\pgfpathlineto{\pgfqpoint{1.124567in}{1.284917in}}%
\pgfpathlineto{\pgfqpoint{1.201426in}{1.243059in}}%
\pgfpathlineto{\pgfqpoint{1.201426in}{1.219251in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{1.274508in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{1.254136in}}%
\pgfpathlineto{\pgfqpoint{1.355145in}{1.393461in}}%
\pgfpathlineto{\pgfqpoint{1.355145in}{1.364754in}}%
\pgfpathlineto{\pgfqpoint{1.432005in}{1.513170in}}%
\pgfpathlineto{\pgfqpoint{1.508864in}{1.569663in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{1.673531in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{1.758249in}}%
\pgfpathlineto{\pgfqpoint{1.739443in}{1.801004in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{1.849656in}}%
\pgfpathlineto{\pgfqpoint{1.893162in}{1.837033in}}%
\pgfpathlineto{\pgfqpoint{1.970021in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.790766in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.785335in}}%
\pgfpathlineto{\pgfqpoint{2.123740in}{1.945735in}}%
\pgfpathlineto{\pgfqpoint{2.123740in}{1.946937in}}%
\pgfpathlineto{\pgfqpoint{2.200600in}{2.368286in}}%
\pgfpathlineto{\pgfqpoint{2.200600in}{2.310965in}}%
\pgfpathlineto{\pgfqpoint{2.277459in}{2.609193in}}%
\pgfpathlineto{\pgfqpoint{2.354319in}{2.700467in}}%
\pgfpathlineto{\pgfqpoint{2.431178in}{2.645724in}}%
\pgfpathlineto{\pgfqpoint{2.508038in}{2.526761in}}%
\pgfpathlineto{\pgfqpoint{2.584897in}{2.332092in}}%
\pgfpathlineto{\pgfqpoint{2.661757in}{2.122754in}}%
\pgfpathlineto{\pgfqpoint{2.738616in}{2.008238in}}%
\pgfpathlineto{\pgfqpoint{2.815476in}{1.921736in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{1.782711in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{1.766880in}}%
\pgfpathlineto{\pgfqpoint{2.969195in}{1.677051in}}%
\pgfpathlineto{\pgfqpoint{2.969195in}{1.668041in}}%
\pgfpathlineto{\pgfqpoint{3.046054in}{1.839122in}}%
\pgfpathlineto{\pgfqpoint{3.046054in}{1.818122in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.967624in}}%
\pgfpathlineto{\pgfqpoint{3.199773in}{1.929227in}}%
\pgfpathlineto{\pgfqpoint{3.276633in}{2.013828in}}%
\pgfpathlineto{\pgfqpoint{3.353492in}{2.189280in}}%
\pgfpathlineto{\pgfqpoint{3.430352in}{2.350057in}}%
\pgfpathlineto{\pgfqpoint{3.507211in}{2.507029in}}%
\pgfpathlineto{\pgfqpoint{3.584071in}{2.486795in}}%
\pgfpathlineto{\pgfqpoint{3.660930in}{2.322351in}}%
\pgfpathlineto{\pgfqpoint{3.737790in}{1.997553in}}%
\pgfpathlineto{\pgfqpoint{3.737790in}{2.004827in}}%
\pgfpathlineto{\pgfqpoint{3.814649in}{1.867932in}}%
\pgfpathlineto{\pgfqpoint{3.814649in}{1.827665in}}%
\pgfpathlineto{\pgfqpoint{3.891509in}{2.142462in}}%
\pgfpathlineto{\pgfqpoint{3.891509in}{2.117321in}}%
\pgfpathlineto{\pgfqpoint{3.968368in}{2.305366in}}%
\pgfpathlineto{\pgfqpoint{4.045228in}{2.446620in}}%
\pgfpathlineto{\pgfqpoint{4.122087in}{2.387522in}}%
\pgfpathlineto{\pgfqpoint{4.198947in}{2.466384in}}%
\pgfpathlineto{\pgfqpoint{4.275806in}{2.516958in}}%
\pgfpathlineto{\pgfqpoint{4.352666in}{2.475974in}}%
\pgfpathlineto{\pgfqpoint{4.429525in}{2.499395in}}%
\pgfpathlineto{\pgfqpoint{4.506385in}{2.660444in}}%
\pgfpathlineto{\pgfqpoint{4.583244in}{2.820746in}}%
\pgfpathlineto{\pgfqpoint{4.583244in}{2.862439in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{2.905064in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{2.890214in}}%
\pgfpathlineto{\pgfqpoint{4.736963in}{2.788601in}}%
\pgfpathlineto{\pgfqpoint{4.736963in}{2.759410in}}%
\pgfpathlineto{\pgfqpoint{4.736963in}{3.618703in}}%
\pgfpathlineto{\pgfqpoint{4.736963in}{3.618703in}}%
\pgfpathlineto{\pgfqpoint{4.736963in}{3.589513in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{3.579189in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{3.564340in}}%
\pgfpathlineto{\pgfqpoint{4.583244in}{3.574244in}}%
\pgfpathlineto{\pgfqpoint{4.583244in}{3.615938in}}%
\pgfpathlineto{\pgfqpoint{4.506385in}{3.454217in}}%
\pgfpathlineto{\pgfqpoint{4.429525in}{3.352194in}}%
\pgfpathlineto{\pgfqpoint{4.352666in}{3.345694in}}%
\pgfpathlineto{\pgfqpoint{4.275806in}{3.415931in}}%
\pgfpathlineto{\pgfqpoint{4.198947in}{3.457205in}}%
\pgfpathlineto{\pgfqpoint{4.122087in}{3.413627in}}%
\pgfpathlineto{\pgfqpoint{4.045228in}{3.455192in}}%
\pgfpathlineto{\pgfqpoint{3.968368in}{3.309948in}}%
\pgfpathlineto{\pgfqpoint{3.891509in}{3.080919in}}%
\pgfpathlineto{\pgfqpoint{3.891509in}{3.055778in}}%
\pgfpathlineto{\pgfqpoint{3.814649in}{2.706527in}}%
\pgfpathlineto{\pgfqpoint{3.814649in}{2.666261in}}%
\pgfpathlineto{\pgfqpoint{3.737790in}{2.854099in}}%
\pgfpathlineto{\pgfqpoint{3.737790in}{2.861374in}}%
\pgfpathlineto{\pgfqpoint{3.660930in}{3.225431in}}%
\pgfpathlineto{\pgfqpoint{3.584071in}{3.428123in}}%
\pgfpathlineto{\pgfqpoint{3.507211in}{3.417821in}}%
\pgfpathlineto{\pgfqpoint{3.430352in}{3.206064in}}%
\pgfpathlineto{\pgfqpoint{3.353492in}{3.083657in}}%
\pgfpathlineto{\pgfqpoint{3.276633in}{3.000753in}}%
\pgfpathlineto{\pgfqpoint{3.199773in}{2.947590in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{2.984518in}}%
\pgfpathlineto{\pgfqpoint{3.046054in}{2.770627in}}%
\pgfpathlineto{\pgfqpoint{3.046054in}{2.749627in}}%
\pgfpathlineto{\pgfqpoint{2.969195in}{2.579334in}}%
\pgfpathlineto{\pgfqpoint{2.969195in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{2.639668in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{2.623837in}}%
\pgfpathlineto{\pgfqpoint{2.815476in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{2.738616in}{2.801848in}}%
\pgfpathlineto{\pgfqpoint{2.661757in}{2.892737in}}%
\pgfpathlineto{\pgfqpoint{2.584897in}{3.055321in}}%
\pgfpathlineto{\pgfqpoint{2.508038in}{3.287448in}}%
\pgfpathlineto{\pgfqpoint{2.431178in}{3.391262in}}%
\pgfpathlineto{\pgfqpoint{2.354319in}{3.456776in}}%
\pgfpathlineto{\pgfqpoint{2.277459in}{3.357225in}}%
\pgfpathlineto{\pgfqpoint{2.200600in}{2.906937in}}%
\pgfpathlineto{\pgfqpoint{2.200600in}{2.849616in}}%
\pgfpathlineto{\pgfqpoint{2.123740in}{2.364012in}}%
\pgfpathlineto{\pgfqpoint{2.123740in}{2.365215in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{2.172655in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{2.167223in}}%
\pgfpathlineto{\pgfqpoint{1.970021in}{2.113697in}}%
\pgfpathlineto{\pgfqpoint{1.893162in}{2.111577in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{2.196829in}}%
\pgfpathlineto{\pgfqpoint{1.739443in}{2.178356in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{2.200979in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{2.125247in}}%
\pgfpathlineto{\pgfqpoint{1.508864in}{2.007512in}}%
\pgfpathlineto{\pgfqpoint{1.432005in}{1.911797in}}%
\pgfpathlineto{\pgfqpoint{1.355145in}{1.718128in}}%
\pgfpathlineto{\pgfqpoint{1.355145in}{1.689421in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{1.493993in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{1.473621in}}%
\pgfpathlineto{\pgfqpoint{1.201426in}{1.394478in}}%
\pgfpathlineto{\pgfqpoint{1.201426in}{1.370669in}}%
\pgfpathlineto{\pgfqpoint{1.124567in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{1.047707in}{1.385619in}}%
\pgfpathlineto{\pgfqpoint{1.047707in}{1.385619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970848in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970848in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813823in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813823in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892335in,y=0.682239in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005972in,y=0.696128in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{1.291566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.222121in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{1.823649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.754205in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{2.355733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=2.286288in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{2.887816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=2.818372in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{3.419900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.350455in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.377794in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047707in}{1.358187in}}%
\pgfpathlineto{\pgfqpoint{1.124567in}{1.328994in}}%
\pgfpathlineto{\pgfqpoint{1.201426in}{1.306864in}}%
\pgfpathlineto{\pgfqpoint{1.201426in}{1.306864in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{1.374065in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{1.374065in}}%
\pgfpathlineto{\pgfqpoint{1.355145in}{1.541441in}}%
\pgfpathlineto{\pgfqpoint{1.355145in}{1.541441in}}%
\pgfpathlineto{\pgfqpoint{1.432005in}{1.712484in}}%
\pgfpathlineto{\pgfqpoint{1.508864in}{1.788588in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{1.899389in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{1.979614in}}%
\pgfpathlineto{\pgfqpoint{1.739443in}{1.989680in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{2.023242in}}%
\pgfpathlineto{\pgfqpoint{1.893162in}{1.974305in}}%
\pgfpathlineto{\pgfqpoint{1.970021in}{1.960759in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.978995in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.978995in}}%
\pgfpathlineto{\pgfqpoint{2.123740in}{2.155475in}}%
\pgfpathlineto{\pgfqpoint{2.123740in}{2.155475in}}%
\pgfpathlineto{\pgfqpoint{2.200600in}{2.608951in}}%
\pgfpathlineto{\pgfqpoint{2.200600in}{2.608951in}}%
\pgfpathlineto{\pgfqpoint{2.277459in}{2.983209in}}%
\pgfpathlineto{\pgfqpoint{2.354319in}{3.078622in}}%
\pgfpathlineto{\pgfqpoint{2.431178in}{3.018493in}}%
\pgfpathlineto{\pgfqpoint{2.508038in}{2.907105in}}%
\pgfpathlineto{\pgfqpoint{2.584897in}{2.693707in}}%
\pgfpathlineto{\pgfqpoint{2.661757in}{2.507745in}}%
\pgfpathlineto{\pgfqpoint{2.738616in}{2.405043in}}%
\pgfpathlineto{\pgfqpoint{2.815476in}{2.312699in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{2.203274in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{2.203274in}}%
\pgfpathlineto{\pgfqpoint{2.969195in}{2.123687in}}%
\pgfpathlineto{\pgfqpoint{2.969195in}{2.123687in}}%
\pgfpathlineto{\pgfqpoint{3.046054in}{2.294375in}}%
\pgfpathlineto{\pgfqpoint{3.046054in}{2.294375in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{2.476071in}}%
\pgfpathlineto{\pgfqpoint{3.199773in}{2.438409in}}%
\pgfpathlineto{\pgfqpoint{3.276633in}{2.507291in}}%
\pgfpathlineto{\pgfqpoint{3.353492in}{2.636469in}}%
\pgfpathlineto{\pgfqpoint{3.430352in}{2.778060in}}%
\pgfpathlineto{\pgfqpoint{3.507211in}{2.962425in}}%
\pgfpathlineto{\pgfqpoint{3.584071in}{2.957459in}}%
\pgfpathlineto{\pgfqpoint{3.660930in}{2.773891in}}%
\pgfpathlineto{\pgfqpoint{3.737790in}{2.429463in}}%
\pgfpathlineto{\pgfqpoint{3.737790in}{2.429463in}}%
\pgfpathlineto{\pgfqpoint{3.814649in}{2.267096in}}%
\pgfpathlineto{\pgfqpoint{3.814649in}{2.267096in}}%
\pgfpathlineto{\pgfqpoint{3.891509in}{2.599120in}}%
\pgfpathlineto{\pgfqpoint{3.891509in}{2.599120in}}%
\pgfpathlineto{\pgfqpoint{3.968368in}{2.807657in}}%
\pgfpathlineto{\pgfqpoint{4.045228in}{2.950906in}}%
\pgfpathlineto{\pgfqpoint{4.122087in}{2.900575in}}%
\pgfpathlineto{\pgfqpoint{4.198947in}{2.961794in}}%
\pgfpathlineto{\pgfqpoint{4.275806in}{2.966445in}}%
\pgfpathlineto{\pgfqpoint{4.352666in}{2.910834in}}%
\pgfpathlineto{\pgfqpoint{4.429525in}{2.925794in}}%
\pgfpathlineto{\pgfqpoint{4.506385in}{3.057331in}}%
\pgfpathlineto{\pgfqpoint{4.583244in}{3.218342in}}%
\pgfpathlineto{\pgfqpoint{4.583244in}{3.218342in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{3.234702in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{3.234702in}}%
\pgfpathlineto{\pgfqpoint{4.736963in}{3.189057in}}%
\pgfpathlineto{\pgfqpoint{4.736963in}{3.189057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.970848in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{1.047707in}{1.180083in}}%
\pgfpathlineto{\pgfqpoint{1.047707in}{1.180083in}}%
\pgfpathlineto{\pgfqpoint{1.124567in}{1.230927in}}%
\pgfpathlineto{\pgfqpoint{1.124567in}{1.253001in}}%
\pgfpathlineto{\pgfqpoint{1.124567in}{1.253001in}}%
\pgfpathlineto{\pgfqpoint{1.201426in}{1.316098in}}%
\pgfpathlineto{\pgfqpoint{1.201426in}{1.316098in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{1.388702in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{1.278286in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{1.355145in}{1.439127in}}%
\pgfpathlineto{\pgfqpoint{1.355145in}{1.439127in}}%
\pgfpathlineto{\pgfqpoint{1.432005in}{1.387967in}}%
\pgfpathlineto{\pgfqpoint{1.432005in}{1.359693in}}%
\pgfpathlineto{\pgfqpoint{1.432005in}{1.359693in}}%
\pgfpathlineto{\pgfqpoint{1.508864in}{1.296754in}}%
\pgfpathlineto{\pgfqpoint{1.508864in}{1.296754in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{1.290686in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{1.299763in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{1.299763in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{1.333531in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{1.333531in}}%
\pgfpathlineto{\pgfqpoint{1.739443in}{1.343662in}}%
\pgfpathlineto{\pgfqpoint{1.739443in}{1.339168in}}%
\pgfpathlineto{\pgfqpoint{1.739443in}{1.339168in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{1.321081in}}%
\pgfpathlineto{\pgfqpoint{1.816302in}{1.321081in}}%
\pgfpathlineto{\pgfqpoint{1.893162in}{1.317973in}}%
\pgfpathlineto{\pgfqpoint{1.893162in}{1.319433in}}%
\pgfpathlineto{\pgfqpoint{1.893162in}{1.319433in}}%
\pgfpathlineto{\pgfqpoint{1.970021in}{1.320855in}}%
\pgfpathlineto{\pgfqpoint{1.970021in}{1.320855in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.308631in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.303687in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{1.303687in}}%
\pgfpathlineto{\pgfqpoint{2.123740in}{1.287366in}}%
\pgfpathlineto{\pgfqpoint{2.123740in}{1.287366in}}%
\pgfpathlineto{\pgfqpoint{2.200600in}{1.272871in}}%
\pgfpathlineto{\pgfqpoint{2.200600in}{1.272871in}}%
\pgfpathlineto{\pgfqpoint{2.277459in}{1.253189in}}%
\pgfpathlineto{\pgfqpoint{2.277459in}{1.250969in}}%
\pgfpathlineto{\pgfqpoint{2.277459in}{1.250969in}}%
\pgfpathlineto{\pgfqpoint{2.354319in}{1.254359in}}%
\pgfpathlineto{\pgfqpoint{2.354319in}{1.254359in}}%
\pgfpathlineto{\pgfqpoint{2.431178in}{1.264886in}}%
\pgfpathlineto{\pgfqpoint{2.431178in}{1.264540in}}%
\pgfpathlineto{\pgfqpoint{2.431178in}{1.264540in}}%
\pgfpathlineto{\pgfqpoint{2.508038in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{2.508038in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{2.584897in}{1.307420in}}%
\pgfpathlineto{\pgfqpoint{2.584897in}{1.323745in}}%
\pgfpathlineto{\pgfqpoint{2.584897in}{1.323745in}}%
\pgfpathlineto{\pgfqpoint{2.661757in}{1.358067in}}%
\pgfpathlineto{\pgfqpoint{2.661757in}{1.358067in}}%
\pgfpathlineto{\pgfqpoint{2.738616in}{1.348127in}}%
\pgfpathlineto{\pgfqpoint{2.738616in}{1.339289in}}%
\pgfpathlineto{\pgfqpoint{2.738616in}{1.339289in}}%
\pgfpathlineto{\pgfqpoint{2.815476in}{1.319217in}}%
\pgfpathlineto{\pgfqpoint{2.815476in}{1.319217in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{1.333669in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{1.347987in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{1.347987in}}%
\pgfpathlineto{\pgfqpoint{2.969195in}{1.400970in}}%
\pgfpathlineto{\pgfqpoint{2.969195in}{1.400970in}}%
\pgfpathlineto{\pgfqpoint{3.046054in}{1.451866in}}%
\pgfpathlineto{\pgfqpoint{3.046054in}{1.465288in}}%
\pgfpathlineto{\pgfqpoint{3.046054in}{1.465288in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.479079in}}%
\pgfpathlineto{\pgfqpoint{3.122914in}{1.479079in}}%
\pgfpathlineto{\pgfqpoint{3.199773in}{1.458709in}}%
\pgfpathlineto{\pgfqpoint{3.199773in}{1.452531in}}%
\pgfpathlineto{\pgfqpoint{3.199773in}{1.452531in}}%
\pgfpathlineto{\pgfqpoint{3.276633in}{1.444134in}}%
\pgfpathlineto{\pgfqpoint{3.276633in}{1.444134in}}%
\pgfpathlineto{\pgfqpoint{3.353492in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{3.353492in}{1.429052in}}%
\pgfpathlineto{\pgfqpoint{3.353492in}{1.429052in}}%
\pgfpathlineto{\pgfqpoint{3.430352in}{1.392706in}}%
\pgfpathlineto{\pgfqpoint{3.430352in}{1.392706in}}%
\pgfpathlineto{\pgfqpoint{3.507211in}{1.365744in}}%
\pgfpathlineto{\pgfqpoint{3.507211in}{1.363071in}}%
\pgfpathlineto{\pgfqpoint{3.507211in}{1.363071in}}%
\pgfpathlineto{\pgfqpoint{3.584071in}{1.349229in}}%
\pgfpathlineto{\pgfqpoint{3.584071in}{1.349229in}}%
\pgfpathlineto{\pgfqpoint{3.660930in}{1.332839in}}%
\pgfpathlineto{\pgfqpoint{3.660930in}{1.326456in}}%
\pgfpathlineto{\pgfqpoint{3.660930in}{1.326456in}}%
\pgfpathlineto{\pgfqpoint{3.737790in}{1.317387in}}%
\pgfpathlineto{\pgfqpoint{3.737790in}{1.317387in}}%
\pgfpathlineto{\pgfqpoint{3.814649in}{1.320922in}}%
\pgfpathlineto{\pgfqpoint{3.814649in}{1.326271in}}%
\pgfpathlineto{\pgfqpoint{3.814649in}{1.326271in}}%
\pgfpathlineto{\pgfqpoint{3.891509in}{1.349053in}}%
\pgfpathlineto{\pgfqpoint{3.891509in}{1.349053in}}%
\pgfpathlineto{\pgfqpoint{3.968368in}{1.380013in}}%
\pgfpathlineto{\pgfqpoint{3.968368in}{1.390308in}}%
\pgfpathlineto{\pgfqpoint{3.968368in}{1.390308in}}%
\pgfpathlineto{\pgfqpoint{4.045228in}{1.407348in}}%
\pgfpathlineto{\pgfqpoint{4.045228in}{1.407348in}}%
\pgfpathlineto{\pgfqpoint{4.122087in}{1.395065in}}%
\pgfpathlineto{\pgfqpoint{4.122087in}{1.386279in}}%
\pgfpathlineto{\pgfqpoint{4.122087in}{1.386279in}}%
\pgfpathlineto{\pgfqpoint{4.198947in}{1.362904in}}%
\pgfpathlineto{\pgfqpoint{4.198947in}{1.362904in}}%
\pgfpathlineto{\pgfqpoint{4.275806in}{1.352105in}}%
\pgfpathlineto{\pgfqpoint{4.275806in}{1.350521in}}%
\pgfpathlineto{\pgfqpoint{4.275806in}{1.350521in}}%
\pgfpathlineto{\pgfqpoint{4.352666in}{1.350278in}}%
\pgfpathlineto{\pgfqpoint{4.352666in}{1.350278in}}%
\pgfpathlineto{\pgfqpoint{4.429525in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{4.429525in}{1.344492in}}%
\pgfpathlineto{\pgfqpoint{4.506385in}{1.333503in}}%
\pgfpathlineto{\pgfqpoint{4.506385in}{1.330438in}}%
\pgfpathlineto{\pgfqpoint{4.506385in}{1.330438in}}%
\pgfpathlineto{\pgfqpoint{4.583244in}{1.326156in}}%
\pgfpathlineto{\pgfqpoint{4.583244in}{1.326156in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{1.322894in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{1.321922in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{1.321922in}}%
\pgfpathlineto{\pgfqpoint{4.736963in}{1.325943in}}%
\pgfpathlineto{\pgfqpoint{4.736963in}{1.325943in}}%
\pgfpathlineto{\pgfqpoint{4.813823in}{1.336936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005972in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.005972in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.005972in}{1.012794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{5.005972in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892335in,y=3.826128in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Hopper from HalfCheetah}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851426in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.078699in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.078699in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{5.851426in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{5.851426in}{1.012794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.851426in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120434in}{1.795555in}}%
\pgfpathlineto{\pgfqpoint{6.120434in}{1.521242in}}%
\pgfpathlineto{\pgfqpoint{6.197294in}{1.626305in}}%
\pgfpathlineto{\pgfqpoint{6.274153in}{1.758422in}}%
\pgfpathlineto{\pgfqpoint{6.274153in}{1.717155in}}%
\pgfpathlineto{\pgfqpoint{6.351013in}{1.842682in}}%
\pgfpathlineto{\pgfqpoint{6.351013in}{1.861476in}}%
\pgfpathlineto{\pgfqpoint{6.427872in}{2.117089in}}%
\pgfpathlineto{\pgfqpoint{6.427872in}{2.131290in}}%
\pgfpathlineto{\pgfqpoint{6.504732in}{2.182754in}}%
\pgfpathlineto{\pgfqpoint{6.581591in}{2.158786in}}%
\pgfpathlineto{\pgfqpoint{6.658451in}{2.119220in}}%
\pgfpathlineto{\pgfqpoint{6.735310in}{2.168482in}}%
\pgfpathlineto{\pgfqpoint{6.812170in}{2.189483in}}%
\pgfpathlineto{\pgfqpoint{6.889029in}{2.205622in}}%
\pgfpathlineto{\pgfqpoint{6.965889in}{2.195146in}}%
\pgfpathlineto{\pgfqpoint{7.042748in}{2.202876in}}%
\pgfpathlineto{\pgfqpoint{7.119608in}{2.262350in}}%
\pgfpathlineto{\pgfqpoint{7.119608in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{7.196467in}{2.376749in}}%
\pgfpathlineto{\pgfqpoint{7.196467in}{2.352109in}}%
\pgfpathlineto{\pgfqpoint{7.273327in}{2.477472in}}%
\pgfpathlineto{\pgfqpoint{7.273327in}{2.426830in}}%
\pgfpathlineto{\pgfqpoint{7.350186in}{2.572017in}}%
\pgfpathlineto{\pgfqpoint{7.427046in}{2.593723in}}%
\pgfpathlineto{\pgfqpoint{7.503906in}{2.676067in}}%
\pgfpathlineto{\pgfqpoint{7.580765in}{2.723762in}}%
\pgfpathlineto{\pgfqpoint{7.657625in}{2.728309in}}%
\pgfpathlineto{\pgfqpoint{7.734484in}{2.841492in}}%
\pgfpathlineto{\pgfqpoint{7.811344in}{2.878660in}}%
\pgfpathlineto{\pgfqpoint{7.888203in}{2.910519in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{2.948683in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{2.954586in}}%
\pgfpathlineto{\pgfqpoint{8.041922in}{2.926526in}}%
\pgfpathlineto{\pgfqpoint{8.041922in}{2.894857in}}%
\pgfpathlineto{\pgfqpoint{8.118782in}{2.875417in}}%
\pgfpathlineto{\pgfqpoint{8.118782in}{2.845022in}}%
\pgfpathlineto{\pgfqpoint{8.195641in}{2.925493in}}%
\pgfpathlineto{\pgfqpoint{8.272501in}{2.924779in}}%
\pgfpathlineto{\pgfqpoint{8.349360in}{2.976858in}}%
\pgfpathlineto{\pgfqpoint{8.426220in}{2.951249in}}%
\pgfpathlineto{\pgfqpoint{8.503079in}{2.920059in}}%
\pgfpathlineto{\pgfqpoint{8.579939in}{2.970902in}}%
\pgfpathlineto{\pgfqpoint{8.656798in}{3.007381in}}%
\pgfpathlineto{\pgfqpoint{8.733658in}{3.029023in}}%
\pgfpathlineto{\pgfqpoint{8.810517in}{3.026276in}}%
\pgfpathlineto{\pgfqpoint{8.810517in}{3.030107in}}%
\pgfpathlineto{\pgfqpoint{8.887377in}{2.985765in}}%
\pgfpathlineto{\pgfqpoint{8.887377in}{2.988086in}}%
\pgfpathlineto{\pgfqpoint{8.964236in}{2.956573in}}%
\pgfpathlineto{\pgfqpoint{8.964236in}{2.961672in}}%
\pgfpathlineto{\pgfqpoint{9.041096in}{2.870039in}}%
\pgfpathlineto{\pgfqpoint{9.117955in}{2.724529in}}%
\pgfpathlineto{\pgfqpoint{9.194815in}{2.657990in}}%
\pgfpathlineto{\pgfqpoint{9.271674in}{2.677729in}}%
\pgfpathlineto{\pgfqpoint{9.348534in}{2.751428in}}%
\pgfpathlineto{\pgfqpoint{9.425393in}{2.824803in}}%
\pgfpathlineto{\pgfqpoint{9.502253in}{2.893672in}}%
\pgfpathlineto{\pgfqpoint{9.579112in}{2.941138in}}%
\pgfpathlineto{\pgfqpoint{9.655972in}{3.000386in}}%
\pgfpathlineto{\pgfqpoint{9.655972in}{3.019306in}}%
\pgfpathlineto{\pgfqpoint{9.732831in}{3.065792in}}%
\pgfpathlineto{\pgfqpoint{9.732831in}{3.072761in}}%
\pgfpathlineto{\pgfqpoint{9.809691in}{3.023149in}}%
\pgfpathlineto{\pgfqpoint{9.809691in}{3.025825in}}%
\pgfpathlineto{\pgfqpoint{9.809691in}{3.435669in}}%
\pgfpathlineto{\pgfqpoint{9.809691in}{3.435669in}}%
\pgfpathlineto{\pgfqpoint{9.809691in}{3.438345in}}%
\pgfpathlineto{\pgfqpoint{9.732831in}{3.467094in}}%
\pgfpathlineto{\pgfqpoint{9.732831in}{3.474064in}}%
\pgfpathlineto{\pgfqpoint{9.655972in}{3.465860in}}%
\pgfpathlineto{\pgfqpoint{9.655972in}{3.484780in}}%
\pgfpathlineto{\pgfqpoint{9.579112in}{3.426175in}}%
\pgfpathlineto{\pgfqpoint{9.502253in}{3.397779in}}%
\pgfpathlineto{\pgfqpoint{9.425393in}{3.333426in}}%
\pgfpathlineto{\pgfqpoint{9.348534in}{3.281691in}}%
\pgfpathlineto{\pgfqpoint{9.271674in}{3.225070in}}%
\pgfpathlineto{\pgfqpoint{9.194815in}{3.226145in}}%
\pgfpathlineto{\pgfqpoint{9.117955in}{3.295207in}}%
\pgfpathlineto{\pgfqpoint{9.041096in}{3.405401in}}%
\pgfpathlineto{\pgfqpoint{8.964236in}{3.490490in}}%
\pgfpathlineto{\pgfqpoint{8.964236in}{3.495589in}}%
\pgfpathlineto{\pgfqpoint{8.887377in}{3.546803in}}%
\pgfpathlineto{\pgfqpoint{8.887377in}{3.549124in}}%
\pgfpathlineto{\pgfqpoint{8.810517in}{3.614873in}}%
\pgfpathlineto{\pgfqpoint{8.810517in}{3.618703in}}%
\pgfpathlineto{\pgfqpoint{8.733658in}{3.582637in}}%
\pgfpathlineto{\pgfqpoint{8.656798in}{3.528694in}}%
\pgfpathlineto{\pgfqpoint{8.579939in}{3.473675in}}%
\pgfpathlineto{\pgfqpoint{8.503079in}{3.426860in}}%
\pgfpathlineto{\pgfqpoint{8.426220in}{3.479760in}}%
\pgfpathlineto{\pgfqpoint{8.349360in}{3.546554in}}%
\pgfpathlineto{\pgfqpoint{8.272501in}{3.484456in}}%
\pgfpathlineto{\pgfqpoint{8.195641in}{3.473301in}}%
\pgfpathlineto{\pgfqpoint{8.118782in}{3.376154in}}%
\pgfpathlineto{\pgfqpoint{8.118782in}{3.345760in}}%
\pgfpathlineto{\pgfqpoint{8.041922in}{3.311438in}}%
\pgfpathlineto{\pgfqpoint{8.041922in}{3.279769in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{3.295588in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{3.301490in}}%
\pgfpathlineto{\pgfqpoint{7.888203in}{3.307738in}}%
\pgfpathlineto{\pgfqpoint{7.811344in}{3.345999in}}%
\pgfpathlineto{\pgfqpoint{7.734484in}{3.337955in}}%
\pgfpathlineto{\pgfqpoint{7.657625in}{3.292214in}}%
\pgfpathlineto{\pgfqpoint{7.580765in}{3.380511in}}%
\pgfpathlineto{\pgfqpoint{7.503906in}{3.427705in}}%
\pgfpathlineto{\pgfqpoint{7.427046in}{3.451813in}}%
\pgfpathlineto{\pgfqpoint{7.350186in}{3.511804in}}%
\pgfpathlineto{\pgfqpoint{7.273327in}{3.334944in}}%
\pgfpathlineto{\pgfqpoint{7.273327in}{3.284302in}}%
\pgfpathlineto{\pgfqpoint{7.196467in}{3.131259in}}%
\pgfpathlineto{\pgfqpoint{7.196467in}{3.106619in}}%
\pgfpathlineto{\pgfqpoint{7.119608in}{2.987963in}}%
\pgfpathlineto{\pgfqpoint{7.119608in}{2.995182in}}%
\pgfpathlineto{\pgfqpoint{7.042748in}{2.930763in}}%
\pgfpathlineto{\pgfqpoint{6.965889in}{2.896086in}}%
\pgfpathlineto{\pgfqpoint{6.889029in}{2.901579in}}%
\pgfpathlineto{\pgfqpoint{6.812170in}{2.865433in}}%
\pgfpathlineto{\pgfqpoint{6.735310in}{2.766707in}}%
\pgfpathlineto{\pgfqpoint{6.658451in}{2.657137in}}%
\pgfpathlineto{\pgfqpoint{6.581591in}{2.639031in}}%
\pgfpathlineto{\pgfqpoint{6.504732in}{2.619723in}}%
\pgfpathlineto{\pgfqpoint{6.427872in}{2.551434in}}%
\pgfpathlineto{\pgfqpoint{6.427872in}{2.565636in}}%
\pgfpathlineto{\pgfqpoint{6.351013in}{2.252614in}}%
\pgfpathlineto{\pgfqpoint{6.351013in}{2.271409in}}%
\pgfpathlineto{\pgfqpoint{6.274153in}{2.119519in}}%
\pgfpathlineto{\pgfqpoint{6.274153in}{2.078252in}}%
\pgfpathlineto{\pgfqpoint{6.197294in}{1.885838in}}%
\pgfpathlineto{\pgfqpoint{6.120434in}{1.795555in}}%
\pgfpathlineto{\pgfqpoint{6.120434in}{1.795555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043575in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.043575in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.886550in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.886550in,y=0.915572in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.965063in,y=0.682239in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.078699in,y=0.696128in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{1.120424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.656289in, y=1.050980in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{1.732737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.656289in, y=1.663293in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{2.345050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558373in, y=2.275606in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{2.957364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558373in, y=2.887919in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{3.569677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558373in, y=3.500233in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.851426in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120434in}{1.658399in}}%
\pgfpathlineto{\pgfqpoint{6.197294in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{6.274153in}{1.918337in}}%
\pgfpathlineto{\pgfqpoint{6.274153in}{1.918337in}}%
\pgfpathlineto{\pgfqpoint{6.351013in}{2.057045in}}%
\pgfpathlineto{\pgfqpoint{6.351013in}{2.057045in}}%
\pgfpathlineto{\pgfqpoint{6.427872in}{2.341362in}}%
\pgfpathlineto{\pgfqpoint{6.427872in}{2.341362in}}%
\pgfpathlineto{\pgfqpoint{6.504732in}{2.401239in}}%
\pgfpathlineto{\pgfqpoint{6.581591in}{2.398908in}}%
\pgfpathlineto{\pgfqpoint{6.658451in}{2.388179in}}%
\pgfpathlineto{\pgfqpoint{6.735310in}{2.467594in}}%
\pgfpathlineto{\pgfqpoint{6.812170in}{2.527458in}}%
\pgfpathlineto{\pgfqpoint{6.889029in}{2.553600in}}%
\pgfpathlineto{\pgfqpoint{6.965889in}{2.545616in}}%
\pgfpathlineto{\pgfqpoint{7.042748in}{2.566819in}}%
\pgfpathlineto{\pgfqpoint{7.119608in}{2.628766in}}%
\pgfpathlineto{\pgfqpoint{7.119608in}{2.628766in}}%
\pgfpathlineto{\pgfqpoint{7.196467in}{2.741684in}}%
\pgfpathlineto{\pgfqpoint{7.196467in}{2.741684in}}%
\pgfpathlineto{\pgfqpoint{7.273327in}{2.880887in}}%
\pgfpathlineto{\pgfqpoint{7.273327in}{2.880887in}}%
\pgfpathlineto{\pgfqpoint{7.350186in}{3.041911in}}%
\pgfpathlineto{\pgfqpoint{7.427046in}{3.022768in}}%
\pgfpathlineto{\pgfqpoint{7.503906in}{3.051886in}}%
\pgfpathlineto{\pgfqpoint{7.580765in}{3.052137in}}%
\pgfpathlineto{\pgfqpoint{7.657625in}{3.010261in}}%
\pgfpathlineto{\pgfqpoint{7.734484in}{3.089723in}}%
\pgfpathlineto{\pgfqpoint{7.811344in}{3.112330in}}%
\pgfpathlineto{\pgfqpoint{7.888203in}{3.109128in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{3.125087in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{3.125087in}}%
\pgfpathlineto{\pgfqpoint{8.041922in}{3.103148in}}%
\pgfpathlineto{\pgfqpoint{8.041922in}{3.103148in}}%
\pgfpathlineto{\pgfqpoint{8.118782in}{3.110588in}}%
\pgfpathlineto{\pgfqpoint{8.118782in}{3.110588in}}%
\pgfpathlineto{\pgfqpoint{8.195641in}{3.199397in}}%
\pgfpathlineto{\pgfqpoint{8.272501in}{3.204618in}}%
\pgfpathlineto{\pgfqpoint{8.349360in}{3.261706in}}%
\pgfpathlineto{\pgfqpoint{8.426220in}{3.215504in}}%
\pgfpathlineto{\pgfqpoint{8.503079in}{3.173459in}}%
\pgfpathlineto{\pgfqpoint{8.579939in}{3.222288in}}%
\pgfpathlineto{\pgfqpoint{8.656798in}{3.268037in}}%
\pgfpathlineto{\pgfqpoint{8.733658in}{3.305830in}}%
\pgfpathlineto{\pgfqpoint{8.810517in}{3.322490in}}%
\pgfpathlineto{\pgfqpoint{8.810517in}{3.322490in}}%
\pgfpathlineto{\pgfqpoint{8.887377in}{3.267444in}}%
\pgfpathlineto{\pgfqpoint{8.887377in}{3.267444in}}%
\pgfpathlineto{\pgfqpoint{8.964236in}{3.226081in}}%
\pgfpathlineto{\pgfqpoint{8.964236in}{3.226081in}}%
\pgfpathlineto{\pgfqpoint{9.041096in}{3.137720in}}%
\pgfpathlineto{\pgfqpoint{9.117955in}{3.009868in}}%
\pgfpathlineto{\pgfqpoint{9.194815in}{2.942067in}}%
\pgfpathlineto{\pgfqpoint{9.271674in}{2.951399in}}%
\pgfpathlineto{\pgfqpoint{9.348534in}{3.016559in}}%
\pgfpathlineto{\pgfqpoint{9.425393in}{3.079115in}}%
\pgfpathlineto{\pgfqpoint{9.502253in}{3.145725in}}%
\pgfpathlineto{\pgfqpoint{9.579112in}{3.183656in}}%
\pgfpathlineto{\pgfqpoint{9.655972in}{3.242583in}}%
\pgfpathlineto{\pgfqpoint{9.655972in}{3.242583in}}%
\pgfpathlineto{\pgfqpoint{9.732831in}{3.269928in}}%
\pgfpathlineto{\pgfqpoint{9.732831in}{3.269928in}}%
\pgfpathlineto{\pgfqpoint{9.809691in}{3.230747in}}%
\pgfpathlineto{\pgfqpoint{9.809691in}{3.230747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.851426in}{1.012794in}}{\pgfqpoint{4.227273in}{2.730000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.043575in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{6.043575in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{6.120434in}{1.342788in}}%
\pgfpathlineto{\pgfqpoint{6.120434in}{1.342788in}}%
\pgfpathlineto{\pgfqpoint{6.197294in}{1.424412in}}%
\pgfpathlineto{\pgfqpoint{6.197294in}{1.415226in}}%
\pgfpathlineto{\pgfqpoint{6.197294in}{1.415226in}}%
\pgfpathlineto{\pgfqpoint{6.274153in}{1.353503in}}%
\pgfpathlineto{\pgfqpoint{6.274153in}{1.353503in}}%
\pgfpathlineto{\pgfqpoint{6.351013in}{1.299782in}}%
\pgfpathlineto{\pgfqpoint{6.351013in}{1.288314in}}%
\pgfpathlineto{\pgfqpoint{6.351013in}{1.288314in}}%
\pgfpathlineto{\pgfqpoint{6.427872in}{1.262922in}}%
\pgfpathlineto{\pgfqpoint{6.427872in}{1.262922in}}%
\pgfpathlineto{\pgfqpoint{6.504732in}{1.256600in}}%
\pgfpathlineto{\pgfqpoint{6.504732in}{1.256623in}}%
\pgfpathlineto{\pgfqpoint{6.504732in}{1.256623in}}%
\pgfpathlineto{\pgfqpoint{6.581591in}{1.256113in}}%
\pgfpathlineto{\pgfqpoint{6.581591in}{1.256113in}}%
\pgfpathlineto{\pgfqpoint{6.658451in}{1.249198in}}%
\pgfpathlineto{\pgfqpoint{6.658451in}{1.244587in}}%
\pgfpathlineto{\pgfqpoint{6.658451in}{1.244587in}}%
\pgfpathlineto{\pgfqpoint{6.735310in}{1.233950in}}%
\pgfpathlineto{\pgfqpoint{6.735310in}{1.233950in}}%
\pgfpathlineto{\pgfqpoint{6.812170in}{1.236741in}}%
\pgfpathlineto{\pgfqpoint{6.812170in}{1.241351in}}%
\pgfpathlineto{\pgfqpoint{6.812170in}{1.241351in}}%
\pgfpathlineto{\pgfqpoint{6.889029in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{6.889029in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{6.965889in}{1.256629in}}%
\pgfpathlineto{\pgfqpoint{6.965889in}{1.254520in}}%
\pgfpathlineto{\pgfqpoint{6.965889in}{1.254520in}}%
\pgfpathlineto{\pgfqpoint{7.042748in}{1.245035in}}%
\pgfpathlineto{\pgfqpoint{7.042748in}{1.245035in}}%
\pgfpathlineto{\pgfqpoint{7.119608in}{1.238657in}}%
\pgfpathlineto{\pgfqpoint{7.119608in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{7.119608in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{7.196467in}{1.244595in}}%
\pgfpathlineto{\pgfqpoint{7.196467in}{1.244595in}}%
\pgfpathlineto{\pgfqpoint{7.273327in}{1.253921in}}%
\pgfpathlineto{\pgfqpoint{7.273327in}{1.253921in}}%
\pgfpathlineto{\pgfqpoint{7.350186in}{1.259930in}}%
\pgfpathlineto{\pgfqpoint{7.350186in}{1.260384in}}%
\pgfpathlineto{\pgfqpoint{7.350186in}{1.260384in}}%
\pgfpathlineto{\pgfqpoint{7.427046in}{1.258261in}}%
\pgfpathlineto{\pgfqpoint{7.427046in}{1.258261in}}%
\pgfpathlineto{\pgfqpoint{7.503906in}{1.253358in}}%
\pgfpathlineto{\pgfqpoint{7.503906in}{1.252014in}}%
\pgfpathlineto{\pgfqpoint{7.503906in}{1.252014in}}%
\pgfpathlineto{\pgfqpoint{7.580765in}{1.249788in}}%
\pgfpathlineto{\pgfqpoint{7.580765in}{1.249788in}}%
\pgfpathlineto{\pgfqpoint{7.657625in}{1.252232in}}%
\pgfpathlineto{\pgfqpoint{7.657625in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{7.657625in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{7.734484in}{1.258572in}}%
\pgfpathlineto{\pgfqpoint{7.734484in}{1.258572in}}%
\pgfpathlineto{\pgfqpoint{7.811344in}{1.259243in}}%
\pgfpathlineto{\pgfqpoint{7.811344in}{1.258716in}}%
\pgfpathlineto{\pgfqpoint{7.811344in}{1.258716in}}%
\pgfpathlineto{\pgfqpoint{7.888203in}{1.257029in}}%
\pgfpathlineto{\pgfqpoint{7.888203in}{1.257029in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{1.255502in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{1.255051in}}%
\pgfpathlineto{\pgfqpoint{7.965063in}{1.255051in}}%
\pgfpathlineto{\pgfqpoint{8.041922in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{8.041922in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{8.118782in}{1.252213in}}%
\pgfpathlineto{\pgfqpoint{8.118782in}{1.251910in}}%
\pgfpathlineto{\pgfqpoint{8.118782in}{1.251910in}}%
\pgfpathlineto{\pgfqpoint{8.195641in}{1.254047in}}%
\pgfpathlineto{\pgfqpoint{8.195641in}{1.254047in}}%
\pgfpathlineto{\pgfqpoint{8.272501in}{1.263072in}}%
\pgfpathlineto{\pgfqpoint{8.272501in}{1.266597in}}%
\pgfpathlineto{\pgfqpoint{8.272501in}{1.266597in}}%
\pgfpathlineto{\pgfqpoint{8.349360in}{1.273632in}}%
\pgfpathlineto{\pgfqpoint{8.349360in}{1.273632in}}%
\pgfpathlineto{\pgfqpoint{8.426220in}{1.271427in}}%
\pgfpathlineto{\pgfqpoint{8.426220in}{1.269397in}}%
\pgfpathlineto{\pgfqpoint{8.426220in}{1.269397in}}%
\pgfpathlineto{\pgfqpoint{8.503079in}{1.264599in}}%
\pgfpathlineto{\pgfqpoint{8.503079in}{1.264599in}}%
\pgfpathlineto{\pgfqpoint{8.579939in}{1.264521in}}%
\pgfpathlineto{\pgfqpoint{8.579939in}{1.264750in}}%
\pgfpathlineto{\pgfqpoint{8.579939in}{1.264750in}}%
\pgfpathlineto{\pgfqpoint{8.656798in}{1.263337in}}%
\pgfpathlineto{\pgfqpoint{8.656798in}{1.263337in}}%
\pgfpathlineto{\pgfqpoint{8.733658in}{1.259484in}}%
\pgfpathlineto{\pgfqpoint{8.733658in}{1.258239in}}%
\pgfpathlineto{\pgfqpoint{8.733658in}{1.258239in}}%
\pgfpathlineto{\pgfqpoint{8.810517in}{1.254478in}}%
\pgfpathlineto{\pgfqpoint{8.810517in}{1.254478in}}%
\pgfpathlineto{\pgfqpoint{8.887377in}{1.251359in}}%
\pgfpathlineto{\pgfqpoint{8.887377in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{8.887377in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{8.964236in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{8.964236in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{9.041096in}{1.247222in}}%
\pgfpathlineto{\pgfqpoint{9.041096in}{1.247935in}}%
\pgfpathlineto{\pgfqpoint{9.041096in}{1.247935in}}%
\pgfpathlineto{\pgfqpoint{9.117955in}{1.249125in}}%
\pgfpathlineto{\pgfqpoint{9.117955in}{1.249125in}}%
\pgfpathlineto{\pgfqpoint{9.194815in}{1.248630in}}%
\pgfpathlineto{\pgfqpoint{9.194815in}{1.247915in}}%
\pgfpathlineto{\pgfqpoint{9.194815in}{1.247915in}}%
\pgfpathlineto{\pgfqpoint{9.271674in}{1.246493in}}%
\pgfpathlineto{\pgfqpoint{9.271674in}{1.246493in}}%
\pgfpathlineto{\pgfqpoint{9.348534in}{1.245948in}}%
\pgfpathlineto{\pgfqpoint{9.348534in}{1.246566in}}%
\pgfpathlineto{\pgfqpoint{9.348534in}{1.246566in}}%
\pgfpathlineto{\pgfqpoint{9.425393in}{1.249451in}}%
\pgfpathlineto{\pgfqpoint{9.425393in}{1.249451in}}%
\pgfpathlineto{\pgfqpoint{9.502253in}{1.253592in}}%
\pgfpathlineto{\pgfqpoint{9.502253in}{1.253592in}}%
\pgfpathlineto{\pgfqpoint{9.579112in}{1.256109in}}%
\pgfpathlineto{\pgfqpoint{9.579112in}{1.256406in}}%
\pgfpathlineto{\pgfqpoint{9.579112in}{1.256406in}}%
\pgfpathlineto{\pgfqpoint{9.655972in}{1.257975in}}%
\pgfpathlineto{\pgfqpoint{9.655972in}{1.257975in}}%
\pgfpathlineto{\pgfqpoint{9.732831in}{1.260710in}}%
\pgfpathlineto{\pgfqpoint{9.732831in}{1.261294in}}%
\pgfpathlineto{\pgfqpoint{9.732831in}{1.261294in}}%
\pgfpathlineto{\pgfqpoint{9.809691in}{1.261251in}}%
\pgfpathlineto{\pgfqpoint{9.809691in}{1.261251in}}%
\pgfpathlineto{\pgfqpoint{9.886550in}{1.259449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851426in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.851426in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.078699in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.078699in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851426in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{10.078699in}{1.012794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851426in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{10.078699in}{3.742794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.965063in,y=3.826128in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HalfCheetah from Hopper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688339in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.169059in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.169059in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{3.688339in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{3.688339in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771672in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{3.980006in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{4.188339in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355006in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont UDIL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.261042in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{5.469376in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{5.677709in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.844376in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont oracle baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/rebuttal/gripper_from_mediumstick.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.645132in}{3.691694in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.645132in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.645132in}{3.691694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.691694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{1.151694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690494in}{1.543884in}}%
\pgfpathlineto{\pgfqpoint{0.690494in}{1.403388in}}%
\pgfpathlineto{\pgfqpoint{0.754603in}{1.430339in}}%
\pgfpathlineto{\pgfqpoint{0.818711in}{1.430786in}}%
\pgfpathlineto{\pgfqpoint{0.882820in}{1.428075in}}%
\pgfpathlineto{\pgfqpoint{0.946928in}{1.407822in}}%
\pgfpathlineto{\pgfqpoint{1.011037in}{1.421034in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{1.436400in}}%
\pgfpathlineto{\pgfqpoint{1.139254in}{1.473925in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{1.518025in}}%
\pgfpathlineto{\pgfqpoint{1.267471in}{1.581084in}}%
\pgfpathlineto{\pgfqpoint{1.331579in}{1.627480in}}%
\pgfpathlineto{\pgfqpoint{1.395687in}{1.653566in}}%
\pgfpathlineto{\pgfqpoint{1.459796in}{1.694604in}}%
\pgfpathlineto{\pgfqpoint{1.523904in}{1.715908in}}%
\pgfpathlineto{\pgfqpoint{1.588013in}{1.734631in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{1.779946in}}%
\pgfpathlineto{\pgfqpoint{1.716230in}{1.796593in}}%
\pgfpathlineto{\pgfqpoint{1.780338in}{1.805288in}}%
\pgfpathlineto{\pgfqpoint{1.844447in}{1.842904in}}%
\pgfpathlineto{\pgfqpoint{1.908555in}{1.851493in}}%
\pgfpathlineto{\pgfqpoint{1.972664in}{1.890027in}}%
\pgfpathlineto{\pgfqpoint{2.036772in}{1.907110in}}%
\pgfpathlineto{\pgfqpoint{2.100880in}{1.941034in}}%
\pgfpathlineto{\pgfqpoint{2.164989in}{1.973478in}}%
\pgfpathlineto{\pgfqpoint{2.229097in}{1.975568in}}%
\pgfpathlineto{\pgfqpoint{2.293206in}{2.013413in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{2.011616in}}%
\pgfpathlineto{\pgfqpoint{2.421423in}{2.031384in}}%
\pgfpathlineto{\pgfqpoint{2.485531in}{2.039971in}}%
\pgfpathlineto{\pgfqpoint{2.549640in}{2.027672in}}%
\pgfpathlineto{\pgfqpoint{2.613748in}{2.047013in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{2.061199in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{2.072040in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.089547in}}%
\pgfpathlineto{\pgfqpoint{2.870182in}{2.080976in}}%
\pgfpathlineto{\pgfqpoint{2.934290in}{2.067672in}}%
\pgfpathlineto{\pgfqpoint{2.998399in}{2.072658in}}%
\pgfpathlineto{\pgfqpoint{3.062507in}{2.100839in}}%
\pgfpathlineto{\pgfqpoint{3.126616in}{2.117919in}}%
\pgfpathlineto{\pgfqpoint{3.190724in}{2.126448in}}%
\pgfpathlineto{\pgfqpoint{3.254833in}{2.126357in}}%
\pgfpathlineto{\pgfqpoint{3.318941in}{2.121219in}}%
\pgfpathlineto{\pgfqpoint{3.383050in}{2.129481in}}%
\pgfpathlineto{\pgfqpoint{3.447158in}{2.116975in}}%
\pgfpathlineto{\pgfqpoint{3.511266in}{2.130194in}}%
\pgfpathlineto{\pgfqpoint{3.575375in}{2.130741in}}%
\pgfpathlineto{\pgfqpoint{3.639483in}{2.134651in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.164430in}}%
\pgfpathlineto{\pgfqpoint{3.767700in}{2.176978in}}%
\pgfpathlineto{\pgfqpoint{3.831809in}{2.211118in}}%
\pgfpathlineto{\pgfqpoint{3.895917in}{2.217818in}}%
\pgfpathlineto{\pgfqpoint{3.960026in}{2.207776in}}%
\pgfpathlineto{\pgfqpoint{4.024134in}{2.217446in}}%
\pgfpathlineto{\pgfqpoint{4.088243in}{2.200764in}}%
\pgfpathlineto{\pgfqpoint{4.152351in}{2.204848in}}%
\pgfpathlineto{\pgfqpoint{4.216460in}{2.224637in}}%
\pgfpathlineto{\pgfqpoint{4.280568in}{2.220223in}}%
\pgfpathlineto{\pgfqpoint{4.344676in}{2.225707in}}%
\pgfpathlineto{\pgfqpoint{4.408785in}{2.213580in}}%
\pgfpathlineto{\pgfqpoint{4.472893in}{2.223006in}}%
\pgfpathlineto{\pgfqpoint{4.537002in}{2.234294in}}%
\pgfpathlineto{\pgfqpoint{4.601110in}{2.241152in}}%
\pgfpathlineto{\pgfqpoint{4.665219in}{2.258819in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{2.255165in}}%
\pgfpathlineto{\pgfqpoint{4.793436in}{2.253100in}}%
\pgfpathlineto{\pgfqpoint{4.857544in}{2.237720in}}%
\pgfpathlineto{\pgfqpoint{4.857544in}{2.741524in}}%
\pgfpathlineto{\pgfqpoint{4.857544in}{2.741524in}}%
\pgfpathlineto{\pgfqpoint{4.793436in}{2.740671in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{2.738554in}}%
\pgfpathlineto{\pgfqpoint{4.665219in}{2.745686in}}%
\pgfpathlineto{\pgfqpoint{4.601110in}{2.721204in}}%
\pgfpathlineto{\pgfqpoint{4.537002in}{2.716561in}}%
\pgfpathlineto{\pgfqpoint{4.472893in}{2.734201in}}%
\pgfpathlineto{\pgfqpoint{4.408785in}{2.716528in}}%
\pgfpathlineto{\pgfqpoint{4.344676in}{2.742622in}}%
\pgfpathlineto{\pgfqpoint{4.280568in}{2.738952in}}%
\pgfpathlineto{\pgfqpoint{4.216460in}{2.706872in}}%
\pgfpathlineto{\pgfqpoint{4.152351in}{2.688741in}}%
\pgfpathlineto{\pgfqpoint{4.088243in}{2.667889in}}%
\pgfpathlineto{\pgfqpoint{4.024134in}{2.676136in}}%
\pgfpathlineto{\pgfqpoint{3.960026in}{2.662733in}}%
\pgfpathlineto{\pgfqpoint{3.895917in}{2.672084in}}%
\pgfpathlineto{\pgfqpoint{3.831809in}{2.667160in}}%
\pgfpathlineto{\pgfqpoint{3.767700in}{2.622214in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.620659in}}%
\pgfpathlineto{\pgfqpoint{3.639483in}{2.574171in}}%
\pgfpathlineto{\pgfqpoint{3.575375in}{2.546198in}}%
\pgfpathlineto{\pgfqpoint{3.511266in}{2.536545in}}%
\pgfpathlineto{\pgfqpoint{3.447158in}{2.490300in}}%
\pgfpathlineto{\pgfqpoint{3.383050in}{2.504337in}}%
\pgfpathlineto{\pgfqpoint{3.318941in}{2.490018in}}%
\pgfpathlineto{\pgfqpoint{3.254833in}{2.478990in}}%
\pgfpathlineto{\pgfqpoint{3.190724in}{2.486988in}}%
\pgfpathlineto{\pgfqpoint{3.126616in}{2.467945in}}%
\pgfpathlineto{\pgfqpoint{3.062507in}{2.444628in}}%
\pgfpathlineto{\pgfqpoint{2.998399in}{2.422684in}}%
\pgfpathlineto{\pgfqpoint{2.934290in}{2.399161in}}%
\pgfpathlineto{\pgfqpoint{2.870182in}{2.375086in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.370277in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{2.354044in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{2.340716in}}%
\pgfpathlineto{\pgfqpoint{2.613748in}{2.341812in}}%
\pgfpathlineto{\pgfqpoint{2.549640in}{2.312934in}}%
\pgfpathlineto{\pgfqpoint{2.485531in}{2.298693in}}%
\pgfpathlineto{\pgfqpoint{2.421423in}{2.268894in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{2.232839in}}%
\pgfpathlineto{\pgfqpoint{2.293206in}{2.203624in}}%
\pgfpathlineto{\pgfqpoint{2.229097in}{2.130952in}}%
\pgfpathlineto{\pgfqpoint{2.164989in}{2.094032in}}%
\pgfpathlineto{\pgfqpoint{2.100880in}{2.029078in}}%
\pgfpathlineto{\pgfqpoint{2.036772in}{1.990651in}}%
\pgfpathlineto{\pgfqpoint{1.972664in}{1.961674in}}%
\pgfpathlineto{\pgfqpoint{1.908555in}{1.933880in}}%
\pgfpathlineto{\pgfqpoint{1.844447in}{1.918587in}}%
\pgfpathlineto{\pgfqpoint{1.780338in}{1.866596in}}%
\pgfpathlineto{\pgfqpoint{1.716230in}{1.843575in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{1.826050in}}%
\pgfpathlineto{\pgfqpoint{1.588013in}{1.802020in}}%
\pgfpathlineto{\pgfqpoint{1.523904in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{1.459796in}{1.792555in}}%
\pgfpathlineto{\pgfqpoint{1.395687in}{1.747102in}}%
\pgfpathlineto{\pgfqpoint{1.331579in}{1.723822in}}%
\pgfpathlineto{\pgfqpoint{1.267471in}{1.694939in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{1.647077in}}%
\pgfpathlineto{\pgfqpoint{1.139254in}{1.633207in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{1.603528in}}%
\pgfpathlineto{\pgfqpoint{1.011037in}{1.571738in}}%
\pgfpathlineto{\pgfqpoint{0.946928in}{1.566703in}}%
\pgfpathlineto{\pgfqpoint{0.882820in}{1.542596in}}%
\pgfpathlineto{\pgfqpoint{0.818711in}{1.525197in}}%
\pgfpathlineto{\pgfqpoint{0.754603in}{1.512648in}}%
\pgfpathlineto{\pgfqpoint{0.690494in}{1.543884in}}%
\pgfpathlineto{\pgfqpoint{0.690494in}{1.543884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690494in}{1.415320in}}%
\pgfpathlineto{\pgfqpoint{0.690494in}{1.359417in}}%
\pgfpathlineto{\pgfqpoint{0.754603in}{1.396099in}}%
\pgfpathlineto{\pgfqpoint{0.818711in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{0.882820in}{1.482107in}}%
\pgfpathlineto{\pgfqpoint{0.946928in}{1.530526in}}%
\pgfpathlineto{\pgfqpoint{1.011037in}{1.561354in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{1.605900in}}%
\pgfpathlineto{\pgfqpoint{1.139254in}{1.646352in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{1.672982in}}%
\pgfpathlineto{\pgfqpoint{1.267471in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{1.331579in}{1.743363in}}%
\pgfpathlineto{\pgfqpoint{1.395687in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{1.459796in}{1.777235in}}%
\pgfpathlineto{\pgfqpoint{1.523904in}{1.781822in}}%
\pgfpathlineto{\pgfqpoint{1.588013in}{1.804317in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{1.822620in}}%
\pgfpathlineto{\pgfqpoint{1.716230in}{1.831834in}}%
\pgfpathlineto{\pgfqpoint{1.780338in}{1.854778in}}%
\pgfpathlineto{\pgfqpoint{1.844447in}{1.869107in}}%
\pgfpathlineto{\pgfqpoint{1.908555in}{1.875582in}}%
\pgfpathlineto{\pgfqpoint{1.972664in}{1.899701in}}%
\pgfpathlineto{\pgfqpoint{2.036772in}{1.906264in}}%
\pgfpathlineto{\pgfqpoint{2.100880in}{1.921783in}}%
\pgfpathlineto{\pgfqpoint{2.164989in}{1.934093in}}%
\pgfpathlineto{\pgfqpoint{2.229097in}{1.925055in}}%
\pgfpathlineto{\pgfqpoint{2.293206in}{1.939033in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{1.934325in}}%
\pgfpathlineto{\pgfqpoint{2.421423in}{1.948496in}}%
\pgfpathlineto{\pgfqpoint{2.485531in}{1.949102in}}%
\pgfpathlineto{\pgfqpoint{2.549640in}{1.939414in}}%
\pgfpathlineto{\pgfqpoint{2.613748in}{1.949841in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{1.966826in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{1.970580in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{1.970150in}}%
\pgfpathlineto{\pgfqpoint{2.870182in}{1.940622in}}%
\pgfpathlineto{\pgfqpoint{2.934290in}{1.911728in}}%
\pgfpathlineto{\pgfqpoint{2.998399in}{1.916288in}}%
\pgfpathlineto{\pgfqpoint{3.062507in}{1.928372in}}%
\pgfpathlineto{\pgfqpoint{3.126616in}{1.955494in}}%
\pgfpathlineto{\pgfqpoint{3.190724in}{1.961813in}}%
\pgfpathlineto{\pgfqpoint{3.254833in}{1.964640in}}%
\pgfpathlineto{\pgfqpoint{3.318941in}{1.959078in}}%
\pgfpathlineto{\pgfqpoint{3.383050in}{1.957527in}}%
\pgfpathlineto{\pgfqpoint{3.447158in}{1.951144in}}%
\pgfpathlineto{\pgfqpoint{3.511266in}{1.947608in}}%
\pgfpathlineto{\pgfqpoint{3.575375in}{1.940109in}}%
\pgfpathlineto{\pgfqpoint{3.639483in}{1.938076in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.945321in}}%
\pgfpathlineto{\pgfqpoint{3.767700in}{1.958711in}}%
\pgfpathlineto{\pgfqpoint{3.831809in}{1.974244in}}%
\pgfpathlineto{\pgfqpoint{3.895917in}{1.984189in}}%
\pgfpathlineto{\pgfqpoint{3.960026in}{1.990837in}}%
\pgfpathlineto{\pgfqpoint{4.024134in}{2.003584in}}%
\pgfpathlineto{\pgfqpoint{4.088243in}{1.993511in}}%
\pgfpathlineto{\pgfqpoint{4.152351in}{1.994925in}}%
\pgfpathlineto{\pgfqpoint{4.216460in}{2.015213in}}%
\pgfpathlineto{\pgfqpoint{4.280568in}{2.003510in}}%
\pgfpathlineto{\pgfqpoint{4.344676in}{2.008010in}}%
\pgfpathlineto{\pgfqpoint{4.408785in}{2.009305in}}%
\pgfpathlineto{\pgfqpoint{4.472893in}{2.013578in}}%
\pgfpathlineto{\pgfqpoint{4.537002in}{2.028995in}}%
\pgfpathlineto{\pgfqpoint{4.601110in}{2.038969in}}%
\pgfpathlineto{\pgfqpoint{4.665219in}{2.047825in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{2.053997in}}%
\pgfpathlineto{\pgfqpoint{4.793436in}{2.060256in}}%
\pgfpathlineto{\pgfqpoint{4.857544in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.857544in}{2.163144in}}%
\pgfpathlineto{\pgfqpoint{4.857544in}{2.163144in}}%
\pgfpathlineto{\pgfqpoint{4.793436in}{2.151859in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{2.131284in}}%
\pgfpathlineto{\pgfqpoint{4.665219in}{2.124486in}}%
\pgfpathlineto{\pgfqpoint{4.601110in}{2.110084in}}%
\pgfpathlineto{\pgfqpoint{4.537002in}{2.084598in}}%
\pgfpathlineto{\pgfqpoint{4.472893in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{4.408785in}{2.090014in}}%
\pgfpathlineto{\pgfqpoint{4.344676in}{2.080412in}}%
\pgfpathlineto{\pgfqpoint{4.280568in}{2.083402in}}%
\pgfpathlineto{\pgfqpoint{4.216460in}{2.074027in}}%
\pgfpathlineto{\pgfqpoint{4.152351in}{2.056640in}}%
\pgfpathlineto{\pgfqpoint{4.088243in}{2.054436in}}%
\pgfpathlineto{\pgfqpoint{4.024134in}{2.051827in}}%
\pgfpathlineto{\pgfqpoint{3.960026in}{2.054295in}}%
\pgfpathlineto{\pgfqpoint{3.895917in}{2.051894in}}%
\pgfpathlineto{\pgfqpoint{3.831809in}{2.044024in}}%
\pgfpathlineto{\pgfqpoint{3.767700in}{2.044648in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.038118in}}%
\pgfpathlineto{\pgfqpoint{3.639483in}{2.050231in}}%
\pgfpathlineto{\pgfqpoint{3.575375in}{2.050056in}}%
\pgfpathlineto{\pgfqpoint{3.511266in}{2.028602in}}%
\pgfpathlineto{\pgfqpoint{3.447158in}{2.014294in}}%
\pgfpathlineto{\pgfqpoint{3.383050in}{1.996818in}}%
\pgfpathlineto{\pgfqpoint{3.318941in}{2.000561in}}%
\pgfpathlineto{\pgfqpoint{3.254833in}{1.988173in}}%
\pgfpathlineto{\pgfqpoint{3.190724in}{1.990308in}}%
\pgfpathlineto{\pgfqpoint{3.126616in}{1.987840in}}%
\pgfpathlineto{\pgfqpoint{3.062507in}{1.979247in}}%
\pgfpathlineto{\pgfqpoint{2.998399in}{1.975836in}}%
\pgfpathlineto{\pgfqpoint{2.934290in}{1.974479in}}%
\pgfpathlineto{\pgfqpoint{2.870182in}{1.979793in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{1.990003in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{1.980957in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{1.988641in}}%
\pgfpathlineto{\pgfqpoint{2.613748in}{2.001024in}}%
\pgfpathlineto{\pgfqpoint{2.549640in}{1.991879in}}%
\pgfpathlineto{\pgfqpoint{2.485531in}{1.998181in}}%
\pgfpathlineto{\pgfqpoint{2.421423in}{1.987353in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{1.970436in}}%
\pgfpathlineto{\pgfqpoint{2.293206in}{1.952606in}}%
\pgfpathlineto{\pgfqpoint{2.229097in}{1.945350in}}%
\pgfpathlineto{\pgfqpoint{2.164989in}{1.954380in}}%
\pgfpathlineto{\pgfqpoint{2.100880in}{1.950838in}}%
\pgfpathlineto{\pgfqpoint{2.036772in}{1.946249in}}%
\pgfpathlineto{\pgfqpoint{1.972664in}{1.945077in}}%
\pgfpathlineto{\pgfqpoint{1.908555in}{1.928578in}}%
\pgfpathlineto{\pgfqpoint{1.844447in}{1.922629in}}%
\pgfpathlineto{\pgfqpoint{1.780338in}{1.899841in}}%
\pgfpathlineto{\pgfqpoint{1.716230in}{1.878289in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{1.869493in}}%
\pgfpathlineto{\pgfqpoint{1.588013in}{1.853679in}}%
\pgfpathlineto{\pgfqpoint{1.523904in}{1.859511in}}%
\pgfpathlineto{\pgfqpoint{1.459796in}{1.853371in}}%
\pgfpathlineto{\pgfqpoint{1.395687in}{1.828798in}}%
\pgfpathlineto{\pgfqpoint{1.331579in}{1.800468in}}%
\pgfpathlineto{\pgfqpoint{1.267471in}{1.773066in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{1.732685in}}%
\pgfpathlineto{\pgfqpoint{1.139254in}{1.705876in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{1.674873in}}%
\pgfpathlineto{\pgfqpoint{1.011037in}{1.632579in}}%
\pgfpathlineto{\pgfqpoint{0.946928in}{1.619584in}}%
\pgfpathlineto{\pgfqpoint{0.882820in}{1.565014in}}%
\pgfpathlineto{\pgfqpoint{0.818711in}{1.521668in}}%
\pgfpathlineto{\pgfqpoint{0.754603in}{1.474339in}}%
\pgfpathlineto{\pgfqpoint{0.690494in}{1.415320in}}%
\pgfpathlineto{\pgfqpoint{0.690494in}{1.415320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626386in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045504in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045504in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {800000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335945in,y=0.821139in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.082250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.881694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.812250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{2.611694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.542250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{3.341694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.272250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.246694in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690494in}{1.473636in}}%
\pgfpathlineto{\pgfqpoint{0.754603in}{1.471494in}}%
\pgfpathlineto{\pgfqpoint{0.818711in}{1.477991in}}%
\pgfpathlineto{\pgfqpoint{0.882820in}{1.485336in}}%
\pgfpathlineto{\pgfqpoint{0.946928in}{1.487262in}}%
\pgfpathlineto{\pgfqpoint{1.011037in}{1.496386in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{1.519964in}}%
\pgfpathlineto{\pgfqpoint{1.139254in}{1.553566in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.267471in}{1.638011in}}%
\pgfpathlineto{\pgfqpoint{1.331579in}{1.675651in}}%
\pgfpathlineto{\pgfqpoint{1.395687in}{1.700334in}}%
\pgfpathlineto{\pgfqpoint{1.459796in}{1.743579in}}%
\pgfpathlineto{\pgfqpoint{1.523904in}{1.757907in}}%
\pgfpathlineto{\pgfqpoint{1.588013in}{1.768326in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{1.802998in}}%
\pgfpathlineto{\pgfqpoint{1.716230in}{1.820084in}}%
\pgfpathlineto{\pgfqpoint{1.780338in}{1.835942in}}%
\pgfpathlineto{\pgfqpoint{1.844447in}{1.880746in}}%
\pgfpathlineto{\pgfqpoint{1.908555in}{1.892687in}}%
\pgfpathlineto{\pgfqpoint{1.972664in}{1.925851in}}%
\pgfpathlineto{\pgfqpoint{2.036772in}{1.948880in}}%
\pgfpathlineto{\pgfqpoint{2.100880in}{1.985056in}}%
\pgfpathlineto{\pgfqpoint{2.164989in}{2.033755in}}%
\pgfpathlineto{\pgfqpoint{2.229097in}{2.053260in}}%
\pgfpathlineto{\pgfqpoint{2.293206in}{2.108518in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{2.122228in}}%
\pgfpathlineto{\pgfqpoint{2.421423in}{2.150139in}}%
\pgfpathlineto{\pgfqpoint{2.485531in}{2.169332in}}%
\pgfpathlineto{\pgfqpoint{2.549640in}{2.170303in}}%
\pgfpathlineto{\pgfqpoint{2.613748in}{2.194412in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{2.200957in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{2.213042in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.229912in}}%
\pgfpathlineto{\pgfqpoint{2.870182in}{2.228031in}}%
\pgfpathlineto{\pgfqpoint{2.934290in}{2.233416in}}%
\pgfpathlineto{\pgfqpoint{2.998399in}{2.247671in}}%
\pgfpathlineto{\pgfqpoint{3.062507in}{2.272734in}}%
\pgfpathlineto{\pgfqpoint{3.126616in}{2.292932in}}%
\pgfpathlineto{\pgfqpoint{3.190724in}{2.306718in}}%
\pgfpathlineto{\pgfqpoint{3.254833in}{2.302674in}}%
\pgfpathlineto{\pgfqpoint{3.318941in}{2.305618in}}%
\pgfpathlineto{\pgfqpoint{3.383050in}{2.316909in}}%
\pgfpathlineto{\pgfqpoint{3.447158in}{2.303638in}}%
\pgfpathlineto{\pgfqpoint{3.511266in}{2.333369in}}%
\pgfpathlineto{\pgfqpoint{3.575375in}{2.338469in}}%
\pgfpathlineto{\pgfqpoint{3.639483in}{2.354411in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.392545in}}%
\pgfpathlineto{\pgfqpoint{3.767700in}{2.399596in}}%
\pgfpathlineto{\pgfqpoint{3.831809in}{2.439139in}}%
\pgfpathlineto{\pgfqpoint{3.895917in}{2.444951in}}%
\pgfpathlineto{\pgfqpoint{3.960026in}{2.435254in}}%
\pgfpathlineto{\pgfqpoint{4.024134in}{2.446791in}}%
\pgfpathlineto{\pgfqpoint{4.055504in}{2.440692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690494in}{1.387369in}}%
\pgfpathlineto{\pgfqpoint{0.754603in}{1.435219in}}%
\pgfpathlineto{\pgfqpoint{0.818711in}{1.483393in}}%
\pgfpathlineto{\pgfqpoint{0.882820in}{1.523560in}}%
\pgfpathlineto{\pgfqpoint{0.946928in}{1.575055in}}%
\pgfpathlineto{\pgfqpoint{1.011037in}{1.596967in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{1.640387in}}%
\pgfpathlineto{\pgfqpoint{1.139254in}{1.676114in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{1.702834in}}%
\pgfpathlineto{\pgfqpoint{1.267471in}{1.750344in}}%
\pgfpathlineto{\pgfqpoint{1.331579in}{1.771915in}}%
\pgfpathlineto{\pgfqpoint{1.395687in}{1.793539in}}%
\pgfpathlineto{\pgfqpoint{1.459796in}{1.815303in}}%
\pgfpathlineto{\pgfqpoint{1.523904in}{1.820666in}}%
\pgfpathlineto{\pgfqpoint{1.588013in}{1.828998in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{1.846056in}}%
\pgfpathlineto{\pgfqpoint{1.716230in}{1.855061in}}%
\pgfpathlineto{\pgfqpoint{1.780338in}{1.877310in}}%
\pgfpathlineto{\pgfqpoint{1.844447in}{1.895868in}}%
\pgfpathlineto{\pgfqpoint{1.908555in}{1.902080in}}%
\pgfpathlineto{\pgfqpoint{1.972664in}{1.922389in}}%
\pgfpathlineto{\pgfqpoint{2.036772in}{1.926257in}}%
\pgfpathlineto{\pgfqpoint{2.100880in}{1.936311in}}%
\pgfpathlineto{\pgfqpoint{2.164989in}{1.944236in}}%
\pgfpathlineto{\pgfqpoint{2.229097in}{1.935202in}}%
\pgfpathlineto{\pgfqpoint{2.293206in}{1.945820in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{1.952381in}}%
\pgfpathlineto{\pgfqpoint{2.421423in}{1.967924in}}%
\pgfpathlineto{\pgfqpoint{2.485531in}{1.973642in}}%
\pgfpathlineto{\pgfqpoint{2.549640in}{1.965646in}}%
\pgfpathlineto{\pgfqpoint{2.613748in}{1.975433in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{1.977733in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{1.975769in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{1.980077in}}%
\pgfpathlineto{\pgfqpoint{2.870182in}{1.960208in}}%
\pgfpathlineto{\pgfqpoint{2.934290in}{1.943104in}}%
\pgfpathlineto{\pgfqpoint{2.998399in}{1.946062in}}%
\pgfpathlineto{\pgfqpoint{3.062507in}{1.953810in}}%
\pgfpathlineto{\pgfqpoint{3.126616in}{1.971667in}}%
\pgfpathlineto{\pgfqpoint{3.190724in}{1.976060in}}%
\pgfpathlineto{\pgfqpoint{3.254833in}{1.976406in}}%
\pgfpathlineto{\pgfqpoint{3.318941in}{1.979820in}}%
\pgfpathlineto{\pgfqpoint{3.383050in}{1.977172in}}%
\pgfpathlineto{\pgfqpoint{3.447158in}{1.982719in}}%
\pgfpathlineto{\pgfqpoint{3.511266in}{1.988105in}}%
\pgfpathlineto{\pgfqpoint{3.575375in}{1.995082in}}%
\pgfpathlineto{\pgfqpoint{3.639483in}{1.994153in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{3.767700in}{2.001680in}}%
\pgfpathlineto{\pgfqpoint{3.831809in}{2.009134in}}%
\pgfpathlineto{\pgfqpoint{3.895917in}{2.018041in}}%
\pgfpathlineto{\pgfqpoint{3.960026in}{2.022566in}}%
\pgfpathlineto{\pgfqpoint{4.024134in}{2.027705in}}%
\pgfpathlineto{\pgfqpoint{4.055504in}{2.025879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045504in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{1.151694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335945in,y=3.425028in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Gripper from Longstick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729327in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{8.148445in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{8.148445in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{1.151694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729327in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729327in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{1.395141in}}%
\pgfpathlineto{\pgfqpoint{4.816550in}{1.387502in}}%
\pgfpathlineto{\pgfqpoint{4.903772in}{1.390665in}}%
\pgfpathlineto{\pgfqpoint{4.990994in}{1.432129in}}%
\pgfpathlineto{\pgfqpoint{5.078217in}{1.459743in}}%
\pgfpathlineto{\pgfqpoint{5.165439in}{1.507887in}}%
\pgfpathlineto{\pgfqpoint{5.252661in}{1.565365in}}%
\pgfpathlineto{\pgfqpoint{5.339884in}{1.604803in}}%
\pgfpathlineto{\pgfqpoint{5.427106in}{1.678882in}}%
\pgfpathlineto{\pgfqpoint{5.514329in}{1.737409in}}%
\pgfpathlineto{\pgfqpoint{5.601551in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{5.688773in}{1.852240in}}%
\pgfpathlineto{\pgfqpoint{5.775996in}{1.896457in}}%
\pgfpathlineto{\pgfqpoint{5.863218in}{1.950436in}}%
\pgfpathlineto{\pgfqpoint{5.950441in}{2.009107in}}%
\pgfpathlineto{\pgfqpoint{6.037663in}{2.063601in}}%
\pgfpathlineto{\pgfqpoint{6.124885in}{2.106180in}}%
\pgfpathlineto{\pgfqpoint{6.212108in}{2.153813in}}%
\pgfpathlineto{\pgfqpoint{6.299330in}{2.211605in}}%
\pgfpathlineto{\pgfqpoint{6.386553in}{2.246836in}}%
\pgfpathlineto{\pgfqpoint{6.473775in}{2.308497in}}%
\pgfpathlineto{\pgfqpoint{6.560997in}{2.350021in}}%
\pgfpathlineto{\pgfqpoint{6.648220in}{2.344125in}}%
\pgfpathlineto{\pgfqpoint{6.735442in}{2.394570in}}%
\pgfpathlineto{\pgfqpoint{6.822664in}{2.393772in}}%
\pgfpathlineto{\pgfqpoint{6.909887in}{2.400057in}}%
\pgfpathlineto{\pgfqpoint{6.997109in}{2.454174in}}%
\pgfpathlineto{\pgfqpoint{7.084332in}{2.476011in}}%
\pgfpathlineto{\pgfqpoint{7.171554in}{2.505064in}}%
\pgfpathlineto{\pgfqpoint{7.258776in}{2.552478in}}%
\pgfpathlineto{\pgfqpoint{7.345999in}{2.572698in}}%
\pgfpathlineto{\pgfqpoint{7.433221in}{2.594742in}}%
\pgfpathlineto{\pgfqpoint{7.520444in}{2.632193in}}%
\pgfpathlineto{\pgfqpoint{7.607666in}{2.628773in}}%
\pgfpathlineto{\pgfqpoint{7.694888in}{2.636563in}}%
\pgfpathlineto{\pgfqpoint{7.782111in}{2.646221in}}%
\pgfpathlineto{\pgfqpoint{7.869333in}{2.666580in}}%
\pgfpathlineto{\pgfqpoint{7.956556in}{2.719837in}}%
\pgfpathlineto{\pgfqpoint{8.043778in}{2.761003in}}%
\pgfpathlineto{\pgfqpoint{8.131000in}{2.789946in}}%
\pgfpathlineto{\pgfqpoint{8.218223in}{2.804680in}}%
\pgfpathlineto{\pgfqpoint{8.305445in}{2.815677in}}%
\pgfpathlineto{\pgfqpoint{8.392667in}{2.812634in}}%
\pgfpathlineto{\pgfqpoint{8.479890in}{2.807938in}}%
\pgfpathlineto{\pgfqpoint{8.567112in}{2.822005in}}%
\pgfpathlineto{\pgfqpoint{8.654335in}{2.824152in}}%
\pgfpathlineto{\pgfqpoint{8.741557in}{2.822991in}}%
\pgfpathlineto{\pgfqpoint{8.828779in}{2.822447in}}%
\pgfpathlineto{\pgfqpoint{8.916002in}{2.800931in}}%
\pgfpathlineto{\pgfqpoint{9.003224in}{2.751241in}}%
\pgfpathlineto{\pgfqpoint{9.003224in}{3.029543in}}%
\pgfpathlineto{\pgfqpoint{9.003224in}{3.029543in}}%
\pgfpathlineto{\pgfqpoint{8.916002in}{3.002574in}}%
\pgfpathlineto{\pgfqpoint{8.828779in}{2.993299in}}%
\pgfpathlineto{\pgfqpoint{8.741557in}{2.974511in}}%
\pgfpathlineto{\pgfqpoint{8.654335in}{2.965795in}}%
\pgfpathlineto{\pgfqpoint{8.567112in}{2.964795in}}%
\pgfpathlineto{\pgfqpoint{8.479890in}{2.941126in}}%
\pgfpathlineto{\pgfqpoint{8.392667in}{2.931837in}}%
\pgfpathlineto{\pgfqpoint{8.305445in}{2.924385in}}%
\pgfpathlineto{\pgfqpoint{8.218223in}{2.903780in}}%
\pgfpathlineto{\pgfqpoint{8.131000in}{2.905007in}}%
\pgfpathlineto{\pgfqpoint{8.043778in}{2.888501in}}%
\pgfpathlineto{\pgfqpoint{7.956556in}{2.859713in}}%
\pgfpathlineto{\pgfqpoint{7.869333in}{2.817780in}}%
\pgfpathlineto{\pgfqpoint{7.782111in}{2.800051in}}%
\pgfpathlineto{\pgfqpoint{7.694888in}{2.791325in}}%
\pgfpathlineto{\pgfqpoint{7.607666in}{2.773585in}}%
\pgfpathlineto{\pgfqpoint{7.520444in}{2.769160in}}%
\pgfpathlineto{\pgfqpoint{7.433221in}{2.723600in}}%
\pgfpathlineto{\pgfqpoint{7.345999in}{2.709464in}}%
\pgfpathlineto{\pgfqpoint{7.258776in}{2.686053in}}%
\pgfpathlineto{\pgfqpoint{7.171554in}{2.658676in}}%
\pgfpathlineto{\pgfqpoint{7.084332in}{2.663421in}}%
\pgfpathlineto{\pgfqpoint{6.997109in}{2.643865in}}%
\pgfpathlineto{\pgfqpoint{6.909887in}{2.608390in}}%
\pgfpathlineto{\pgfqpoint{6.822664in}{2.577506in}}%
\pgfpathlineto{\pgfqpoint{6.735442in}{2.530570in}}%
\pgfpathlineto{\pgfqpoint{6.648220in}{2.452308in}}%
\pgfpathlineto{\pgfqpoint{6.560997in}{2.434403in}}%
\pgfpathlineto{\pgfqpoint{6.473775in}{2.412307in}}%
\pgfpathlineto{\pgfqpoint{6.386553in}{2.367948in}}%
\pgfpathlineto{\pgfqpoint{6.299330in}{2.346102in}}%
\pgfpathlineto{\pgfqpoint{6.212108in}{2.286852in}}%
\pgfpathlineto{\pgfqpoint{6.124885in}{2.235713in}}%
\pgfpathlineto{\pgfqpoint{6.037663in}{2.204614in}}%
\pgfpathlineto{\pgfqpoint{5.950441in}{2.152245in}}%
\pgfpathlineto{\pgfqpoint{5.863218in}{2.115287in}}%
\pgfpathlineto{\pgfqpoint{5.775996in}{2.062523in}}%
\pgfpathlineto{\pgfqpoint{5.688773in}{2.001994in}}%
\pgfpathlineto{\pgfqpoint{5.601551in}{1.938847in}}%
\pgfpathlineto{\pgfqpoint{5.514329in}{1.864087in}}%
\pgfpathlineto{\pgfqpoint{5.427106in}{1.781336in}}%
\pgfpathlineto{\pgfqpoint{5.339884in}{1.694170in}}%
\pgfpathlineto{\pgfqpoint{5.252661in}{1.643917in}}%
\pgfpathlineto{\pgfqpoint{5.165439in}{1.590646in}}%
\pgfpathlineto{\pgfqpoint{5.078217in}{1.560664in}}%
\pgfpathlineto{\pgfqpoint{4.990994in}{1.547730in}}%
\pgfpathlineto{\pgfqpoint{4.903772in}{1.536519in}}%
\pgfpathlineto{\pgfqpoint{4.816550in}{1.552911in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{1.595962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729327in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729327in}{1.432451in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{1.337852in}}%
\pgfpathlineto{\pgfqpoint{4.816550in}{1.365269in}}%
\pgfpathlineto{\pgfqpoint{4.903772in}{1.374828in}}%
\pgfpathlineto{\pgfqpoint{4.990994in}{1.416008in}}%
\pgfpathlineto{\pgfqpoint{5.078217in}{1.430418in}}%
\pgfpathlineto{\pgfqpoint{5.165439in}{1.455701in}}%
\pgfpathlineto{\pgfqpoint{5.252661in}{1.495647in}}%
\pgfpathlineto{\pgfqpoint{5.339884in}{1.522336in}}%
\pgfpathlineto{\pgfqpoint{5.427106in}{1.549844in}}%
\pgfpathlineto{\pgfqpoint{5.514329in}{1.573840in}}%
\pgfpathlineto{\pgfqpoint{5.601551in}{1.590442in}}%
\pgfpathlineto{\pgfqpoint{5.688773in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{5.775996in}{1.599702in}}%
\pgfpathlineto{\pgfqpoint{5.863218in}{1.595611in}}%
\pgfpathlineto{\pgfqpoint{5.950441in}{1.606889in}}%
\pgfpathlineto{\pgfqpoint{6.037663in}{1.614435in}}%
\pgfpathlineto{\pgfqpoint{6.124885in}{1.607780in}}%
\pgfpathlineto{\pgfqpoint{6.212108in}{1.624076in}}%
\pgfpathlineto{\pgfqpoint{6.299330in}{1.631210in}}%
\pgfpathlineto{\pgfqpoint{6.386553in}{1.631574in}}%
\pgfpathlineto{\pgfqpoint{6.473775in}{1.648804in}}%
\pgfpathlineto{\pgfqpoint{6.560997in}{1.641411in}}%
\pgfpathlineto{\pgfqpoint{6.648220in}{1.633206in}}%
\pgfpathlineto{\pgfqpoint{6.735442in}{1.625140in}}%
\pgfpathlineto{\pgfqpoint{6.822664in}{1.628756in}}%
\pgfpathlineto{\pgfqpoint{6.909887in}{1.632506in}}%
\pgfpathlineto{\pgfqpoint{6.997109in}{1.625884in}}%
\pgfpathlineto{\pgfqpoint{7.084332in}{1.650121in}}%
\pgfpathlineto{\pgfqpoint{7.171554in}{1.648782in}}%
\pgfpathlineto{\pgfqpoint{7.258776in}{1.667812in}}%
\pgfpathlineto{\pgfqpoint{7.345999in}{1.687728in}}%
\pgfpathlineto{\pgfqpoint{7.433221in}{1.686671in}}%
\pgfpathlineto{\pgfqpoint{7.520444in}{1.697534in}}%
\pgfpathlineto{\pgfqpoint{7.607666in}{1.697538in}}%
\pgfpathlineto{\pgfqpoint{7.694888in}{1.708293in}}%
\pgfpathlineto{\pgfqpoint{7.782111in}{1.716715in}}%
\pgfpathlineto{\pgfqpoint{7.869333in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{7.956556in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{8.043778in}{1.747998in}}%
\pgfpathlineto{\pgfqpoint{8.131000in}{1.765337in}}%
\pgfpathlineto{\pgfqpoint{8.218223in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{8.305445in}{1.754061in}}%
\pgfpathlineto{\pgfqpoint{8.392667in}{1.758023in}}%
\pgfpathlineto{\pgfqpoint{8.479890in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{8.567112in}{1.744804in}}%
\pgfpathlineto{\pgfqpoint{8.654335in}{1.742887in}}%
\pgfpathlineto{\pgfqpoint{8.741557in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{8.828779in}{1.759076in}}%
\pgfpathlineto{\pgfqpoint{8.916002in}{1.762491in}}%
\pgfpathlineto{\pgfqpoint{9.003224in}{1.788422in}}%
\pgfpathlineto{\pgfqpoint{9.003224in}{1.849839in}}%
\pgfpathlineto{\pgfqpoint{9.003224in}{1.849839in}}%
\pgfpathlineto{\pgfqpoint{8.916002in}{1.842295in}}%
\pgfpathlineto{\pgfqpoint{8.828779in}{1.841204in}}%
\pgfpathlineto{\pgfqpoint{8.741557in}{1.834648in}}%
\pgfpathlineto{\pgfqpoint{8.654335in}{1.831231in}}%
\pgfpathlineto{\pgfqpoint{8.567112in}{1.830586in}}%
\pgfpathlineto{\pgfqpoint{8.479890in}{1.822317in}}%
\pgfpathlineto{\pgfqpoint{8.392667in}{1.821859in}}%
\pgfpathlineto{\pgfqpoint{8.305445in}{1.814825in}}%
\pgfpathlineto{\pgfqpoint{8.218223in}{1.819884in}}%
\pgfpathlineto{\pgfqpoint{8.131000in}{1.819276in}}%
\pgfpathlineto{\pgfqpoint{8.043778in}{1.813673in}}%
\pgfpathlineto{\pgfqpoint{7.956556in}{1.824776in}}%
\pgfpathlineto{\pgfqpoint{7.869333in}{1.809049in}}%
\pgfpathlineto{\pgfqpoint{7.782111in}{1.798078in}}%
\pgfpathlineto{\pgfqpoint{7.694888in}{1.795846in}}%
\pgfpathlineto{\pgfqpoint{7.607666in}{1.779601in}}%
\pgfpathlineto{\pgfqpoint{7.520444in}{1.780438in}}%
\pgfpathlineto{\pgfqpoint{7.433221in}{1.775552in}}%
\pgfpathlineto{\pgfqpoint{7.345999in}{1.774318in}}%
\pgfpathlineto{\pgfqpoint{7.258776in}{1.747205in}}%
\pgfpathlineto{\pgfqpoint{7.171554in}{1.736991in}}%
\pgfpathlineto{\pgfqpoint{7.084332in}{1.741255in}}%
\pgfpathlineto{\pgfqpoint{6.997109in}{1.720898in}}%
\pgfpathlineto{\pgfqpoint{6.909887in}{1.736683in}}%
\pgfpathlineto{\pgfqpoint{6.822664in}{1.726778in}}%
\pgfpathlineto{\pgfqpoint{6.735442in}{1.723765in}}%
\pgfpathlineto{\pgfqpoint{6.648220in}{1.729040in}}%
\pgfpathlineto{\pgfqpoint{6.560997in}{1.724692in}}%
\pgfpathlineto{\pgfqpoint{6.473775in}{1.717775in}}%
\pgfpathlineto{\pgfqpoint{6.386553in}{1.691302in}}%
\pgfpathlineto{\pgfqpoint{6.299330in}{1.677380in}}%
\pgfpathlineto{\pgfqpoint{6.212108in}{1.679374in}}%
\pgfpathlineto{\pgfqpoint{6.124885in}{1.672626in}}%
\pgfpathlineto{\pgfqpoint{6.037663in}{1.683749in}}%
\pgfpathlineto{\pgfqpoint{5.950441in}{1.692866in}}%
\pgfpathlineto{\pgfqpoint{5.863218in}{1.683866in}}%
\pgfpathlineto{\pgfqpoint{5.775996in}{1.699264in}}%
\pgfpathlineto{\pgfqpoint{5.688773in}{1.682900in}}%
\pgfpathlineto{\pgfqpoint{5.601551in}{1.675032in}}%
\pgfpathlineto{\pgfqpoint{5.514329in}{1.656230in}}%
\pgfpathlineto{\pgfqpoint{5.427106in}{1.617329in}}%
\pgfpathlineto{\pgfqpoint{5.339884in}{1.602633in}}%
\pgfpathlineto{\pgfqpoint{5.252661in}{1.576952in}}%
\pgfpathlineto{\pgfqpoint{5.165439in}{1.540478in}}%
\pgfpathlineto{\pgfqpoint{5.078217in}{1.521875in}}%
\pgfpathlineto{\pgfqpoint{4.990994in}{1.512083in}}%
\pgfpathlineto{\pgfqpoint{4.903772in}{1.466550in}}%
\pgfpathlineto{\pgfqpoint{4.816550in}{1.458588in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{1.432451in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{1.432451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729327in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729327in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.148445in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.148445in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {800000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438886in,y=0.821139in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729327in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534190in, y=1.082250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729327in}{1.881694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436274in, y=1.812250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729327in}{2.611694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436274in, y=2.542250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729327in}{3.341694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436274in, y=3.272250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729327in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729327in}{1.495551in}}%
\pgfpathlineto{\pgfqpoint{4.816550in}{1.470206in}}%
\pgfpathlineto{\pgfqpoint{4.903772in}{1.463592in}}%
\pgfpathlineto{\pgfqpoint{4.990994in}{1.489930in}}%
\pgfpathlineto{\pgfqpoint{5.078217in}{1.510204in}}%
\pgfpathlineto{\pgfqpoint{5.165439in}{1.549266in}}%
\pgfpathlineto{\pgfqpoint{5.252661in}{1.604641in}}%
\pgfpathlineto{\pgfqpoint{5.339884in}{1.649487in}}%
\pgfpathlineto{\pgfqpoint{5.427106in}{1.730109in}}%
\pgfpathlineto{\pgfqpoint{5.514329in}{1.800748in}}%
\pgfpathlineto{\pgfqpoint{5.601551in}{1.866596in}}%
\pgfpathlineto{\pgfqpoint{5.688773in}{1.927117in}}%
\pgfpathlineto{\pgfqpoint{5.775996in}{1.979490in}}%
\pgfpathlineto{\pgfqpoint{5.863218in}{2.032861in}}%
\pgfpathlineto{\pgfqpoint{5.950441in}{2.080676in}}%
\pgfpathlineto{\pgfqpoint{6.037663in}{2.134108in}}%
\pgfpathlineto{\pgfqpoint{6.124885in}{2.170946in}}%
\pgfpathlineto{\pgfqpoint{6.212108in}{2.220332in}}%
\pgfpathlineto{\pgfqpoint{6.299330in}{2.278854in}}%
\pgfpathlineto{\pgfqpoint{6.386553in}{2.307392in}}%
\pgfpathlineto{\pgfqpoint{6.473775in}{2.360402in}}%
\pgfpathlineto{\pgfqpoint{6.560997in}{2.392212in}}%
\pgfpathlineto{\pgfqpoint{6.648220in}{2.398217in}}%
\pgfpathlineto{\pgfqpoint{6.735442in}{2.462570in}}%
\pgfpathlineto{\pgfqpoint{6.822664in}{2.485639in}}%
\pgfpathlineto{\pgfqpoint{6.909887in}{2.504224in}}%
\pgfpathlineto{\pgfqpoint{6.997109in}{2.549019in}}%
\pgfpathlineto{\pgfqpoint{7.084332in}{2.569716in}}%
\pgfpathlineto{\pgfqpoint{7.171554in}{2.581870in}}%
\pgfpathlineto{\pgfqpoint{7.258776in}{2.619265in}}%
\pgfpathlineto{\pgfqpoint{7.345999in}{2.641081in}}%
\pgfpathlineto{\pgfqpoint{7.433221in}{2.659171in}}%
\pgfpathlineto{\pgfqpoint{7.520444in}{2.700677in}}%
\pgfpathlineto{\pgfqpoint{7.607666in}{2.701179in}}%
\pgfpathlineto{\pgfqpoint{7.694888in}{2.713944in}}%
\pgfpathlineto{\pgfqpoint{7.782111in}{2.723136in}}%
\pgfpathlineto{\pgfqpoint{7.869333in}{2.742180in}}%
\pgfpathlineto{\pgfqpoint{7.956556in}{2.789775in}}%
\pgfpathlineto{\pgfqpoint{8.043778in}{2.824752in}}%
\pgfpathlineto{\pgfqpoint{8.131000in}{2.847477in}}%
\pgfpathlineto{\pgfqpoint{8.158445in}{2.849602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729327in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.729327in}{1.385151in}}%
\pgfpathlineto{\pgfqpoint{4.816550in}{1.411929in}}%
\pgfpathlineto{\pgfqpoint{4.903772in}{1.420689in}}%
\pgfpathlineto{\pgfqpoint{4.990994in}{1.464045in}}%
\pgfpathlineto{\pgfqpoint{5.078217in}{1.476146in}}%
\pgfpathlineto{\pgfqpoint{5.165439in}{1.498089in}}%
\pgfpathlineto{\pgfqpoint{5.252661in}{1.536300in}}%
\pgfpathlineto{\pgfqpoint{5.339884in}{1.562485in}}%
\pgfpathlineto{\pgfqpoint{5.427106in}{1.583586in}}%
\pgfpathlineto{\pgfqpoint{5.514329in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{5.601551in}{1.632737in}}%
\pgfpathlineto{\pgfqpoint{5.688773in}{1.637072in}}%
\pgfpathlineto{\pgfqpoint{5.775996in}{1.649483in}}%
\pgfpathlineto{\pgfqpoint{5.863218in}{1.639739in}}%
\pgfpathlineto{\pgfqpoint{5.950441in}{1.649878in}}%
\pgfpathlineto{\pgfqpoint{6.037663in}{1.649092in}}%
\pgfpathlineto{\pgfqpoint{6.124885in}{1.640203in}}%
\pgfpathlineto{\pgfqpoint{6.212108in}{1.651725in}}%
\pgfpathlineto{\pgfqpoint{6.299330in}{1.654295in}}%
\pgfpathlineto{\pgfqpoint{6.386553in}{1.661438in}}%
\pgfpathlineto{\pgfqpoint{6.473775in}{1.683289in}}%
\pgfpathlineto{\pgfqpoint{6.560997in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{6.648220in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{6.735442in}{1.674453in}}%
\pgfpathlineto{\pgfqpoint{6.822664in}{1.677767in}}%
\pgfpathlineto{\pgfqpoint{6.909887in}{1.684594in}}%
\pgfpathlineto{\pgfqpoint{6.997109in}{1.673391in}}%
\pgfpathlineto{\pgfqpoint{7.084332in}{1.695688in}}%
\pgfpathlineto{\pgfqpoint{7.171554in}{1.692887in}}%
\pgfpathlineto{\pgfqpoint{7.258776in}{1.707509in}}%
\pgfpathlineto{\pgfqpoint{7.345999in}{1.731023in}}%
\pgfpathlineto{\pgfqpoint{7.433221in}{1.731111in}}%
\pgfpathlineto{\pgfqpoint{7.520444in}{1.738986in}}%
\pgfpathlineto{\pgfqpoint{7.607666in}{1.738570in}}%
\pgfpathlineto{\pgfqpoint{7.694888in}{1.752070in}}%
\pgfpathlineto{\pgfqpoint{7.782111in}{1.757396in}}%
\pgfpathlineto{\pgfqpoint{7.869333in}{1.768705in}}%
\pgfpathlineto{\pgfqpoint{7.956556in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{8.043778in}{1.780836in}}%
\pgfpathlineto{\pgfqpoint{8.131000in}{1.792307in}}%
\pgfpathlineto{\pgfqpoint{8.158445in}{1.792569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729327in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.148445in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{8.148445in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729327in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{8.148445in}{1.151694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729327in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{8.148445in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438886in,y=3.425028in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Gripper from Shortstick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832268in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{12.251386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{12.251386in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{8.832268in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{8.832268in}{1.151694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.832268in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832268in}{1.502612in}}%
\pgfpathlineto{\pgfqpoint{8.832268in}{1.449310in}}%
\pgfpathlineto{\pgfqpoint{8.919491in}{1.397905in}}%
\pgfpathlineto{\pgfqpoint{9.006713in}{1.381186in}}%
\pgfpathlineto{\pgfqpoint{9.093935in}{1.386681in}}%
\pgfpathlineto{\pgfqpoint{9.181158in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{9.268380in}{1.437717in}}%
\pgfpathlineto{\pgfqpoint{9.355603in}{1.491091in}}%
\pgfpathlineto{\pgfqpoint{9.442825in}{1.542212in}}%
\pgfpathlineto{\pgfqpoint{9.530047in}{1.597446in}}%
\pgfpathlineto{\pgfqpoint{9.617270in}{1.669357in}}%
\pgfpathlineto{\pgfqpoint{9.704492in}{1.711991in}}%
\pgfpathlineto{\pgfqpoint{9.791715in}{1.777009in}}%
\pgfpathlineto{\pgfqpoint{9.878937in}{1.859921in}}%
\pgfpathlineto{\pgfqpoint{9.966159in}{1.919818in}}%
\pgfpathlineto{\pgfqpoint{10.053382in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{10.140604in}{2.045462in}}%
\pgfpathlineto{\pgfqpoint{10.227827in}{2.087118in}}%
\pgfpathlineto{\pgfqpoint{10.315049in}{2.135253in}}%
\pgfpathlineto{\pgfqpoint{10.402271in}{2.197199in}}%
\pgfpathlineto{\pgfqpoint{10.489494in}{2.253514in}}%
\pgfpathlineto{\pgfqpoint{10.576716in}{2.300753in}}%
\pgfpathlineto{\pgfqpoint{10.663938in}{2.358555in}}%
\pgfpathlineto{\pgfqpoint{10.751161in}{2.405958in}}%
\pgfpathlineto{\pgfqpoint{10.838383in}{2.458004in}}%
\pgfpathlineto{\pgfqpoint{10.925606in}{2.492103in}}%
\pgfpathlineto{\pgfqpoint{11.012828in}{2.524538in}}%
\pgfpathlineto{\pgfqpoint{11.100050in}{2.535801in}}%
\pgfpathlineto{\pgfqpoint{11.187273in}{2.562221in}}%
\pgfpathlineto{\pgfqpoint{11.274495in}{2.589008in}}%
\pgfpathlineto{\pgfqpoint{11.361718in}{2.599342in}}%
\pgfpathlineto{\pgfqpoint{11.448940in}{2.615315in}}%
\pgfpathlineto{\pgfqpoint{11.536162in}{2.632268in}}%
\pgfpathlineto{\pgfqpoint{11.623385in}{2.654691in}}%
\pgfpathlineto{\pgfqpoint{11.710607in}{2.685173in}}%
\pgfpathlineto{\pgfqpoint{11.797830in}{2.719120in}}%
\pgfpathlineto{\pgfqpoint{11.885052in}{2.738178in}}%
\pgfpathlineto{\pgfqpoint{11.972274in}{2.767728in}}%
\pgfpathlineto{\pgfqpoint{12.059497in}{2.792022in}}%
\pgfpathlineto{\pgfqpoint{12.146719in}{2.817511in}}%
\pgfpathlineto{\pgfqpoint{12.233941in}{2.822415in}}%
\pgfpathlineto{\pgfqpoint{12.321164in}{2.843964in}}%
\pgfpathlineto{\pgfqpoint{12.408386in}{2.854574in}}%
\pgfpathlineto{\pgfqpoint{12.495609in}{2.853109in}}%
\pgfpathlineto{\pgfqpoint{12.582831in}{2.878909in}}%
\pgfpathlineto{\pgfqpoint{12.670053in}{2.872881in}}%
\pgfpathlineto{\pgfqpoint{12.757276in}{2.878683in}}%
\pgfpathlineto{\pgfqpoint{12.844498in}{2.893824in}}%
\pgfpathlineto{\pgfqpoint{12.931721in}{2.890059in}}%
\pgfpathlineto{\pgfqpoint{13.018943in}{2.899895in}}%
\pgfpathlineto{\pgfqpoint{13.106165in}{2.914487in}}%
\pgfpathlineto{\pgfqpoint{13.106165in}{3.011432in}}%
\pgfpathlineto{\pgfqpoint{13.106165in}{3.011432in}}%
\pgfpathlineto{\pgfqpoint{13.018943in}{3.011122in}}%
\pgfpathlineto{\pgfqpoint{12.931721in}{3.018337in}}%
\pgfpathlineto{\pgfqpoint{12.844498in}{3.030261in}}%
\pgfpathlineto{\pgfqpoint{12.757276in}{3.017701in}}%
\pgfpathlineto{\pgfqpoint{12.670053in}{3.023495in}}%
\pgfpathlineto{\pgfqpoint{12.582831in}{3.012361in}}%
\pgfpathlineto{\pgfqpoint{12.495609in}{2.994115in}}%
\pgfpathlineto{\pgfqpoint{12.408386in}{2.997244in}}%
\pgfpathlineto{\pgfqpoint{12.321164in}{2.970629in}}%
\pgfpathlineto{\pgfqpoint{12.233941in}{2.955989in}}%
\pgfpathlineto{\pgfqpoint{12.146719in}{2.941004in}}%
\pgfpathlineto{\pgfqpoint{12.059497in}{2.905027in}}%
\pgfpathlineto{\pgfqpoint{11.972274in}{2.886540in}}%
\pgfpathlineto{\pgfqpoint{11.885052in}{2.844880in}}%
\pgfpathlineto{\pgfqpoint{11.797830in}{2.818791in}}%
\pgfpathlineto{\pgfqpoint{11.710607in}{2.809735in}}%
\pgfpathlineto{\pgfqpoint{11.623385in}{2.801761in}}%
\pgfpathlineto{\pgfqpoint{11.536162in}{2.799270in}}%
\pgfpathlineto{\pgfqpoint{11.448940in}{2.778748in}}%
\pgfpathlineto{\pgfqpoint{11.361718in}{2.740359in}}%
\pgfpathlineto{\pgfqpoint{11.274495in}{2.712842in}}%
\pgfpathlineto{\pgfqpoint{11.187273in}{2.672372in}}%
\pgfpathlineto{\pgfqpoint{11.100050in}{2.646416in}}%
\pgfpathlineto{\pgfqpoint{11.012828in}{2.632777in}}%
\pgfpathlineto{\pgfqpoint{10.925606in}{2.589161in}}%
\pgfpathlineto{\pgfqpoint{10.838383in}{2.573938in}}%
\pgfpathlineto{\pgfqpoint{10.751161in}{2.531613in}}%
\pgfpathlineto{\pgfqpoint{10.663938in}{2.486791in}}%
\pgfpathlineto{\pgfqpoint{10.576716in}{2.446930in}}%
\pgfpathlineto{\pgfqpoint{10.489494in}{2.401330in}}%
\pgfpathlineto{\pgfqpoint{10.402271in}{2.342865in}}%
\pgfpathlineto{\pgfqpoint{10.315049in}{2.298165in}}%
\pgfpathlineto{\pgfqpoint{10.227827in}{2.245644in}}%
\pgfpathlineto{\pgfqpoint{10.140604in}{2.187603in}}%
\pgfpathlineto{\pgfqpoint{10.053382in}{2.133892in}}%
\pgfpathlineto{\pgfqpoint{9.966159in}{2.051395in}}%
\pgfpathlineto{\pgfqpoint{9.878937in}{1.977814in}}%
\pgfpathlineto{\pgfqpoint{9.791715in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{9.704492in}{1.811982in}}%
\pgfpathlineto{\pgfqpoint{9.617270in}{1.753086in}}%
\pgfpathlineto{\pgfqpoint{9.530047in}{1.671005in}}%
\pgfpathlineto{\pgfqpoint{9.442825in}{1.617017in}}%
\pgfpathlineto{\pgfqpoint{9.355603in}{1.565855in}}%
\pgfpathlineto{\pgfqpoint{9.268380in}{1.499335in}}%
\pgfpathlineto{\pgfqpoint{9.181158in}{1.475323in}}%
\pgfpathlineto{\pgfqpoint{9.093935in}{1.453770in}}%
\pgfpathlineto{\pgfqpoint{9.006713in}{1.436871in}}%
\pgfpathlineto{\pgfqpoint{8.919491in}{1.462960in}}%
\pgfpathlineto{\pgfqpoint{8.832268in}{1.502612in}}%
\pgfpathlineto{\pgfqpoint{8.832268in}{1.502612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.832268in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832268in}{1.323945in}}%
\pgfpathlineto{\pgfqpoint{8.832268in}{1.314653in}}%
\pgfpathlineto{\pgfqpoint{8.919491in}{1.370511in}}%
\pgfpathlineto{\pgfqpoint{9.006713in}{1.406488in}}%
\pgfpathlineto{\pgfqpoint{9.093935in}{1.438399in}}%
\pgfpathlineto{\pgfqpoint{9.181158in}{1.453291in}}%
\pgfpathlineto{\pgfqpoint{9.268380in}{1.456460in}}%
\pgfpathlineto{\pgfqpoint{9.355603in}{1.487696in}}%
\pgfpathlineto{\pgfqpoint{9.442825in}{1.525267in}}%
\pgfpathlineto{\pgfqpoint{9.530047in}{1.562478in}}%
\pgfpathlineto{\pgfqpoint{9.617270in}{1.603075in}}%
\pgfpathlineto{\pgfqpoint{9.704492in}{1.615319in}}%
\pgfpathlineto{\pgfqpoint{9.791715in}{1.613698in}}%
\pgfpathlineto{\pgfqpoint{9.878937in}{1.607841in}}%
\pgfpathlineto{\pgfqpoint{9.966159in}{1.623070in}}%
\pgfpathlineto{\pgfqpoint{10.053382in}{1.645749in}}%
\pgfpathlineto{\pgfqpoint{10.140604in}{1.656627in}}%
\pgfpathlineto{\pgfqpoint{10.227827in}{1.682825in}}%
\pgfpathlineto{\pgfqpoint{10.315049in}{1.683537in}}%
\pgfpathlineto{\pgfqpoint{10.402271in}{1.694165in}}%
\pgfpathlineto{\pgfqpoint{10.489494in}{1.708766in}}%
\pgfpathlineto{\pgfqpoint{10.576716in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{10.663938in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{10.751161in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{10.838383in}{1.734921in}}%
\pgfpathlineto{\pgfqpoint{10.925606in}{1.739942in}}%
\pgfpathlineto{\pgfqpoint{11.012828in}{1.744089in}}%
\pgfpathlineto{\pgfqpoint{11.100050in}{1.756932in}}%
\pgfpathlineto{\pgfqpoint{11.187273in}{1.777327in}}%
\pgfpathlineto{\pgfqpoint{11.274495in}{1.779620in}}%
\pgfpathlineto{\pgfqpoint{11.361718in}{1.786789in}}%
\pgfpathlineto{\pgfqpoint{11.448940in}{1.798678in}}%
\pgfpathlineto{\pgfqpoint{11.536162in}{1.797861in}}%
\pgfpathlineto{\pgfqpoint{11.623385in}{1.800817in}}%
\pgfpathlineto{\pgfqpoint{11.710607in}{1.800653in}}%
\pgfpathlineto{\pgfqpoint{11.797830in}{1.793937in}}%
\pgfpathlineto{\pgfqpoint{11.885052in}{1.784524in}}%
\pgfpathlineto{\pgfqpoint{11.972274in}{1.793498in}}%
\pgfpathlineto{\pgfqpoint{12.059497in}{1.800002in}}%
\pgfpathlineto{\pgfqpoint{12.146719in}{1.798232in}}%
\pgfpathlineto{\pgfqpoint{12.233941in}{1.816992in}}%
\pgfpathlineto{\pgfqpoint{12.321164in}{1.828203in}}%
\pgfpathlineto{\pgfqpoint{12.408386in}{1.821011in}}%
\pgfpathlineto{\pgfqpoint{12.495609in}{1.836423in}}%
\pgfpathlineto{\pgfqpoint{12.582831in}{1.847267in}}%
\pgfpathlineto{\pgfqpoint{12.670053in}{1.850884in}}%
\pgfpathlineto{\pgfqpoint{12.757276in}{1.876313in}}%
\pgfpathlineto{\pgfqpoint{12.844498in}{1.874217in}}%
\pgfpathlineto{\pgfqpoint{12.931721in}{1.860369in}}%
\pgfpathlineto{\pgfqpoint{13.018943in}{1.841477in}}%
\pgfpathlineto{\pgfqpoint{13.106165in}{1.784774in}}%
\pgfpathlineto{\pgfqpoint{13.106165in}{1.907561in}}%
\pgfpathlineto{\pgfqpoint{13.106165in}{1.907561in}}%
\pgfpathlineto{\pgfqpoint{13.018943in}{1.912889in}}%
\pgfpathlineto{\pgfqpoint{12.931721in}{1.911992in}}%
\pgfpathlineto{\pgfqpoint{12.844498in}{1.911820in}}%
\pgfpathlineto{\pgfqpoint{12.757276in}{1.905684in}}%
\pgfpathlineto{\pgfqpoint{12.670053in}{1.884661in}}%
\pgfpathlineto{\pgfqpoint{12.582831in}{1.889713in}}%
\pgfpathlineto{\pgfqpoint{12.495609in}{1.879821in}}%
\pgfpathlineto{\pgfqpoint{12.408386in}{1.870177in}}%
\pgfpathlineto{\pgfqpoint{12.321164in}{1.875270in}}%
\pgfpathlineto{\pgfqpoint{12.233941in}{1.858489in}}%
\pgfpathlineto{\pgfqpoint{12.146719in}{1.845065in}}%
\pgfpathlineto{\pgfqpoint{12.059497in}{1.842496in}}%
\pgfpathlineto{\pgfqpoint{11.972274in}{1.832529in}}%
\pgfpathlineto{\pgfqpoint{11.885052in}{1.828392in}}%
\pgfpathlineto{\pgfqpoint{11.797830in}{1.830071in}}%
\pgfpathlineto{\pgfqpoint{11.710607in}{1.829069in}}%
\pgfpathlineto{\pgfqpoint{11.623385in}{1.838089in}}%
\pgfpathlineto{\pgfqpoint{11.536162in}{1.831282in}}%
\pgfpathlineto{\pgfqpoint{11.448940in}{1.835999in}}%
\pgfpathlineto{\pgfqpoint{11.361718in}{1.829296in}}%
\pgfpathlineto{\pgfqpoint{11.274495in}{1.819384in}}%
\pgfpathlineto{\pgfqpoint{11.187273in}{1.826493in}}%
\pgfpathlineto{\pgfqpoint{11.100050in}{1.807365in}}%
\pgfpathlineto{\pgfqpoint{11.012828in}{1.802023in}}%
\pgfpathlineto{\pgfqpoint{10.925606in}{1.801957in}}%
\pgfpathlineto{\pgfqpoint{10.838383in}{1.789720in}}%
\pgfpathlineto{\pgfqpoint{10.751161in}{1.785249in}}%
\pgfpathlineto{\pgfqpoint{10.663938in}{1.783457in}}%
\pgfpathlineto{\pgfqpoint{10.576716in}{1.772646in}}%
\pgfpathlineto{\pgfqpoint{10.489494in}{1.769118in}}%
\pgfpathlineto{\pgfqpoint{10.402271in}{1.766287in}}%
\pgfpathlineto{\pgfqpoint{10.315049in}{1.752297in}}%
\pgfpathlineto{\pgfqpoint{10.227827in}{1.750583in}}%
\pgfpathlineto{\pgfqpoint{10.140604in}{1.726567in}}%
\pgfpathlineto{\pgfqpoint{10.053382in}{1.721180in}}%
\pgfpathlineto{\pgfqpoint{9.966159in}{1.712328in}}%
\pgfpathlineto{\pgfqpoint{9.878937in}{1.709771in}}%
\pgfpathlineto{\pgfqpoint{9.791715in}{1.710433in}}%
\pgfpathlineto{\pgfqpoint{9.704492in}{1.704001in}}%
\pgfpathlineto{\pgfqpoint{9.617270in}{1.698321in}}%
\pgfpathlineto{\pgfqpoint{9.530047in}{1.645469in}}%
\pgfpathlineto{\pgfqpoint{9.442825in}{1.610967in}}%
\pgfpathlineto{\pgfqpoint{9.355603in}{1.565108in}}%
\pgfpathlineto{\pgfqpoint{9.268380in}{1.517580in}}%
\pgfpathlineto{\pgfqpoint{9.181158in}{1.501904in}}%
\pgfpathlineto{\pgfqpoint{9.093935in}{1.475213in}}%
\pgfpathlineto{\pgfqpoint{9.006713in}{1.435469in}}%
\pgfpathlineto{\pgfqpoint{8.919491in}{1.386088in}}%
\pgfpathlineto{\pgfqpoint{8.832268in}{1.323945in}}%
\pgfpathlineto{\pgfqpoint{8.832268in}{1.323945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.832268in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.832268in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.251386in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.251386in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {800000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.541827in,y=0.821139in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.832268in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.637131in, y=1.082250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.832268in}{1.881694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.539215in, y=1.812250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.832268in}{2.611694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.539215in, y=2.542250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.832268in}{3.341694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.539215in, y=3.272250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.832268in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832268in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{8.919491in}{1.430432in}}%
\pgfpathlineto{\pgfqpoint{9.006713in}{1.409029in}}%
\pgfpathlineto{\pgfqpoint{9.093935in}{1.420225in}}%
\pgfpathlineto{\pgfqpoint{9.181158in}{1.441482in}}%
\pgfpathlineto{\pgfqpoint{9.268380in}{1.468526in}}%
\pgfpathlineto{\pgfqpoint{9.355603in}{1.528473in}}%
\pgfpathlineto{\pgfqpoint{9.442825in}{1.579614in}}%
\pgfpathlineto{\pgfqpoint{9.530047in}{1.634225in}}%
\pgfpathlineto{\pgfqpoint{9.617270in}{1.711222in}}%
\pgfpathlineto{\pgfqpoint{9.704492in}{1.761986in}}%
\pgfpathlineto{\pgfqpoint{9.791715in}{1.828081in}}%
\pgfpathlineto{\pgfqpoint{9.878937in}{1.918868in}}%
\pgfpathlineto{\pgfqpoint{9.966159in}{1.985607in}}%
\pgfpathlineto{\pgfqpoint{10.053382in}{2.065150in}}%
\pgfpathlineto{\pgfqpoint{10.140604in}{2.116533in}}%
\pgfpathlineto{\pgfqpoint{10.227827in}{2.166381in}}%
\pgfpathlineto{\pgfqpoint{10.315049in}{2.216709in}}%
\pgfpathlineto{\pgfqpoint{10.402271in}{2.270032in}}%
\pgfpathlineto{\pgfqpoint{10.489494in}{2.327422in}}%
\pgfpathlineto{\pgfqpoint{10.576716in}{2.373842in}}%
\pgfpathlineto{\pgfqpoint{10.663938in}{2.422673in}}%
\pgfpathlineto{\pgfqpoint{10.751161in}{2.468786in}}%
\pgfpathlineto{\pgfqpoint{10.838383in}{2.515971in}}%
\pgfpathlineto{\pgfqpoint{10.925606in}{2.540632in}}%
\pgfpathlineto{\pgfqpoint{11.012828in}{2.578657in}}%
\pgfpathlineto{\pgfqpoint{11.100050in}{2.591109in}}%
\pgfpathlineto{\pgfqpoint{11.187273in}{2.617296in}}%
\pgfpathlineto{\pgfqpoint{11.274495in}{2.650925in}}%
\pgfpathlineto{\pgfqpoint{11.361718in}{2.669850in}}%
\pgfpathlineto{\pgfqpoint{11.448940in}{2.697032in}}%
\pgfpathlineto{\pgfqpoint{11.536162in}{2.715769in}}%
\pgfpathlineto{\pgfqpoint{11.623385in}{2.728226in}}%
\pgfpathlineto{\pgfqpoint{11.710607in}{2.747454in}}%
\pgfpathlineto{\pgfqpoint{11.797830in}{2.768956in}}%
\pgfpathlineto{\pgfqpoint{11.885052in}{2.791529in}}%
\pgfpathlineto{\pgfqpoint{11.972274in}{2.827134in}}%
\pgfpathlineto{\pgfqpoint{12.059497in}{2.848524in}}%
\pgfpathlineto{\pgfqpoint{12.146719in}{2.879257in}}%
\pgfpathlineto{\pgfqpoint{12.233941in}{2.889202in}}%
\pgfpathlineto{\pgfqpoint{12.261386in}{2.894896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.832268in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.832268in}{1.319299in}}%
\pgfpathlineto{\pgfqpoint{8.919491in}{1.378300in}}%
\pgfpathlineto{\pgfqpoint{9.006713in}{1.420979in}}%
\pgfpathlineto{\pgfqpoint{9.093935in}{1.456806in}}%
\pgfpathlineto{\pgfqpoint{9.181158in}{1.477597in}}%
\pgfpathlineto{\pgfqpoint{9.268380in}{1.487020in}}%
\pgfpathlineto{\pgfqpoint{9.355603in}{1.526402in}}%
\pgfpathlineto{\pgfqpoint{9.442825in}{1.568117in}}%
\pgfpathlineto{\pgfqpoint{9.530047in}{1.603974in}}%
\pgfpathlineto{\pgfqpoint{9.617270in}{1.650698in}}%
\pgfpathlineto{\pgfqpoint{9.704492in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{9.791715in}{1.662066in}}%
\pgfpathlineto{\pgfqpoint{9.878937in}{1.658806in}}%
\pgfpathlineto{\pgfqpoint{9.966159in}{1.667699in}}%
\pgfpathlineto{\pgfqpoint{10.053382in}{1.683465in}}%
\pgfpathlineto{\pgfqpoint{10.140604in}{1.691597in}}%
\pgfpathlineto{\pgfqpoint{10.227827in}{1.716704in}}%
\pgfpathlineto{\pgfqpoint{10.315049in}{1.717917in}}%
\pgfpathlineto{\pgfqpoint{10.402271in}{1.730226in}}%
\pgfpathlineto{\pgfqpoint{10.489494in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{10.576716in}{1.744865in}}%
\pgfpathlineto{\pgfqpoint{10.663938in}{1.758396in}}%
\pgfpathlineto{\pgfqpoint{10.751161in}{1.758197in}}%
\pgfpathlineto{\pgfqpoint{10.838383in}{1.762321in}}%
\pgfpathlineto{\pgfqpoint{10.925606in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{11.012828in}{1.773056in}}%
\pgfpathlineto{\pgfqpoint{11.100050in}{1.782148in}}%
\pgfpathlineto{\pgfqpoint{11.187273in}{1.801910in}}%
\pgfpathlineto{\pgfqpoint{11.274495in}{1.799502in}}%
\pgfpathlineto{\pgfqpoint{11.361718in}{1.808043in}}%
\pgfpathlineto{\pgfqpoint{11.448940in}{1.817338in}}%
\pgfpathlineto{\pgfqpoint{11.536162in}{1.814572in}}%
\pgfpathlineto{\pgfqpoint{11.623385in}{1.819453in}}%
\pgfpathlineto{\pgfqpoint{11.710607in}{1.814861in}}%
\pgfpathlineto{\pgfqpoint{11.797830in}{1.812004in}}%
\pgfpathlineto{\pgfqpoint{11.885052in}{1.806458in}}%
\pgfpathlineto{\pgfqpoint{11.972274in}{1.813014in}}%
\pgfpathlineto{\pgfqpoint{12.059497in}{1.821249in}}%
\pgfpathlineto{\pgfqpoint{12.146719in}{1.821648in}}%
\pgfpathlineto{\pgfqpoint{12.233941in}{1.837741in}}%
\pgfpathlineto{\pgfqpoint{12.261386in}{1.842145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832268in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{8.832268in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.251386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{12.251386in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832268in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{12.251386in}{1.151694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832268in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{12.251386in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.541827in,y=3.425028in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Gripper from Mediumstick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077236in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.800536in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.800536in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{5.077236in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{5.077236in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160569in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{5.368902in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{5.577236in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743902in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont UDIL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.649939in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{6.858273in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{7.066606in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.233273in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont XIRL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/rebuttal/longstick_from_gripper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.782440in}{3.699333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.782440in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.782440in}{3.699333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.699333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{3.349333in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{3.349333in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{1.159333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.159333in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692437in}{1.629960in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{1.461366in}}%
\pgfpathlineto{\pgfqpoint{0.758488in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{0.824539in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{0.890591in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{0.956642in}{1.466686in}}%
\pgfpathlineto{\pgfqpoint{1.022693in}{1.482541in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{1.500980in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{1.546010in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.598929in}}%
\pgfpathlineto{\pgfqpoint{1.286897in}{1.674600in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.730276in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{1.761579in}}%
\pgfpathlineto{\pgfqpoint{1.485051in}{1.810825in}}%
\pgfpathlineto{\pgfqpoint{1.551102in}{1.836389in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{1.858857in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{1.913235in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{1.933211in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{1.943645in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.999092in}}%
\pgfpathlineto{\pgfqpoint{2.013460in}{2.045333in}}%
\pgfpathlineto{\pgfqpoint{2.079511in}{2.065831in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.106541in}}%
\pgfpathlineto{\pgfqpoint{2.211613in}{2.145473in}}%
\pgfpathlineto{\pgfqpoint{2.277664in}{2.147981in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{2.193395in}}%
\pgfpathlineto{\pgfqpoint{2.409767in}{2.191240in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{2.214961in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{2.225265in}}%
\pgfpathlineto{\pgfqpoint{2.607920in}{2.210506in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.233715in}}%
\pgfpathlineto{\pgfqpoint{2.740022in}{2.250739in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.263748in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{2.284756in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{2.274471in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.258506in}}%
\pgfpathlineto{\pgfqpoint{3.070278in}{2.264490in}}%
\pgfpathlineto{\pgfqpoint{3.136329in}{2.298307in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{2.318803in}}%
\pgfpathlineto{\pgfqpoint{3.268431in}{2.329038in}}%
\pgfpathlineto{\pgfqpoint{3.334483in}{2.328929in}}%
\pgfpathlineto{\pgfqpoint{3.400534in}{2.322763in}}%
\pgfpathlineto{\pgfqpoint{3.466585in}{2.332677in}}%
\pgfpathlineto{\pgfqpoint{3.532636in}{2.317670in}}%
\pgfpathlineto{\pgfqpoint{3.598687in}{2.333533in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{2.334189in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{2.338881in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{2.374616in}}%
\pgfpathlineto{\pgfqpoint{3.862892in}{2.389674in}}%
\pgfpathlineto{\pgfqpoint{3.928943in}{2.430642in}}%
\pgfpathlineto{\pgfqpoint{3.994994in}{2.438682in}}%
\pgfpathlineto{\pgfqpoint{4.061045in}{2.426631in}}%
\pgfpathlineto{\pgfqpoint{4.127096in}{2.438235in}}%
\pgfpathlineto{\pgfqpoint{4.193147in}{2.418217in}}%
\pgfpathlineto{\pgfqpoint{4.259198in}{2.423117in}}%
\pgfpathlineto{\pgfqpoint{4.325250in}{2.446864in}}%
\pgfpathlineto{\pgfqpoint{4.391301in}{2.441568in}}%
\pgfpathlineto{\pgfqpoint{4.457352in}{2.448149in}}%
\pgfpathlineto{\pgfqpoint{4.523403in}{2.433596in}}%
\pgfpathlineto{\pgfqpoint{4.589454in}{2.444908in}}%
\pgfpathlineto{\pgfqpoint{4.655505in}{2.458453in}}%
\pgfpathlineto{\pgfqpoint{4.721556in}{2.466682in}}%
\pgfpathlineto{\pgfqpoint{4.787608in}{2.487883in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{2.483498in}}%
\pgfpathlineto{\pgfqpoint{4.919710in}{2.481020in}}%
\pgfpathlineto{\pgfqpoint{4.985761in}{2.462564in}}%
\pgfpathlineto{\pgfqpoint{4.985761in}{3.067129in}}%
\pgfpathlineto{\pgfqpoint{4.985761in}{3.067129in}}%
\pgfpathlineto{\pgfqpoint{4.919710in}{3.066105in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{3.063565in}}%
\pgfpathlineto{\pgfqpoint{4.787608in}{3.072124in}}%
\pgfpathlineto{\pgfqpoint{4.721556in}{3.042745in}}%
\pgfpathlineto{\pgfqpoint{4.655505in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{4.589454in}{3.058342in}}%
\pgfpathlineto{\pgfqpoint{4.523403in}{3.037134in}}%
\pgfpathlineto{\pgfqpoint{4.457352in}{3.068447in}}%
\pgfpathlineto{\pgfqpoint{4.391301in}{3.064042in}}%
\pgfpathlineto{\pgfqpoint{4.325250in}{3.025547in}}%
\pgfpathlineto{\pgfqpoint{4.259198in}{3.003789in}}%
\pgfpathlineto{\pgfqpoint{4.193147in}{2.978767in}}%
\pgfpathlineto{\pgfqpoint{4.127096in}{2.988663in}}%
\pgfpathlineto{\pgfqpoint{4.061045in}{2.972579in}}%
\pgfpathlineto{\pgfqpoint{3.994994in}{2.983801in}}%
\pgfpathlineto{\pgfqpoint{3.928943in}{2.977893in}}%
\pgfpathlineto{\pgfqpoint{3.862892in}{2.923957in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{2.922091in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{2.866306in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{3.598687in}{2.821154in}}%
\pgfpathlineto{\pgfqpoint{3.532636in}{2.765660in}}%
\pgfpathlineto{\pgfqpoint{3.466585in}{2.782505in}}%
\pgfpathlineto{\pgfqpoint{3.400534in}{2.765321in}}%
\pgfpathlineto{\pgfqpoint{3.334483in}{2.752088in}}%
\pgfpathlineto{\pgfqpoint{3.268431in}{2.761686in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{3.136329in}{2.710854in}}%
\pgfpathlineto{\pgfqpoint{3.070278in}{2.684521in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.656294in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{2.627403in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{2.621632in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.602152in}}%
\pgfpathlineto{\pgfqpoint{2.740022in}{2.586159in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.587475in}}%
\pgfpathlineto{\pgfqpoint{2.607920in}{2.552820in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{2.535732in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{2.499973in}}%
\pgfpathlineto{\pgfqpoint{2.409767in}{2.456707in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{2.421649in}}%
\pgfpathlineto{\pgfqpoint{2.277664in}{2.334443in}}%
\pgfpathlineto{\pgfqpoint{2.211613in}{2.290139in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.212193in}}%
\pgfpathlineto{\pgfqpoint{2.079511in}{2.166081in}}%
\pgfpathlineto{\pgfqpoint{2.013460in}{2.131309in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{2.097956in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.079605in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{2.017215in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{1.989590in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{1.968559in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{1.939724in}}%
\pgfpathlineto{\pgfqpoint{1.551102in}{1.937188in}}%
\pgfpathlineto{\pgfqpoint{1.485051in}{1.928366in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.845887in}}%
\pgfpathlineto{\pgfqpoint{1.286897in}{1.811227in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.753793in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{1.737149in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{1.701533in}}%
\pgfpathlineto{\pgfqpoint{1.022693in}{1.663386in}}%
\pgfpathlineto{\pgfqpoint{0.956642in}{1.657343in}}%
\pgfpathlineto{\pgfqpoint{0.890591in}{1.628415in}}%
\pgfpathlineto{\pgfqpoint{0.824539in}{1.607536in}}%
\pgfpathlineto{\pgfqpoint{0.758488in}{1.592478in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{1.629960in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{1.629960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.159333in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630789in}{2.119862in}}%
\pgfpathlineto{\pgfqpoint{0.630789in}{2.099642in}}%
\pgfpathlineto{\pgfqpoint{0.634752in}{2.102249in}}%
\pgfpathlineto{\pgfqpoint{0.643559in}{2.102793in}}%
\pgfpathlineto{\pgfqpoint{0.652366in}{2.129163in}}%
\pgfpathlineto{\pgfqpoint{0.652806in}{2.166601in}}%
\pgfpathlineto{\pgfqpoint{0.660733in}{2.191967in}}%
\pgfpathlineto{\pgfqpoint{0.666017in}{2.226324in}}%
\pgfpathlineto{\pgfqpoint{0.674823in}{2.271176in}}%
\pgfpathlineto{\pgfqpoint{0.686272in}{2.295351in}}%
\pgfpathlineto{\pgfqpoint{0.695079in}{2.339760in}}%
\pgfpathlineto{\pgfqpoint{0.696841in}{2.402185in}}%
\pgfpathlineto{\pgfqpoint{0.701244in}{2.418797in}}%
\pgfpathlineto{\pgfqpoint{0.711812in}{2.467440in}}%
\pgfpathlineto{\pgfqpoint{0.718858in}{2.476125in}}%
\pgfpathlineto{\pgfqpoint{0.728985in}{2.468330in}}%
\pgfpathlineto{\pgfqpoint{0.736471in}{2.503352in}}%
\pgfpathlineto{\pgfqpoint{0.740875in}{2.507663in}}%
\pgfpathlineto{\pgfqpoint{0.746159in}{2.541703in}}%
\pgfpathlineto{\pgfqpoint{0.754525in}{2.550980in}}%
\pgfpathlineto{\pgfqpoint{0.762892in}{2.536872in}}%
\pgfpathlineto{\pgfqpoint{0.771698in}{2.527822in}}%
\pgfpathlineto{\pgfqpoint{0.780505in}{2.539169in}}%
\pgfpathlineto{\pgfqpoint{0.784909in}{2.571664in}}%
\pgfpathlineto{\pgfqpoint{0.788872in}{2.590895in}}%
\pgfpathlineto{\pgfqpoint{0.797679in}{2.623567in}}%
\pgfpathlineto{\pgfqpoint{0.806045in}{2.615269in}}%
\pgfpathlineto{\pgfqpoint{0.806926in}{2.594811in}}%
\pgfpathlineto{\pgfqpoint{0.814852in}{2.587970in}}%
\pgfpathlineto{\pgfqpoint{0.823218in}{2.582351in}}%
\pgfpathlineto{\pgfqpoint{0.828943in}{2.577868in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{2.584390in}}%
\pgfpathlineto{\pgfqpoint{0.842153in}{2.599919in}}%
\pgfpathlineto{\pgfqpoint{0.848758in}{2.603647in}}%
\pgfpathlineto{\pgfqpoint{0.850960in}{2.614730in}}%
\pgfpathlineto{\pgfqpoint{0.857565in}{2.610487in}}%
\pgfpathlineto{\pgfqpoint{0.865931in}{2.626157in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{2.623833in}}%
\pgfpathlineto{\pgfqpoint{0.877380in}{2.630698in}}%
\pgfpathlineto{\pgfqpoint{0.883105in}{2.654118in}}%
\pgfpathlineto{\pgfqpoint{0.891471in}{2.658434in}}%
\pgfpathlineto{\pgfqpoint{0.894994in}{2.668222in}}%
\pgfpathlineto{\pgfqpoint{0.900278in}{2.676225in}}%
\pgfpathlineto{\pgfqpoint{0.908644in}{2.660967in}}%
\pgfpathlineto{\pgfqpoint{0.912608in}{2.638341in}}%
\pgfpathlineto{\pgfqpoint{0.917011in}{2.635565in}}%
\pgfpathlineto{\pgfqpoint{0.925818in}{2.606627in}}%
\pgfpathlineto{\pgfqpoint{0.934184in}{2.620882in}}%
\pgfpathlineto{\pgfqpoint{0.939028in}{2.633823in}}%
\pgfpathlineto{\pgfqpoint{0.947835in}{2.636912in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{2.639958in}}%
\pgfpathlineto{\pgfqpoint{0.961045in}{2.610007in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.589826in}}%
\pgfpathlineto{\pgfqpoint{0.977338in}{2.571347in}}%
\pgfpathlineto{\pgfqpoint{0.983062in}{2.603957in}}%
\pgfpathlineto{\pgfqpoint{0.994071in}{2.611672in}}%
\pgfpathlineto{\pgfqpoint{1.002877in}{2.627535in}}%
\pgfpathlineto{\pgfqpoint{1.005079in}{2.631525in}}%
\pgfpathlineto{\pgfqpoint{1.011244in}{2.612070in}}%
\pgfpathlineto{\pgfqpoint{1.018289in}{2.611657in}}%
\pgfpathlineto{\pgfqpoint{1.027096in}{2.585309in}}%
\pgfpathlineto{\pgfqpoint{1.036784in}{2.584466in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{2.571833in}}%
\pgfpathlineto{\pgfqpoint{1.049113in}{2.576117in}}%
\pgfpathlineto{\pgfqpoint{1.053517in}{2.618714in}}%
\pgfpathlineto{\pgfqpoint{1.062764in}{2.653030in}}%
\pgfpathlineto{\pgfqpoint{1.071130in}{2.700652in}}%
\pgfpathlineto{\pgfqpoint{1.079497in}{2.766072in}}%
\pgfpathlineto{\pgfqpoint{1.088304in}{2.818457in}}%
\pgfpathlineto{\pgfqpoint{1.093147in}{2.818416in}}%
\pgfpathlineto{\pgfqpoint{1.105477in}{2.804880in}}%
\pgfpathlineto{\pgfqpoint{1.113843in}{2.753594in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{2.758024in}}%
\pgfpathlineto{\pgfqpoint{1.122650in}{2.752234in}}%
\pgfpathlineto{\pgfqpoint{1.123971in}{2.737755in}}%
\pgfpathlineto{\pgfqpoint{1.131017in}{2.743462in}}%
\pgfpathlineto{\pgfqpoint{1.137181in}{2.762818in}}%
\pgfpathlineto{\pgfqpoint{1.148190in}{2.762546in}}%
\pgfpathlineto{\pgfqpoint{1.156556in}{2.768053in}}%
\pgfpathlineto{\pgfqpoint{1.159198in}{2.778428in}}%
\pgfpathlineto{\pgfqpoint{1.165363in}{2.752953in}}%
\pgfpathlineto{\pgfqpoint{1.173730in}{2.744693in}}%
\pgfpathlineto{\pgfqpoint{1.181216in}{2.755133in}}%
\pgfpathlineto{\pgfqpoint{1.190903in}{2.741752in}}%
\pgfpathlineto{\pgfqpoint{1.194426in}{2.770238in}}%
\pgfpathlineto{\pgfqpoint{1.199269in}{2.782613in}}%
\pgfpathlineto{\pgfqpoint{1.203233in}{2.797890in}}%
\pgfpathlineto{\pgfqpoint{1.208076in}{2.880649in}}%
\pgfpathlineto{\pgfqpoint{1.216443in}{2.896606in}}%
\pgfpathlineto{\pgfqpoint{1.225250in}{2.843889in}}%
\pgfpathlineto{\pgfqpoint{1.229653in}{2.823409in}}%
\pgfpathlineto{\pgfqpoint{1.233616in}{2.858577in}}%
\pgfpathlineto{\pgfqpoint{1.242423in}{2.892609in}}%
\pgfpathlineto{\pgfqpoint{1.247267in}{2.930182in}}%
\pgfpathlineto{\pgfqpoint{1.259596in}{2.933408in}}%
\pgfpathlineto{\pgfqpoint{1.264880in}{2.918774in}}%
\pgfpathlineto{\pgfqpoint{1.269284in}{2.881575in}}%
\pgfpathlineto{\pgfqpoint{1.276329in}{2.844451in}}%
\pgfpathlineto{\pgfqpoint{1.285136in}{2.848092in}}%
\pgfpathlineto{\pgfqpoint{1.291301in}{2.779842in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{2.769326in}}%
\pgfpathlineto{\pgfqpoint{1.310676in}{2.807012in}}%
\pgfpathlineto{\pgfqpoint{1.313318in}{2.763285in}}%
\pgfpathlineto{\pgfqpoint{1.319042in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{1.327849in}{2.777716in}}%
\pgfpathlineto{\pgfqpoint{1.335335in}{2.749574in}}%
\pgfpathlineto{\pgfqpoint{1.345022in}{2.744025in}}%
\pgfpathlineto{\pgfqpoint{1.353389in}{2.767953in}}%
\pgfpathlineto{\pgfqpoint{1.357352in}{2.805980in}}%
\pgfpathlineto{\pgfqpoint{1.361755in}{2.799791in}}%
\pgfpathlineto{\pgfqpoint{1.370562in}{2.807919in}}%
\pgfpathlineto{\pgfqpoint{1.378929in}{2.783319in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{2.741260in}}%
\pgfpathlineto{\pgfqpoint{1.396102in}{2.730921in}}%
\pgfpathlineto{\pgfqpoint{1.401386in}{2.746980in}}%
\pgfpathlineto{\pgfqpoint{1.405789in}{2.751394in}}%
\pgfpathlineto{\pgfqpoint{1.413275in}{2.757609in}}%
\pgfpathlineto{\pgfqpoint{1.422082in}{2.765261in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{2.746085in}}%
\pgfpathlineto{\pgfqpoint{1.430448in}{2.760388in}}%
\pgfpathlineto{\pgfqpoint{1.438815in}{2.778972in}}%
\pgfpathlineto{\pgfqpoint{1.441017in}{2.802356in}}%
\pgfpathlineto{\pgfqpoint{1.445420in}{2.810257in}}%
\pgfpathlineto{\pgfqpoint{1.455988in}{2.752142in}}%
\pgfpathlineto{\pgfqpoint{1.464795in}{2.750419in}}%
\pgfpathlineto{\pgfqpoint{1.467437in}{2.715085in}}%
\pgfpathlineto{\pgfqpoint{1.473162in}{2.702158in}}%
\pgfpathlineto{\pgfqpoint{1.476244in}{2.734531in}}%
\pgfpathlineto{\pgfqpoint{1.481528in}{2.742018in}}%
\pgfpathlineto{\pgfqpoint{1.489454in}{2.763959in}}%
\pgfpathlineto{\pgfqpoint{1.498701in}{2.761035in}}%
\pgfpathlineto{\pgfqpoint{1.507508in}{2.722106in}}%
\pgfpathlineto{\pgfqpoint{1.511471in}{2.685132in}}%
\pgfpathlineto{\pgfqpoint{1.515875in}{2.697049in}}%
\pgfpathlineto{\pgfqpoint{1.524241in}{2.714462in}}%
\pgfpathlineto{\pgfqpoint{1.533048in}{2.715966in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{2.723940in}}%
\pgfpathlineto{\pgfqpoint{1.546698in}{2.717329in}}%
\pgfpathlineto{\pgfqpoint{1.555505in}{2.731616in}}%
\pgfpathlineto{\pgfqpoint{1.567394in}{2.738725in}}%
\pgfpathlineto{\pgfqpoint{1.575761in}{2.730080in}}%
\pgfpathlineto{\pgfqpoint{1.577522in}{2.731683in}}%
\pgfpathlineto{\pgfqpoint{1.581926in}{2.719609in}}%
\pgfpathlineto{\pgfqpoint{1.592934in}{2.716324in}}%
\pgfpathlineto{\pgfqpoint{1.599539in}{2.694072in}}%
\pgfpathlineto{\pgfqpoint{1.610108in}{2.735982in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{2.736362in}}%
\pgfpathlineto{\pgfqpoint{1.621556in}{2.735837in}}%
\pgfpathlineto{\pgfqpoint{1.627281in}{2.768546in}}%
\pgfpathlineto{\pgfqpoint{1.635647in}{2.708033in}}%
\pgfpathlineto{\pgfqpoint{1.643573in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.652380in}{2.697854in}}%
\pgfpathlineto{\pgfqpoint{1.661187in}{2.675302in}}%
\pgfpathlineto{\pgfqpoint{1.665591in}{2.678379in}}%
\pgfpathlineto{\pgfqpoint{1.669994in}{2.684376in}}%
\pgfpathlineto{\pgfqpoint{1.678360in}{2.663266in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{2.714602in}}%
\pgfpathlineto{\pgfqpoint{1.687608in}{2.733758in}}%
\pgfpathlineto{\pgfqpoint{1.695534in}{2.747319in}}%
\pgfpathlineto{\pgfqpoint{1.704341in}{2.744612in}}%
\pgfpathlineto{\pgfqpoint{1.709625in}{2.715432in}}%
\pgfpathlineto{\pgfqpoint{1.721073in}{2.716099in}}%
\pgfpathlineto{\pgfqpoint{1.722835in}{2.682759in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{2.700004in}}%
\pgfpathlineto{\pgfqpoint{1.731642in}{2.726582in}}%
\pgfpathlineto{\pgfqpoint{1.738247in}{2.720855in}}%
\pgfpathlineto{\pgfqpoint{1.747054in}{2.727402in}}%
\pgfpathlineto{\pgfqpoint{1.753659in}{2.691120in}}%
\pgfpathlineto{\pgfqpoint{1.758062in}{2.675114in}}%
\pgfpathlineto{\pgfqpoint{1.763787in}{2.674064in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{2.705675in}}%
\pgfpathlineto{\pgfqpoint{1.775676in}{2.726304in}}%
\pgfpathlineto{\pgfqpoint{1.780960in}{2.778480in}}%
\pgfpathlineto{\pgfqpoint{1.789767in}{2.826400in}}%
\pgfpathlineto{\pgfqpoint{1.793289in}{2.814803in}}%
\pgfpathlineto{\pgfqpoint{1.797693in}{2.844751in}}%
\pgfpathlineto{\pgfqpoint{1.806500in}{2.837534in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{2.799749in}}%
\pgfpathlineto{\pgfqpoint{1.819710in}{2.804359in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{2.772788in}}%
\pgfpathlineto{\pgfqpoint{1.828517in}{2.747398in}}%
\pgfpathlineto{\pgfqpoint{1.840846in}{2.730418in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{2.721841in}}%
\pgfpathlineto{\pgfqpoint{1.849653in}{2.740345in}}%
\pgfpathlineto{\pgfqpoint{1.858019in}{2.718224in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{2.733703in}}%
\pgfpathlineto{\pgfqpoint{1.875193in}{2.720510in}}%
\pgfpathlineto{\pgfqpoint{1.883559in}{2.714767in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{2.711113in}}%
\pgfpathlineto{\pgfqpoint{1.892366in}{2.706559in}}%
\pgfpathlineto{\pgfqpoint{1.898971in}{2.713191in}}%
\pgfpathlineto{\pgfqpoint{1.907778in}{2.719514in}}%
\pgfpathlineto{\pgfqpoint{1.917906in}{2.731289in}}%
\pgfpathlineto{\pgfqpoint{1.926272in}{2.736225in}}%
\pgfpathlineto{\pgfqpoint{1.929795in}{2.704695in}}%
\pgfpathlineto{\pgfqpoint{1.934198in}{2.705765in}}%
\pgfpathlineto{\pgfqpoint{1.943446in}{2.702265in}}%
\pgfpathlineto{\pgfqpoint{1.951812in}{2.683227in}}%
\pgfpathlineto{\pgfqpoint{1.960619in}{2.687306in}}%
\pgfpathlineto{\pgfqpoint{1.968985in}{2.684614in}}%
\pgfpathlineto{\pgfqpoint{1.973829in}{2.665143in}}%
\pgfpathlineto{\pgfqpoint{1.977792in}{2.668202in}}%
\pgfpathlineto{\pgfqpoint{1.986599in}{2.668446in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{2.665059in}}%
\pgfpathlineto{\pgfqpoint{1.995846in}{2.677667in}}%
\pgfpathlineto{\pgfqpoint{2.003332in}{2.715201in}}%
\pgfpathlineto{\pgfqpoint{2.004653in}{2.735905in}}%
\pgfpathlineto{\pgfqpoint{2.012139in}{2.747746in}}%
\pgfpathlineto{\pgfqpoint{2.017863in}{2.765877in}}%
\pgfpathlineto{\pgfqpoint{2.029312in}{2.753964in}}%
\pgfpathlineto{\pgfqpoint{2.037679in}{2.716951in}}%
\pgfpathlineto{\pgfqpoint{2.039880in}{2.704249in}}%
\pgfpathlineto{\pgfqpoint{2.046045in}{2.707950in}}%
\pgfpathlineto{\pgfqpoint{2.054852in}{2.729252in}}%
\pgfpathlineto{\pgfqpoint{2.061897in}{2.727460in}}%
\pgfpathlineto{\pgfqpoint{2.072025in}{2.762992in}}%
\pgfpathlineto{\pgfqpoint{2.075108in}{2.752932in}}%
\pgfpathlineto{\pgfqpoint{2.080392in}{2.729037in}}%
\pgfpathlineto{\pgfqpoint{2.083914in}{2.762846in}}%
\pgfpathlineto{\pgfqpoint{2.088758in}{2.744732in}}%
\pgfpathlineto{\pgfqpoint{2.097565in}{2.741114in}}%
\pgfpathlineto{\pgfqpoint{2.105931in}{2.767827in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{2.751305in}}%
\pgfpathlineto{\pgfqpoint{2.114738in}{2.774898in}}%
\pgfpathlineto{\pgfqpoint{2.123105in}{2.777323in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{2.781911in}}%
\pgfpathlineto{\pgfqpoint{2.140278in}{2.795336in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.790304in}}%
\pgfpathlineto{\pgfqpoint{2.149966in}{2.795333in}}%
\pgfpathlineto{\pgfqpoint{2.157451in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.165818in}{2.788076in}}%
\pgfpathlineto{\pgfqpoint{2.171983in}{2.788233in}}%
\pgfpathlineto{\pgfqpoint{2.180789in}{2.790684in}}%
\pgfpathlineto{\pgfqpoint{2.191798in}{2.791656in}}%
\pgfpathlineto{\pgfqpoint{2.194000in}{2.783963in}}%
\pgfpathlineto{\pgfqpoint{2.200164in}{2.765051in}}%
\pgfpathlineto{\pgfqpoint{2.208531in}{2.739760in}}%
\pgfpathlineto{\pgfqpoint{2.216017in}{2.715997in}}%
\pgfpathlineto{\pgfqpoint{2.225704in}{2.700466in}}%
\pgfpathlineto{\pgfqpoint{2.234511in}{2.704825in}}%
\pgfpathlineto{\pgfqpoint{2.238034in}{2.719474in}}%
\pgfpathlineto{\pgfqpoint{2.242877in}{2.752688in}}%
\pgfpathlineto{\pgfqpoint{2.251244in}{2.776422in}}%
\pgfpathlineto{\pgfqpoint{2.260051in}{2.773541in}}%
\pgfpathlineto{\pgfqpoint{2.268417in}{2.775731in}}%
\pgfpathlineto{\pgfqpoint{2.277224in}{2.755022in}}%
\pgfpathlineto{\pgfqpoint{2.282068in}{2.739190in}}%
\pgfpathlineto{\pgfqpoint{2.286471in}{2.763677in}}%
\pgfpathlineto{\pgfqpoint{2.294397in}{2.745763in}}%
\pgfpathlineto{\pgfqpoint{2.302764in}{2.749688in}}%
\pgfpathlineto{\pgfqpoint{2.304085in}{2.760831in}}%
\pgfpathlineto{\pgfqpoint{2.311571in}{2.744707in}}%
\pgfpathlineto{\pgfqpoint{2.319937in}{2.768805in}}%
\pgfpathlineto{\pgfqpoint{2.321698in}{2.789678in}}%
\pgfpathlineto{\pgfqpoint{2.326102in}{2.781970in}}%
\pgfpathlineto{\pgfqpoint{2.337110in}{2.785030in}}%
\pgfpathlineto{\pgfqpoint{2.345477in}{2.762998in}}%
\pgfpathlineto{\pgfqpoint{2.348119in}{2.768298in}}%
\pgfpathlineto{\pgfqpoint{2.354284in}{2.771596in}}%
\pgfpathlineto{\pgfqpoint{2.356926in}{2.772198in}}%
\pgfpathlineto{\pgfqpoint{2.362650in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.370136in}{2.794607in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.388190in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.392153in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.396997in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.405363in}{2.768094in}}%
\pgfpathlineto{\pgfqpoint{2.413730in}{2.753729in}}%
\pgfpathlineto{\pgfqpoint{2.422537in}{2.746356in}}%
\pgfpathlineto{\pgfqpoint{2.427380in}{2.735048in}}%
\pgfpathlineto{\pgfqpoint{2.436187in}{2.713832in}}%
\pgfpathlineto{\pgfqpoint{2.448076in}{2.700435in}}%
\pgfpathlineto{\pgfqpoint{2.456883in}{2.718368in}}%
\pgfpathlineto{\pgfqpoint{2.458204in}{2.737294in}}%
\pgfpathlineto{\pgfqpoint{2.462608in}{2.759209in}}%
\pgfpathlineto{\pgfqpoint{2.474056in}{2.790242in}}%
\pgfpathlineto{\pgfqpoint{2.480221in}{2.776548in}}%
\pgfpathlineto{\pgfqpoint{2.490789in}{2.772551in}}%
\pgfpathlineto{\pgfqpoint{2.497835in}{2.771748in}}%
\pgfpathlineto{\pgfqpoint{2.502238in}{2.749658in}}%
\pgfpathlineto{\pgfqpoint{2.507963in}{2.727251in}}%
\pgfpathlineto{\pgfqpoint{2.516769in}{2.740083in}}%
\pgfpathlineto{\pgfqpoint{2.524255in}{2.726397in}}%
\pgfpathlineto{\pgfqpoint{2.533062in}{2.725526in}}%
\pgfpathlineto{\pgfqpoint{2.542309in}{2.735145in}}%
\pgfpathlineto{\pgfqpoint{2.546272in}{2.763691in}}%
\pgfpathlineto{\pgfqpoint{2.550676in}{2.781408in}}%
\pgfpathlineto{\pgfqpoint{2.559483in}{2.784770in}}%
\pgfpathlineto{\pgfqpoint{2.567849in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.576656in}{2.781931in}}%
\pgfpathlineto{\pgfqpoint{2.585022in}{2.791727in}}%
\pgfpathlineto{\pgfqpoint{2.590306in}{2.785243in}}%
\pgfpathlineto{\pgfqpoint{2.602196in}{2.769622in}}%
\pgfpathlineto{\pgfqpoint{2.603517in}{2.783965in}}%
\pgfpathlineto{\pgfqpoint{2.610562in}{2.761454in}}%
\pgfpathlineto{\pgfqpoint{2.612323in}{2.762589in}}%
\pgfpathlineto{\pgfqpoint{2.619369in}{2.781801in}}%
\pgfpathlineto{\pgfqpoint{2.627735in}{2.783628in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{2.782123in}}%
\pgfpathlineto{\pgfqpoint{2.638744in}{2.785675in}}%
\pgfpathlineto{\pgfqpoint{2.644909in}{2.781731in}}%
\pgfpathlineto{\pgfqpoint{2.653275in}{2.726905in}}%
\pgfpathlineto{\pgfqpoint{2.656358in}{2.725804in}}%
\pgfpathlineto{\pgfqpoint{2.662082in}{2.719664in}}%
\pgfpathlineto{\pgfqpoint{2.670448in}{2.709933in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.720537in}}%
\pgfpathlineto{\pgfqpoint{2.678375in}{2.740766in}}%
\pgfpathlineto{\pgfqpoint{2.687622in}{2.753249in}}%
\pgfpathlineto{\pgfqpoint{2.695988in}{2.772622in}}%
\pgfpathlineto{\pgfqpoint{2.700392in}{2.765765in}}%
\pgfpathlineto{\pgfqpoint{2.704795in}{2.744806in}}%
\pgfpathlineto{\pgfqpoint{2.709198in}{2.737900in}}%
\pgfpathlineto{\pgfqpoint{2.713162in}{2.703063in}}%
\pgfpathlineto{\pgfqpoint{2.721968in}{2.716939in}}%
\pgfpathlineto{\pgfqpoint{2.722409in}{2.731635in}}%
\pgfpathlineto{\pgfqpoint{2.730335in}{2.727606in}}%
\pgfpathlineto{\pgfqpoint{2.739142in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{2.744426in}{2.715068in}}%
\pgfpathlineto{\pgfqpoint{2.756315in}{2.711888in}}%
\pgfpathlineto{\pgfqpoint{2.764681in}{2.711000in}}%
\pgfpathlineto{\pgfqpoint{2.766443in}{2.697214in}}%
\pgfpathlineto{\pgfqpoint{2.773048in}{2.715729in}}%
\pgfpathlineto{\pgfqpoint{2.779653in}{2.729335in}}%
\pgfpathlineto{\pgfqpoint{2.788460in}{2.732637in}}%
\pgfpathlineto{\pgfqpoint{2.799028in}{2.756372in}}%
\pgfpathlineto{\pgfqpoint{2.807394in}{2.743431in}}%
\pgfpathlineto{\pgfqpoint{2.810477in}{2.741126in}}%
\pgfpathlineto{\pgfqpoint{2.814880in}{2.783567in}}%
\pgfpathlineto{\pgfqpoint{2.824568in}{2.782893in}}%
\pgfpathlineto{\pgfqpoint{2.832494in}{2.792136in}}%
\pgfpathlineto{\pgfqpoint{2.841741in}{2.773789in}}%
\pgfpathlineto{\pgfqpoint{2.850108in}{2.744618in}}%
\pgfpathlineto{\pgfqpoint{2.854511in}{2.743807in}}%
\pgfpathlineto{\pgfqpoint{2.858474in}{2.736301in}}%
\pgfpathlineto{\pgfqpoint{2.867281in}{2.730308in}}%
\pgfpathlineto{\pgfqpoint{2.876088in}{2.729047in}}%
\pgfpathlineto{\pgfqpoint{2.876528in}{2.715481in}}%
\pgfpathlineto{\pgfqpoint{2.884454in}{2.730098in}}%
\pgfpathlineto{\pgfqpoint{2.885335in}{2.728625in}}%
\pgfpathlineto{\pgfqpoint{2.892821in}{2.716442in}}%
\pgfpathlineto{\pgfqpoint{2.898545in}{2.738854in}}%
\pgfpathlineto{\pgfqpoint{2.909994in}{2.737743in}}%
\pgfpathlineto{\pgfqpoint{2.918801in}{2.778792in}}%
\pgfpathlineto{\pgfqpoint{2.920562in}{2.791324in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{2.793310in}}%
\pgfpathlineto{\pgfqpoint{2.935534in}{2.788271in}}%
\pgfpathlineto{\pgfqpoint{2.942579in}{2.766680in}}%
\pgfpathlineto{\pgfqpoint{2.952707in}{2.769389in}}%
\pgfpathlineto{\pgfqpoint{2.955789in}{2.741674in}}%
\pgfpathlineto{\pgfqpoint{2.961514in}{2.763847in}}%
\pgfpathlineto{\pgfqpoint{2.964596in}{2.757664in}}%
\pgfpathlineto{\pgfqpoint{2.969880in}{2.738327in}}%
\pgfpathlineto{\pgfqpoint{2.978247in}{2.739424in}}%
\pgfpathlineto{\pgfqpoint{2.986613in}{2.707883in}}%
\pgfpathlineto{\pgfqpoint{2.991017in}{2.689841in}}%
\pgfpathlineto{\pgfqpoint{2.995420in}{2.717157in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.719414in}}%
\pgfpathlineto{\pgfqpoint{3.008630in}{2.730676in}}%
\pgfpathlineto{\pgfqpoint{3.012593in}{2.760774in}}%
\pgfpathlineto{\pgfqpoint{3.021400in}{2.737517in}}%
\pgfpathlineto{\pgfqpoint{3.026244in}{2.732778in}}%
\pgfpathlineto{\pgfqpoint{3.030647in}{2.720319in}}%
\pgfpathlineto{\pgfqpoint{3.038573in}{2.695232in}}%
\pgfpathlineto{\pgfqpoint{3.046940in}{2.691017in}}%
\pgfpathlineto{\pgfqpoint{3.052664in}{2.693559in}}%
\pgfpathlineto{\pgfqpoint{3.061471in}{2.706360in}}%
\pgfpathlineto{\pgfqpoint{3.072480in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{3.074681in}{2.740027in}}%
\pgfpathlineto{\pgfqpoint{3.081287in}{2.750035in}}%
\pgfpathlineto{\pgfqpoint{3.089653in}{2.739245in}}%
\pgfpathlineto{\pgfqpoint{3.096698in}{2.704963in}}%
\pgfpathlineto{\pgfqpoint{3.106826in}{2.695759in}}%
\pgfpathlineto{\pgfqpoint{3.115193in}{2.676911in}}%
\pgfpathlineto{\pgfqpoint{3.118716in}{2.672386in}}%
\pgfpathlineto{\pgfqpoint{3.124000in}{2.666742in}}%
\pgfpathlineto{\pgfqpoint{3.131926in}{2.670579in}}%
\pgfpathlineto{\pgfqpoint{3.140733in}{2.675015in}}%
\pgfpathlineto{\pgfqpoint{3.149539in}{2.674656in}}%
\pgfpathlineto{\pgfqpoint{3.157906in}{2.681057in}}%
\pgfpathlineto{\pgfqpoint{3.162750in}{2.700387in}}%
\pgfpathlineto{\pgfqpoint{3.167153in}{2.697059in}}%
\pgfpathlineto{\pgfqpoint{3.175079in}{2.712985in}}%
\pgfpathlineto{\pgfqpoint{3.183886in}{2.713299in}}%
\pgfpathlineto{\pgfqpoint{3.184767in}{2.705962in}}%
\pgfpathlineto{\pgfqpoint{3.192252in}{2.706562in}}%
\pgfpathlineto{\pgfqpoint{3.201059in}{2.703653in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{2.703301in}}%
\pgfpathlineto{\pgfqpoint{3.206784in}{2.696493in}}%
\pgfpathlineto{\pgfqpoint{3.217792in}{2.695933in}}%
\pgfpathlineto{\pgfqpoint{3.226599in}{2.683296in}}%
\pgfpathlineto{\pgfqpoint{3.228801in}{2.688638in}}%
\pgfpathlineto{\pgfqpoint{3.234966in}{2.683088in}}%
\pgfpathlineto{\pgfqpoint{3.237608in}{2.685800in}}%
\pgfpathlineto{\pgfqpoint{3.243772in}{2.686260in}}%
\pgfpathlineto{\pgfqpoint{3.250818in}{2.675724in}}%
\pgfpathlineto{\pgfqpoint{3.260505in}{2.675957in}}%
\pgfpathlineto{\pgfqpoint{3.269312in}{2.695294in}}%
\pgfpathlineto{\pgfqpoint{3.272835in}{2.697847in}}%
\pgfpathlineto{\pgfqpoint{3.277679in}{2.733810in}}%
\pgfpathlineto{\pgfqpoint{3.286485in}{2.762136in}}%
\pgfpathlineto{\pgfqpoint{3.294852in}{2.747616in}}%
\pgfpathlineto{\pgfqpoint{3.303218in}{2.766339in}}%
\pgfpathlineto{\pgfqpoint{3.308062in}{2.732753in}}%
\pgfpathlineto{\pgfqpoint{3.312025in}{2.711336in}}%
\pgfpathlineto{\pgfqpoint{3.316869in}{2.735658in}}%
\pgfpathlineto{\pgfqpoint{3.329198in}{2.738182in}}%
\pgfpathlineto{\pgfqpoint{3.337565in}{2.747526in}}%
\pgfpathlineto{\pgfqpoint{3.338886in}{2.764882in}}%
\pgfpathlineto{\pgfqpoint{3.343289in}{2.759358in}}%
\pgfpathlineto{\pgfqpoint{3.354738in}{2.756317in}}%
\pgfpathlineto{\pgfqpoint{3.360903in}{2.769799in}}%
\pgfpathlineto{\pgfqpoint{3.371912in}{2.753315in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{2.752287in}}%
\pgfpathlineto{\pgfqpoint{3.382920in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{3.389085in}{2.728532in}}%
\pgfpathlineto{\pgfqpoint{3.397451in}{2.726201in}}%
\pgfpathlineto{\pgfqpoint{3.404937in}{2.705334in}}%
\pgfpathlineto{\pgfqpoint{3.413744in}{2.682140in}}%
\pgfpathlineto{\pgfqpoint{3.422991in}{2.689543in}}%
\pgfpathlineto{\pgfqpoint{3.426954in}{2.710314in}}%
\pgfpathlineto{\pgfqpoint{3.431798in}{2.713670in}}%
\pgfpathlineto{\pgfqpoint{3.440164in}{2.737902in}}%
\pgfpathlineto{\pgfqpoint{3.448971in}{2.752068in}}%
\pgfpathlineto{\pgfqpoint{3.457338in}{2.747746in}}%
\pgfpathlineto{\pgfqpoint{3.466144in}{2.749951in}}%
\pgfpathlineto{\pgfqpoint{3.470988in}{2.732409in}}%
\pgfpathlineto{\pgfqpoint{3.483318in}{2.705930in}}%
\pgfpathlineto{\pgfqpoint{3.484198in}{2.693688in}}%
\pgfpathlineto{\pgfqpoint{3.491684in}{2.689181in}}%
\pgfpathlineto{\pgfqpoint{3.493005in}{2.680111in}}%
\pgfpathlineto{\pgfqpoint{3.500051in}{2.680703in}}%
\pgfpathlineto{\pgfqpoint{3.508858in}{2.677301in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{2.686090in}}%
\pgfpathlineto{\pgfqpoint{3.519426in}{2.689702in}}%
\pgfpathlineto{\pgfqpoint{3.526031in}{2.707825in}}%
\pgfpathlineto{\pgfqpoint{3.534397in}{2.706258in}}%
\pgfpathlineto{\pgfqpoint{3.537039in}{2.697941in}}%
\pgfpathlineto{\pgfqpoint{3.542764in}{2.702538in}}%
\pgfpathlineto{\pgfqpoint{3.551571in}{2.702148in}}%
\pgfpathlineto{\pgfqpoint{3.554653in}{2.721087in}}%
\pgfpathlineto{\pgfqpoint{3.559056in}{2.740212in}}%
\pgfpathlineto{\pgfqpoint{3.568744in}{2.742076in}}%
\pgfpathlineto{\pgfqpoint{3.577110in}{2.744749in}}%
\pgfpathlineto{\pgfqpoint{3.581073in}{2.735737in}}%
\pgfpathlineto{\pgfqpoint{3.585477in}{2.719893in}}%
\pgfpathlineto{\pgfqpoint{3.589880in}{2.713756in}}%
\pgfpathlineto{\pgfqpoint{3.594284in}{2.726193in}}%
\pgfpathlineto{\pgfqpoint{3.602650in}{2.730238in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.722485in}}%
\pgfpathlineto{\pgfqpoint{3.619823in}{2.726339in}}%
\pgfpathlineto{\pgfqpoint{3.625108in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{3.636997in}{2.685597in}}%
\pgfpathlineto{\pgfqpoint{3.645804in}{2.704257in}}%
\pgfpathlineto{\pgfqpoint{3.647125in}{2.733195in}}%
\pgfpathlineto{\pgfqpoint{3.654170in}{2.729144in}}%
\pgfpathlineto{\pgfqpoint{3.660335in}{2.734241in}}%
\pgfpathlineto{\pgfqpoint{3.669142in}{2.719504in}}%
\pgfpathlineto{\pgfqpoint{3.679710in}{2.700823in}}%
\pgfpathlineto{\pgfqpoint{3.688517in}{2.692910in}}%
\pgfpathlineto{\pgfqpoint{3.691159in}{2.688590in}}%
\pgfpathlineto{\pgfqpoint{3.695562in}{2.704354in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{2.710733in}}%
\pgfpathlineto{\pgfqpoint{3.713176in}{2.713197in}}%
\pgfpathlineto{\pgfqpoint{3.722423in}{2.716855in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{2.706607in}}%
\pgfpathlineto{\pgfqpoint{3.735193in}{2.718925in}}%
\pgfpathlineto{\pgfqpoint{3.739596in}{2.724915in}}%
\pgfpathlineto{\pgfqpoint{3.747963in}{2.727848in}}%
\pgfpathlineto{\pgfqpoint{3.756769in}{2.722486in}}%
\pgfpathlineto{\pgfqpoint{3.765576in}{2.690924in}}%
\pgfpathlineto{\pgfqpoint{3.766017in}{2.682829in}}%
\pgfpathlineto{\pgfqpoint{3.773943in}{2.688560in}}%
\pgfpathlineto{\pgfqpoint{3.779227in}{2.687996in}}%
\pgfpathlineto{\pgfqpoint{3.791116in}{2.690295in}}%
\pgfpathlineto{\pgfqpoint{3.799483in}{2.696935in}}%
\pgfpathlineto{\pgfqpoint{3.801244in}{2.705242in}}%
\pgfpathlineto{\pgfqpoint{3.808289in}{2.709620in}}%
\pgfpathlineto{\pgfqpoint{3.816656in}{2.718990in}}%
\pgfpathlineto{\pgfqpoint{3.823261in}{2.731740in}}%
\pgfpathlineto{\pgfqpoint{3.833829in}{2.748370in}}%
\pgfpathlineto{\pgfqpoint{3.836471in}{2.766330in}}%
\pgfpathlineto{\pgfqpoint{3.842196in}{2.767561in}}%
\pgfpathlineto{\pgfqpoint{3.845278in}{2.776142in}}%
\pgfpathlineto{\pgfqpoint{3.851002in}{2.765446in}}%
\pgfpathlineto{\pgfqpoint{3.859369in}{2.749055in}}%
\pgfpathlineto{\pgfqpoint{3.867295in}{2.745269in}}%
\pgfpathlineto{\pgfqpoint{3.871698in}{2.726448in}}%
\pgfpathlineto{\pgfqpoint{3.876542in}{2.702724in}}%
\pgfpathlineto{\pgfqpoint{3.884909in}{2.743305in}}%
\pgfpathlineto{\pgfqpoint{3.889312in}{2.737278in}}%
\pgfpathlineto{\pgfqpoint{3.893716in}{2.740988in}}%
\pgfpathlineto{\pgfqpoint{3.902082in}{2.750747in}}%
\pgfpathlineto{\pgfqpoint{3.906926in}{2.712751in}}%
\pgfpathlineto{\pgfqpoint{3.911329in}{2.710926in}}%
\pgfpathlineto{\pgfqpoint{3.919255in}{2.702839in}}%
\pgfpathlineto{\pgfqpoint{3.928062in}{2.689881in}}%
\pgfpathlineto{\pgfqpoint{3.933346in}{2.680137in}}%
\pgfpathlineto{\pgfqpoint{3.942153in}{2.672759in}}%
\pgfpathlineto{\pgfqpoint{3.953602in}{2.687006in}}%
\pgfpathlineto{\pgfqpoint{3.955363in}{2.689184in}}%
\pgfpathlineto{\pgfqpoint{3.961968in}{2.691176in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{2.697779in}}%
\pgfpathlineto{\pgfqpoint{3.977380in}{2.682994in}}%
\pgfpathlineto{\pgfqpoint{3.987508in}{2.673736in}}%
\pgfpathlineto{\pgfqpoint{3.996315in}{2.700476in}}%
\pgfpathlineto{\pgfqpoint{3.999397in}{2.701831in}}%
\pgfpathlineto{\pgfqpoint{4.004681in}{2.713607in}}%
\pgfpathlineto{\pgfqpoint{4.012608in}{2.727586in}}%
\pgfpathlineto{\pgfqpoint{4.021414in}{2.697419in}}%
\pgfpathlineto{\pgfqpoint{4.030221in}{2.689534in}}%
\pgfpathlineto{\pgfqpoint{4.039028in}{2.687542in}}%
\pgfpathlineto{\pgfqpoint{4.043431in}{2.697855in}}%
\pgfpathlineto{\pgfqpoint{4.047394in}{2.714285in}}%
\pgfpathlineto{\pgfqpoint{4.056201in}{2.736694in}}%
\pgfpathlineto{\pgfqpoint{4.064568in}{2.730870in}}%
\pgfpathlineto{\pgfqpoint{4.065448in}{2.717777in}}%
\pgfpathlineto{\pgfqpoint{4.073375in}{2.718657in}}%
\pgfpathlineto{\pgfqpoint{4.081741in}{2.701257in}}%
\pgfpathlineto{\pgfqpoint{4.083062in}{2.693958in}}%
\pgfpathlineto{\pgfqpoint{4.087466in}{2.694631in}}%
\pgfpathlineto{\pgfqpoint{4.098914in}{2.671804in}}%
\pgfpathlineto{\pgfqpoint{4.107281in}{2.684946in}}%
\pgfpathlineto{\pgfqpoint{4.109483in}{2.703308in}}%
\pgfpathlineto{\pgfqpoint{4.116088in}{2.741517in}}%
\pgfpathlineto{\pgfqpoint{4.118289in}{2.771898in}}%
\pgfpathlineto{\pgfqpoint{4.124454in}{2.771732in}}%
\pgfpathlineto{\pgfqpoint{4.131500in}{2.766218in}}%
\pgfpathlineto{\pgfqpoint{4.141627in}{2.725403in}}%
\pgfpathlineto{\pgfqpoint{4.149994in}{2.698198in}}%
\pgfpathlineto{\pgfqpoint{4.153517in}{2.700255in}}%
\pgfpathlineto{\pgfqpoint{4.158801in}{2.685912in}}%
\pgfpathlineto{\pgfqpoint{4.167167in}{2.698164in}}%
\pgfpathlineto{\pgfqpoint{4.175534in}{2.703981in}}%
\pgfpathlineto{\pgfqpoint{4.184341in}{2.687258in}}%
\pgfpathlineto{\pgfqpoint{4.188744in}{2.688693in}}%
\pgfpathlineto{\pgfqpoint{4.192707in}{2.689798in}}%
\pgfpathlineto{\pgfqpoint{4.197551in}{2.700523in}}%
\pgfpathlineto{\pgfqpoint{4.201514in}{2.704907in}}%
\pgfpathlineto{\pgfqpoint{4.210321in}{2.709493in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{2.714599in}}%
\pgfpathlineto{\pgfqpoint{4.219568in}{2.713706in}}%
\pgfpathlineto{\pgfqpoint{4.223971in}{2.710074in}}%
\pgfpathlineto{\pgfqpoint{4.235860in}{2.708959in}}%
\pgfpathlineto{\pgfqpoint{4.241585in}{2.707953in}}%
\pgfpathlineto{\pgfqpoint{4.253034in}{2.709685in}}%
\pgfpathlineto{\pgfqpoint{4.259198in}{2.729333in}}%
\pgfpathlineto{\pgfqpoint{4.263602in}{2.729849in}}%
\pgfpathlineto{\pgfqpoint{4.269767in}{2.731371in}}%
\pgfpathlineto{\pgfqpoint{4.278573in}{2.724245in}}%
\pgfpathlineto{\pgfqpoint{4.285619in}{2.723146in}}%
\pgfpathlineto{\pgfqpoint{4.294426in}{2.723100in}}%
\pgfpathlineto{\pgfqpoint{4.304113in}{2.707007in}}%
\pgfpathlineto{\pgfqpoint{4.307636in}{2.717104in}}%
\pgfpathlineto{\pgfqpoint{4.312480in}{2.698527in}}%
\pgfpathlineto{\pgfqpoint{4.321287in}{2.713613in}}%
\pgfpathlineto{\pgfqpoint{4.329653in}{2.744411in}}%
\pgfpathlineto{\pgfqpoint{4.338460in}{2.768727in}}%
\pgfpathlineto{\pgfqpoint{4.346826in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.351670in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.364000in}{2.783569in}}%
\pgfpathlineto{\pgfqpoint{4.364880in}{2.785182in}}%
\pgfpathlineto{\pgfqpoint{4.372806in}{2.772125in}}%
\pgfpathlineto{\pgfqpoint{4.373687in}{2.750581in}}%
\pgfpathlineto{\pgfqpoint{4.381173in}{2.753267in}}%
\pgfpathlineto{\pgfqpoint{4.389539in}{2.710935in}}%
\pgfpathlineto{\pgfqpoint{4.395704in}{2.717601in}}%
\pgfpathlineto{\pgfqpoint{4.400108in}{2.711166in}}%
\pgfpathlineto{\pgfqpoint{4.406713in}{2.717326in}}%
\pgfpathlineto{\pgfqpoint{4.415519in}{2.721528in}}%
\pgfpathlineto{\pgfqpoint{4.417721in}{2.722316in}}%
\pgfpathlineto{\pgfqpoint{4.423886in}{2.735576in}}%
\pgfpathlineto{\pgfqpoint{4.432252in}{2.718030in}}%
\pgfpathlineto{\pgfqpoint{4.435335in}{2.718555in}}%
\pgfpathlineto{\pgfqpoint{4.439738in}{2.720055in}}%
\pgfpathlineto{\pgfqpoint{4.449426in}{2.727921in}}%
\pgfpathlineto{\pgfqpoint{4.458233in}{2.730147in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{2.725473in}}%
\pgfpathlineto{\pgfqpoint{4.466599in}{2.699565in}}%
\pgfpathlineto{\pgfqpoint{4.470562in}{2.691253in}}%
\pgfpathlineto{\pgfqpoint{4.474966in}{2.685914in}}%
\pgfpathlineto{\pgfqpoint{4.483772in}{2.698850in}}%
\pgfpathlineto{\pgfqpoint{4.492139in}{2.718401in}}%
\pgfpathlineto{\pgfqpoint{4.500946in}{2.698132in}}%
\pgfpathlineto{\pgfqpoint{4.505789in}{2.717306in}}%
\pgfpathlineto{\pgfqpoint{4.518119in}{2.739478in}}%
\pgfpathlineto{\pgfqpoint{4.526485in}{2.728676in}}%
\pgfpathlineto{\pgfqpoint{4.527806in}{2.771594in}}%
\pgfpathlineto{\pgfqpoint{4.535292in}{2.761338in}}%
\pgfpathlineto{\pgfqpoint{4.541017in}{2.741506in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{2.781598in}}%
\pgfpathlineto{\pgfqpoint{4.560832in}{2.777434in}}%
\pgfpathlineto{\pgfqpoint{4.569198in}{2.791173in}}%
\pgfpathlineto{\pgfqpoint{4.571841in}{2.785008in}}%
\pgfpathlineto{\pgfqpoint{4.576244in}{2.748370in}}%
\pgfpathlineto{\pgfqpoint{4.586372in}{2.740485in}}%
\pgfpathlineto{\pgfqpoint{4.593858in}{2.738649in}}%
\pgfpathlineto{\pgfqpoint{4.603545in}{2.747159in}}%
\pgfpathlineto{\pgfqpoint{4.611471in}{2.760550in}}%
\pgfpathlineto{\pgfqpoint{4.615875in}{2.745513in}}%
\pgfpathlineto{\pgfqpoint{4.620718in}{2.751750in}}%
\pgfpathlineto{\pgfqpoint{4.629085in}{2.752760in}}%
\pgfpathlineto{\pgfqpoint{4.637451in}{2.734525in}}%
\pgfpathlineto{\pgfqpoint{4.646258in}{2.723965in}}%
\pgfpathlineto{\pgfqpoint{4.655065in}{2.698265in}}%
\pgfpathlineto{\pgfqpoint{4.659909in}{2.689899in}}%
\pgfpathlineto{\pgfqpoint{4.671798in}{2.681590in}}%
\pgfpathlineto{\pgfqpoint{4.680605in}{2.693800in}}%
\pgfpathlineto{\pgfqpoint{4.681926in}{2.709247in}}%
\pgfpathlineto{\pgfqpoint{4.688971in}{2.693514in}}%
\pgfpathlineto{\pgfqpoint{4.697778in}{2.716598in}}%
\pgfpathlineto{\pgfqpoint{4.703943in}{2.725995in}}%
\pgfpathlineto{\pgfqpoint{4.714511in}{2.709417in}}%
\pgfpathlineto{\pgfqpoint{4.717153in}{2.716112in}}%
\pgfpathlineto{\pgfqpoint{4.723318in}{2.724321in}}%
\pgfpathlineto{\pgfqpoint{4.725960in}{2.704477in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{2.726898in}}%
\pgfpathlineto{\pgfqpoint{4.740491in}{2.747925in}}%
\pgfpathlineto{\pgfqpoint{4.747977in}{2.743884in}}%
\pgfpathlineto{\pgfqpoint{4.747977in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.747977in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.740491in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.725960in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.723318in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.717153in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.714511in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.703943in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.697778in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.688971in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.681926in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.680605in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.671798in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.659909in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.655065in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.646258in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.637451in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.629085in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.620718in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.615875in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.611471in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.603545in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.593858in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.586372in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.576244in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.571841in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.569198in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.560832in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.541017in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.535292in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.527806in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.526485in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.518119in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.505789in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.500946in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.492139in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.483772in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.474966in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.470562in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.466599in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.458233in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.449426in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.439738in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.435335in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.432252in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.423886in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.417721in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.415519in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.406713in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.400108in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.395704in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.389539in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.381173in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.373687in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.372806in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.364880in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.364000in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.351670in}{2.807908in}}%
\pgfpathlineto{\pgfqpoint{4.346826in}{2.796991in}}%
\pgfpathlineto{\pgfqpoint{4.338460in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.329653in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.321287in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.312480in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.307636in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.304113in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.294426in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.285619in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.278573in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.269767in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.263602in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.259198in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.253034in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.241585in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.235860in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.223971in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.219568in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.218687in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.210321in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.201514in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.197551in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.192707in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.188744in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.184341in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.175534in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.167167in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.158801in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.153517in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.149994in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.141627in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.131500in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.124454in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.118289in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.116088in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.109483in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.107281in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.098914in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.087466in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.083062in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.081741in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.073375in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.065448in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.064568in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.056201in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.047394in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.043431in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.039028in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.030221in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.021414in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.012608in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{4.004681in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.999397in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.996315in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.987508in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.977380in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.961968in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.955363in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.953602in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.942153in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.933346in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.928062in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.919255in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.911329in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.906926in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.902082in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.893716in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.889312in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.884909in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.876542in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.871698in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.867295in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.859369in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.851002in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.845278in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.842196in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.836471in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.833829in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.823261in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.816656in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.808289in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.801244in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.799483in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.791116in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.779227in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.773943in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.766017in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.765576in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.756769in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.747963in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.739596in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.735193in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.722423in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.713176in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.695562in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.691159in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.688517in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.679710in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.669142in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.660335in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.654170in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.647125in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.645804in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.636997in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.625108in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.619823in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.602650in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.594284in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.589880in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.585477in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.581073in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.577110in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.568744in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.559056in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.554653in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.551571in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.542764in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.537039in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.534397in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.526031in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.519426in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.515022in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.508858in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.500051in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.493005in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.491684in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.484198in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.483318in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.470988in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.466144in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.457338in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.448971in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.440164in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.431798in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.426954in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.422991in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.413744in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.404937in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.397451in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.389085in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.382920in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.371912in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.360903in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.354738in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.343289in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.338886in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.337565in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.329198in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.316869in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.312025in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.308062in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.303218in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.294852in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.286485in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.277679in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.272835in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.269312in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.260505in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.250818in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.243772in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.237608in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.234966in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.228801in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.226599in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.217792in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.206784in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.201059in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.192252in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.184767in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.183886in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.175079in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.167153in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.162750in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.157906in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.149539in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.140733in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.131926in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.124000in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.118716in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.115193in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.106826in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.096698in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.089653in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.081287in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.074681in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.072480in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.061471in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.052664in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.046940in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.038573in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.030647in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.026244in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.021400in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.012593in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.008630in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.995420in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.991017in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.986613in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.978247in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.969880in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.964596in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.961514in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.955789in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.952707in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.942579in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.935534in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.920562in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.918801in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.909994in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.898545in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.892821in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.885335in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.884454in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.876528in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.876088in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.867281in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.858474in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.854511in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.850108in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.841741in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.832494in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.824568in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.814880in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.810477in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.807394in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.799028in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.788460in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.779653in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.773048in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.766443in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.764681in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.756315in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.744426in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.739142in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.730335in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.722409in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.721968in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.713162in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.709198in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.704795in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.700392in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.695988in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.687622in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.678375in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.670448in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.662082in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.656358in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.653275in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.644909in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.638744in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.627735in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.619369in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.612323in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.610562in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.603517in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.602196in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.590306in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.585022in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.576656in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.567849in}{2.797490in}}%
\pgfpathlineto{\pgfqpoint{2.559483in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.550676in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.546272in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.542309in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.533062in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.524255in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.516769in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.507963in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.502238in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.497835in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.490789in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.480221in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.474056in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.462608in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.458204in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.456883in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.448076in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.436187in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.427380in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.422537in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.413730in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.405363in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.396997in}{2.797977in}}%
\pgfpathlineto{\pgfqpoint{2.392153in}{2.826904in}}%
\pgfpathlineto{\pgfqpoint{2.388190in}{2.830512in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{2.827436in}}%
\pgfpathlineto{\pgfqpoint{2.370136in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.362650in}{2.798608in}}%
\pgfpathlineto{\pgfqpoint{2.356926in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.354284in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.348119in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.345477in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.337110in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.326102in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.321698in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.319937in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.311571in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.304085in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.302764in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.294397in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.286471in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.282068in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.277224in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.268417in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.260051in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.251244in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.242877in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.238034in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.234511in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.225704in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.216017in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.208531in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.200164in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.194000in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.191798in}{2.795326in}}%
\pgfpathlineto{\pgfqpoint{2.180789in}{2.795327in}}%
\pgfpathlineto{\pgfqpoint{2.171983in}{2.795328in}}%
\pgfpathlineto{\pgfqpoint{2.165818in}{2.795324in}}%
\pgfpathlineto{\pgfqpoint{2.157451in}{2.804320in}}%
\pgfpathlineto{\pgfqpoint{2.149966in}{2.812059in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.795312in}}%
\pgfpathlineto{\pgfqpoint{2.140278in}{2.803601in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{2.795352in}}%
\pgfpathlineto{\pgfqpoint{2.123105in}{2.795249in}}%
\pgfpathlineto{\pgfqpoint{2.114738in}{2.795407in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{2.105931in}{2.794942in}}%
\pgfpathlineto{\pgfqpoint{2.097565in}{2.795881in}}%
\pgfpathlineto{\pgfqpoint{2.088758in}{2.795372in}}%
\pgfpathlineto{\pgfqpoint{2.083914in}{2.793573in}}%
\pgfpathlineto{\pgfqpoint{2.080392in}{2.798699in}}%
\pgfpathlineto{\pgfqpoint{2.075108in}{2.793843in}}%
\pgfpathlineto{\pgfqpoint{2.072025in}{2.788177in}}%
\pgfpathlineto{\pgfqpoint{2.061897in}{2.814078in}}%
\pgfpathlineto{\pgfqpoint{2.054852in}{2.779274in}}%
\pgfpathlineto{\pgfqpoint{2.046045in}{2.771179in}}%
\pgfpathlineto{\pgfqpoint{2.039880in}{2.775272in}}%
\pgfpathlineto{\pgfqpoint{2.037679in}{2.751854in}}%
\pgfpathlineto{\pgfqpoint{2.029312in}{2.763497in}}%
\pgfpathlineto{\pgfqpoint{2.017863in}{2.799646in}}%
\pgfpathlineto{\pgfqpoint{2.012139in}{2.792863in}}%
\pgfpathlineto{\pgfqpoint{2.004653in}{2.798642in}}%
\pgfpathlineto{\pgfqpoint{2.003332in}{2.798016in}}%
\pgfpathlineto{\pgfqpoint{1.995846in}{2.756840in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{2.742119in}}%
\pgfpathlineto{\pgfqpoint{1.986599in}{2.714862in}}%
\pgfpathlineto{\pgfqpoint{1.977792in}{2.721053in}}%
\pgfpathlineto{\pgfqpoint{1.973829in}{2.766422in}}%
\pgfpathlineto{\pgfqpoint{1.968985in}{2.841929in}}%
\pgfpathlineto{\pgfqpoint{1.960619in}{2.887673in}}%
\pgfpathlineto{\pgfqpoint{1.951812in}{2.871754in}}%
\pgfpathlineto{\pgfqpoint{1.943446in}{2.860285in}}%
\pgfpathlineto{\pgfqpoint{1.934198in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{1.929795in}{2.807654in}}%
\pgfpathlineto{\pgfqpoint{1.926272in}{2.801165in}}%
\pgfpathlineto{\pgfqpoint{1.917906in}{2.781185in}}%
\pgfpathlineto{\pgfqpoint{1.907778in}{2.725001in}}%
\pgfpathlineto{\pgfqpoint{1.898971in}{2.749895in}}%
\pgfpathlineto{\pgfqpoint{1.892366in}{2.738317in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{2.751475in}}%
\pgfpathlineto{\pgfqpoint{1.883559in}{2.763564in}}%
\pgfpathlineto{\pgfqpoint{1.875193in}{2.751671in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{2.751902in}}%
\pgfpathlineto{\pgfqpoint{1.858019in}{2.762147in}}%
\pgfpathlineto{\pgfqpoint{1.849653in}{2.762594in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{2.771638in}}%
\pgfpathlineto{\pgfqpoint{1.840846in}{2.776685in}}%
\pgfpathlineto{\pgfqpoint{1.828517in}{2.749276in}}%
\pgfpathlineto{\pgfqpoint{1.823673in}{2.794385in}}%
\pgfpathlineto{\pgfqpoint{1.819710in}{2.832297in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{2.829220in}}%
\pgfpathlineto{\pgfqpoint{1.806500in}{2.868794in}}%
\pgfpathlineto{\pgfqpoint{1.797693in}{2.844854in}}%
\pgfpathlineto{\pgfqpoint{1.793289in}{2.861018in}}%
\pgfpathlineto{\pgfqpoint{1.789767in}{2.857287in}}%
\pgfpathlineto{\pgfqpoint{1.780960in}{2.818667in}}%
\pgfpathlineto{\pgfqpoint{1.775676in}{2.822037in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{2.772236in}}%
\pgfpathlineto{\pgfqpoint{1.763787in}{2.754640in}}%
\pgfpathlineto{\pgfqpoint{1.758062in}{2.737712in}}%
\pgfpathlineto{\pgfqpoint{1.753659in}{2.702873in}}%
\pgfpathlineto{\pgfqpoint{1.747054in}{2.764286in}}%
\pgfpathlineto{\pgfqpoint{1.738247in}{2.785605in}}%
\pgfpathlineto{\pgfqpoint{1.731642in}{2.807528in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{2.795443in}}%
\pgfpathlineto{\pgfqpoint{1.722835in}{2.734455in}}%
\pgfpathlineto{\pgfqpoint{1.721073in}{2.717086in}}%
\pgfpathlineto{\pgfqpoint{1.709625in}{2.721610in}}%
\pgfpathlineto{\pgfqpoint{1.704341in}{2.757500in}}%
\pgfpathlineto{\pgfqpoint{1.695534in}{2.755028in}}%
\pgfpathlineto{\pgfqpoint{1.687608in}{2.744573in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{2.726490in}}%
\pgfpathlineto{\pgfqpoint{1.678360in}{2.711646in}}%
\pgfpathlineto{\pgfqpoint{1.669994in}{2.721083in}}%
\pgfpathlineto{\pgfqpoint{1.665591in}{2.710836in}}%
\pgfpathlineto{\pgfqpoint{1.661187in}{2.731465in}}%
\pgfpathlineto{\pgfqpoint{1.652380in}{2.759230in}}%
\pgfpathlineto{\pgfqpoint{1.643573in}{2.725169in}}%
\pgfpathlineto{\pgfqpoint{1.635647in}{2.736954in}}%
\pgfpathlineto{\pgfqpoint{1.627281in}{2.778613in}}%
\pgfpathlineto{\pgfqpoint{1.621556in}{2.848070in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{2.823709in}}%
\pgfpathlineto{\pgfqpoint{1.610108in}{2.855351in}}%
\pgfpathlineto{\pgfqpoint{1.599539in}{2.795081in}}%
\pgfpathlineto{\pgfqpoint{1.592934in}{2.743177in}}%
\pgfpathlineto{\pgfqpoint{1.581926in}{2.797845in}}%
\pgfpathlineto{\pgfqpoint{1.577522in}{2.791629in}}%
\pgfpathlineto{\pgfqpoint{1.575761in}{2.803230in}}%
\pgfpathlineto{\pgfqpoint{1.567394in}{2.800126in}}%
\pgfpathlineto{\pgfqpoint{1.555505in}{2.736173in}}%
\pgfpathlineto{\pgfqpoint{1.546698in}{2.742933in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{2.745062in}}%
\pgfpathlineto{\pgfqpoint{1.533048in}{2.722280in}}%
\pgfpathlineto{\pgfqpoint{1.524241in}{2.738706in}}%
\pgfpathlineto{\pgfqpoint{1.515875in}{2.726873in}}%
\pgfpathlineto{\pgfqpoint{1.511471in}{2.737909in}}%
\pgfpathlineto{\pgfqpoint{1.507508in}{2.752399in}}%
\pgfpathlineto{\pgfqpoint{1.498701in}{2.779332in}}%
\pgfpathlineto{\pgfqpoint{1.489454in}{2.816821in}}%
\pgfpathlineto{\pgfqpoint{1.481528in}{2.861551in}}%
\pgfpathlineto{\pgfqpoint{1.476244in}{2.904783in}}%
\pgfpathlineto{\pgfqpoint{1.473162in}{2.899451in}}%
\pgfpathlineto{\pgfqpoint{1.467437in}{2.893241in}}%
\pgfpathlineto{\pgfqpoint{1.464795in}{2.903646in}}%
\pgfpathlineto{\pgfqpoint{1.455988in}{2.873963in}}%
\pgfpathlineto{\pgfqpoint{1.445420in}{2.884899in}}%
\pgfpathlineto{\pgfqpoint{1.441017in}{2.834848in}}%
\pgfpathlineto{\pgfqpoint{1.438815in}{2.814774in}}%
\pgfpathlineto{\pgfqpoint{1.430448in}{2.777748in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{2.784380in}}%
\pgfpathlineto{\pgfqpoint{1.422082in}{2.857610in}}%
\pgfpathlineto{\pgfqpoint{1.413275in}{2.898387in}}%
\pgfpathlineto{\pgfqpoint{1.405789in}{2.970690in}}%
\pgfpathlineto{\pgfqpoint{1.401386in}{2.968850in}}%
\pgfpathlineto{\pgfqpoint{1.396102in}{2.960368in}}%
\pgfpathlineto{\pgfqpoint{1.387735in}{2.954453in}}%
\pgfpathlineto{\pgfqpoint{1.378929in}{2.919376in}}%
\pgfpathlineto{\pgfqpoint{1.370562in}{2.923967in}}%
\pgfpathlineto{\pgfqpoint{1.361755in}{2.930372in}}%
\pgfpathlineto{\pgfqpoint{1.357352in}{2.930774in}}%
\pgfpathlineto{\pgfqpoint{1.353389in}{2.934882in}}%
\pgfpathlineto{\pgfqpoint{1.345022in}{2.944752in}}%
\pgfpathlineto{\pgfqpoint{1.335335in}{2.921697in}}%
\pgfpathlineto{\pgfqpoint{1.327849in}{2.911455in}}%
\pgfpathlineto{\pgfqpoint{1.319042in}{2.913035in}}%
\pgfpathlineto{\pgfqpoint{1.313318in}{2.922538in}}%
\pgfpathlineto{\pgfqpoint{1.310676in}{2.946889in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{2.991541in}}%
\pgfpathlineto{\pgfqpoint{1.291301in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{1.285136in}{2.973635in}}%
\pgfpathlineto{\pgfqpoint{1.276329in}{3.010175in}}%
\pgfpathlineto{\pgfqpoint{1.269284in}{3.000760in}}%
\pgfpathlineto{\pgfqpoint{1.264880in}{3.028687in}}%
\pgfpathlineto{\pgfqpoint{1.259596in}{2.999690in}}%
\pgfpathlineto{\pgfqpoint{1.247267in}{2.939273in}}%
\pgfpathlineto{\pgfqpoint{1.242423in}{2.903447in}}%
\pgfpathlineto{\pgfqpoint{1.233616in}{2.923027in}}%
\pgfpathlineto{\pgfqpoint{1.229653in}{2.925125in}}%
\pgfpathlineto{\pgfqpoint{1.225250in}{2.955236in}}%
\pgfpathlineto{\pgfqpoint{1.216443in}{2.918412in}}%
\pgfpathlineto{\pgfqpoint{1.208076in}{2.914295in}}%
\pgfpathlineto{\pgfqpoint{1.203233in}{2.859797in}}%
\pgfpathlineto{\pgfqpoint{1.199269in}{2.828265in}}%
\pgfpathlineto{\pgfqpoint{1.194426in}{2.817529in}}%
\pgfpathlineto{\pgfqpoint{1.190903in}{2.811440in}}%
\pgfpathlineto{\pgfqpoint{1.181216in}{2.902778in}}%
\pgfpathlineto{\pgfqpoint{1.173730in}{2.932992in}}%
\pgfpathlineto{\pgfqpoint{1.165363in}{2.931114in}}%
\pgfpathlineto{\pgfqpoint{1.159198in}{2.935867in}}%
\pgfpathlineto{\pgfqpoint{1.156556in}{2.918191in}}%
\pgfpathlineto{\pgfqpoint{1.148190in}{2.908342in}}%
\pgfpathlineto{\pgfqpoint{1.137181in}{2.947711in}}%
\pgfpathlineto{\pgfqpoint{1.131017in}{2.959580in}}%
\pgfpathlineto{\pgfqpoint{1.123971in}{2.973460in}}%
\pgfpathlineto{\pgfqpoint{1.122650in}{2.965208in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{2.918605in}}%
\pgfpathlineto{\pgfqpoint{1.113843in}{2.939222in}}%
\pgfpathlineto{\pgfqpoint{1.105477in}{2.906614in}}%
\pgfpathlineto{\pgfqpoint{1.093147in}{2.856734in}}%
\pgfpathlineto{\pgfqpoint{1.088304in}{2.829939in}}%
\pgfpathlineto{\pgfqpoint{1.079497in}{2.836221in}}%
\pgfpathlineto{\pgfqpoint{1.071130in}{2.807283in}}%
\pgfpathlineto{\pgfqpoint{1.062764in}{2.844482in}}%
\pgfpathlineto{\pgfqpoint{1.053517in}{2.853948in}}%
\pgfpathlineto{\pgfqpoint{1.049113in}{2.827152in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{2.850433in}}%
\pgfpathlineto{\pgfqpoint{1.036784in}{2.785987in}}%
\pgfpathlineto{\pgfqpoint{1.027096in}{2.772087in}}%
\pgfpathlineto{\pgfqpoint{1.018289in}{2.808741in}}%
\pgfpathlineto{\pgfqpoint{1.011244in}{2.771523in}}%
\pgfpathlineto{\pgfqpoint{1.005079in}{2.778996in}}%
\pgfpathlineto{\pgfqpoint{1.002877in}{2.740043in}}%
\pgfpathlineto{\pgfqpoint{0.994071in}{2.690803in}}%
\pgfpathlineto{\pgfqpoint{0.983062in}{2.689366in}}%
\pgfpathlineto{\pgfqpoint{0.977338in}{2.682051in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.684177in}}%
\pgfpathlineto{\pgfqpoint{0.961045in}{2.703675in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{2.717419in}}%
\pgfpathlineto{\pgfqpoint{0.947835in}{2.695275in}}%
\pgfpathlineto{\pgfqpoint{0.939028in}{2.712413in}}%
\pgfpathlineto{\pgfqpoint{0.934184in}{2.742005in}}%
\pgfpathlineto{\pgfqpoint{0.925818in}{2.716455in}}%
\pgfpathlineto{\pgfqpoint{0.917011in}{2.741239in}}%
\pgfpathlineto{\pgfqpoint{0.912608in}{2.753766in}}%
\pgfpathlineto{\pgfqpoint{0.908644in}{2.714819in}}%
\pgfpathlineto{\pgfqpoint{0.900278in}{2.754052in}}%
\pgfpathlineto{\pgfqpoint{0.894994in}{2.777960in}}%
\pgfpathlineto{\pgfqpoint{0.891471in}{2.787424in}}%
\pgfpathlineto{\pgfqpoint{0.883105in}{2.795717in}}%
\pgfpathlineto{\pgfqpoint{0.877380in}{2.764503in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{2.754533in}}%
\pgfpathlineto{\pgfqpoint{0.865931in}{2.746043in}}%
\pgfpathlineto{\pgfqpoint{0.857565in}{2.761076in}}%
\pgfpathlineto{\pgfqpoint{0.850960in}{2.807975in}}%
\pgfpathlineto{\pgfqpoint{0.848758in}{2.865163in}}%
\pgfpathlineto{\pgfqpoint{0.842153in}{2.918266in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{2.980394in}}%
\pgfpathlineto{\pgfqpoint{0.828943in}{3.025648in}}%
\pgfpathlineto{\pgfqpoint{0.823218in}{3.010181in}}%
\pgfpathlineto{\pgfqpoint{0.814852in}{2.979089in}}%
\pgfpathlineto{\pgfqpoint{0.806926in}{2.947128in}}%
\pgfpathlineto{\pgfqpoint{0.806045in}{2.882854in}}%
\pgfpathlineto{\pgfqpoint{0.797679in}{2.829490in}}%
\pgfpathlineto{\pgfqpoint{0.788872in}{2.839355in}}%
\pgfpathlineto{\pgfqpoint{0.784909in}{2.850252in}}%
\pgfpathlineto{\pgfqpoint{0.780505in}{2.895175in}}%
\pgfpathlineto{\pgfqpoint{0.771698in}{2.961518in}}%
\pgfpathlineto{\pgfqpoint{0.762892in}{3.028741in}}%
\pgfpathlineto{\pgfqpoint{0.754525in}{3.068541in}}%
\pgfpathlineto{\pgfqpoint{0.746159in}{3.111582in}}%
\pgfpathlineto{\pgfqpoint{0.740875in}{3.144129in}}%
\pgfpathlineto{\pgfqpoint{0.736471in}{3.096342in}}%
\pgfpathlineto{\pgfqpoint{0.728985in}{3.021727in}}%
\pgfpathlineto{\pgfqpoint{0.718858in}{2.933429in}}%
\pgfpathlineto{\pgfqpoint{0.711812in}{2.749039in}}%
\pgfpathlineto{\pgfqpoint{0.701244in}{2.596251in}}%
\pgfpathlineto{\pgfqpoint{0.696841in}{2.483384in}}%
\pgfpathlineto{\pgfqpoint{0.695079in}{2.349906in}}%
\pgfpathlineto{\pgfqpoint{0.686272in}{2.311131in}}%
\pgfpathlineto{\pgfqpoint{0.674823in}{2.284079in}}%
\pgfpathlineto{\pgfqpoint{0.666017in}{2.245082in}}%
\pgfpathlineto{\pgfqpoint{0.660733in}{2.203182in}}%
\pgfpathlineto{\pgfqpoint{0.652806in}{2.173965in}}%
\pgfpathlineto{\pgfqpoint{0.652366in}{2.148403in}}%
\pgfpathlineto{\pgfqpoint{0.643559in}{2.132859in}}%
\pgfpathlineto{\pgfqpoint{0.634752in}{2.133214in}}%
\pgfpathlineto{\pgfqpoint{0.630789in}{2.119862in}}%
\pgfpathlineto{\pgfqpoint{0.630789in}{2.119862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.159333in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692437in}{1.475684in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{1.408600in}}%
\pgfpathlineto{\pgfqpoint{0.758488in}{1.452619in}}%
\pgfpathlineto{\pgfqpoint{0.824539in}{1.511443in}}%
\pgfpathlineto{\pgfqpoint{0.890591in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.956642in}{1.613931in}}%
\pgfpathlineto{\pgfqpoint{1.022693in}{1.650925in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{1.704380in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{1.752923in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.784878in}}%
\pgfpathlineto{\pgfqpoint{1.286897in}{1.850447in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.869336in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{1.887235in}}%
\pgfpathlineto{\pgfqpoint{1.485051in}{1.909981in}}%
\pgfpathlineto{\pgfqpoint{1.551102in}{1.915486in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{1.942480in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{1.975501in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{2.003034in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.020229in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{2.027999in}}%
\pgfpathlineto{\pgfqpoint{2.013460in}{2.056941in}}%
\pgfpathlineto{\pgfqpoint{2.079511in}{2.064817in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.083439in}}%
\pgfpathlineto{\pgfqpoint{2.211613in}{2.098212in}}%
\pgfpathlineto{\pgfqpoint{2.277664in}{2.087365in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{2.104140in}}%
\pgfpathlineto{\pgfqpoint{2.409767in}{2.098490in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{2.115495in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{2.116223in}}%
\pgfpathlineto{\pgfqpoint{2.607920in}{2.104597in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.117109in}}%
\pgfpathlineto{\pgfqpoint{2.740022in}{2.137491in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.141996in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{2.141480in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{2.106046in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.071374in}}%
\pgfpathlineto{\pgfqpoint{3.070278in}{2.076845in}}%
\pgfpathlineto{\pgfqpoint{3.136329in}{2.091347in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{2.123892in}}%
\pgfpathlineto{\pgfqpoint{3.268431in}{2.131476in}}%
\pgfpathlineto{\pgfqpoint{3.334483in}{2.134868in}}%
\pgfpathlineto{\pgfqpoint{3.400534in}{2.128194in}}%
\pgfpathlineto{\pgfqpoint{3.466585in}{2.126332in}}%
\pgfpathlineto{\pgfqpoint{3.532636in}{2.118672in}}%
\pgfpathlineto{\pgfqpoint{3.598687in}{2.114430in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{2.105431in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{2.102991in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{2.111685in}}%
\pgfpathlineto{\pgfqpoint{3.862892in}{2.127753in}}%
\pgfpathlineto{\pgfqpoint{3.928943in}{2.146393in}}%
\pgfpathlineto{\pgfqpoint{3.994994in}{2.158326in}}%
\pgfpathlineto{\pgfqpoint{4.061045in}{2.166305in}}%
\pgfpathlineto{\pgfqpoint{4.127096in}{2.181600in}}%
\pgfpathlineto{\pgfqpoint{4.193147in}{2.169513in}}%
\pgfpathlineto{\pgfqpoint{4.259198in}{2.171210in}}%
\pgfpathlineto{\pgfqpoint{4.325250in}{2.195556in}}%
\pgfpathlineto{\pgfqpoint{4.391301in}{2.181511in}}%
\pgfpathlineto{\pgfqpoint{4.457352in}{2.186912in}}%
\pgfpathlineto{\pgfqpoint{4.523403in}{2.188466in}}%
\pgfpathlineto{\pgfqpoint{4.589454in}{2.193594in}}%
\pgfpathlineto{\pgfqpoint{4.655505in}{2.212094in}}%
\pgfpathlineto{\pgfqpoint{4.721556in}{2.224063in}}%
\pgfpathlineto{\pgfqpoint{4.787608in}{2.234690in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{2.242096in}}%
\pgfpathlineto{\pgfqpoint{4.919710in}{2.249607in}}%
\pgfpathlineto{\pgfqpoint{4.985761in}{2.246749in}}%
\pgfpathlineto{\pgfqpoint{4.985761in}{2.373072in}}%
\pgfpathlineto{\pgfqpoint{4.985761in}{2.373072in}}%
\pgfpathlineto{\pgfqpoint{4.919710in}{2.359531in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{2.334840in}}%
\pgfpathlineto{\pgfqpoint{4.787608in}{2.326683in}}%
\pgfpathlineto{\pgfqpoint{4.721556in}{2.309401in}}%
\pgfpathlineto{\pgfqpoint{4.655505in}{2.278818in}}%
\pgfpathlineto{\pgfqpoint{4.589454in}{2.286478in}}%
\pgfpathlineto{\pgfqpoint{4.523403in}{2.285317in}}%
\pgfpathlineto{\pgfqpoint{4.457352in}{2.273795in}}%
\pgfpathlineto{\pgfqpoint{4.391301in}{2.277382in}}%
\pgfpathlineto{\pgfqpoint{4.325250in}{2.266132in}}%
\pgfpathlineto{\pgfqpoint{4.259198in}{2.245269in}}%
\pgfpathlineto{\pgfqpoint{4.193147in}{2.242624in}}%
\pgfpathlineto{\pgfqpoint{4.127096in}{2.239492in}}%
\pgfpathlineto{\pgfqpoint{4.061045in}{2.242454in}}%
\pgfpathlineto{\pgfqpoint{3.994994in}{2.239572in}}%
\pgfpathlineto{\pgfqpoint{3.928943in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{3.862892in}{2.230878in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{2.223042in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{2.237577in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{2.237367in}}%
\pgfpathlineto{\pgfqpoint{3.598687in}{2.211623in}}%
\pgfpathlineto{\pgfqpoint{3.532636in}{2.194453in}}%
\pgfpathlineto{\pgfqpoint{3.466585in}{2.173481in}}%
\pgfpathlineto{\pgfqpoint{3.400534in}{2.177973in}}%
\pgfpathlineto{\pgfqpoint{3.334483in}{2.163107in}}%
\pgfpathlineto{\pgfqpoint{3.268431in}{2.165669in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{2.162708in}}%
\pgfpathlineto{\pgfqpoint{3.136329in}{2.152397in}}%
\pgfpathlineto{\pgfqpoint{3.070278in}{2.148303in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.146675in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{2.153052in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{2.165304in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.154449in}}%
\pgfpathlineto{\pgfqpoint{2.740022in}{2.163669in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.607920in}{2.167554in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{2.175117in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{2.162123in}}%
\pgfpathlineto{\pgfqpoint{2.409767in}{2.141824in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{2.120427in}}%
\pgfpathlineto{\pgfqpoint{2.277664in}{2.111720in}}%
\pgfpathlineto{\pgfqpoint{2.211613in}{2.122555in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.118306in}}%
\pgfpathlineto{\pgfqpoint{2.079511in}{2.112799in}}%
\pgfpathlineto{\pgfqpoint{2.013460in}{2.111393in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{2.091594in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.084455in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{2.057109in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{2.031247in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.020691in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{2.001715in}}%
\pgfpathlineto{\pgfqpoint{1.551102in}{2.008713in}}%
\pgfpathlineto{\pgfqpoint{1.485051in}{2.001345in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{1.971858in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.937861in}}%
\pgfpathlineto{\pgfqpoint{1.286897in}{1.904979in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.856523in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{1.824351in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{1.787148in}}%
\pgfpathlineto{\pgfqpoint{1.022693in}{1.736394in}}%
\pgfpathlineto{\pgfqpoint{0.956642in}{1.720801in}}%
\pgfpathlineto{\pgfqpoint{0.890591in}{1.655316in}}%
\pgfpathlineto{\pgfqpoint{0.824539in}{1.603301in}}%
\pgfpathlineto{\pgfqpoint{0.758488in}{1.546506in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{1.475684in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{1.475684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.159333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626386in,y=1.062111in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149113in}{1.159333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.149113in,y=1.062111in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {800000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387750in,y=0.828778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.159333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.089889in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.597333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.527889in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{2.035333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.965889in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{2.473333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.403889in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{2.911333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.841889in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{3.349333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.279889in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.254333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.159333in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692437in}{1.545663in}}%
\pgfpathlineto{\pgfqpoint{0.758488in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{0.824539in}{1.550890in}}%
\pgfpathlineto{\pgfqpoint{0.890591in}{1.559703in}}%
\pgfpathlineto{\pgfqpoint{0.956642in}{1.562015in}}%
\pgfpathlineto{\pgfqpoint{1.022693in}{1.572963in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{1.601256in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{1.641579in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.676361in}}%
\pgfpathlineto{\pgfqpoint{1.286897in}{1.742914in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{1.817701in}}%
\pgfpathlineto{\pgfqpoint{1.485051in}{1.869595in}}%
\pgfpathlineto{\pgfqpoint{1.551102in}{1.886789in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{1.899291in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{1.940897in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{1.961401in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{1.980430in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.034195in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{2.048524in}}%
\pgfpathlineto{\pgfqpoint{2.013460in}{2.088321in}}%
\pgfpathlineto{\pgfqpoint{2.079511in}{2.115956in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.159367in}}%
\pgfpathlineto{\pgfqpoint{2.211613in}{2.217806in}}%
\pgfpathlineto{\pgfqpoint{2.277664in}{2.241212in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{2.307522in}}%
\pgfpathlineto{\pgfqpoint{2.409767in}{2.323973in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{2.357467in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{2.380499in}}%
\pgfpathlineto{\pgfqpoint{2.607920in}{2.381663in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.410595in}}%
\pgfpathlineto{\pgfqpoint{2.740022in}{2.418449in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.432950in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{2.453194in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{2.450937in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.457400in}}%
\pgfpathlineto{\pgfqpoint{3.070278in}{2.474505in}}%
\pgfpathlineto{\pgfqpoint{3.136329in}{2.504581in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{2.528818in}}%
\pgfpathlineto{\pgfqpoint{3.268431in}{2.545362in}}%
\pgfpathlineto{\pgfqpoint{3.334483in}{2.540509in}}%
\pgfpathlineto{\pgfqpoint{3.400534in}{2.544042in}}%
\pgfpathlineto{\pgfqpoint{3.466585in}{2.557591in}}%
\pgfpathlineto{\pgfqpoint{3.532636in}{2.541665in}}%
\pgfpathlineto{\pgfqpoint{3.598687in}{2.577343in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{2.583463in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{2.602593in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{2.648354in}}%
\pgfpathlineto{\pgfqpoint{3.862892in}{2.656815in}}%
\pgfpathlineto{\pgfqpoint{3.928943in}{2.704267in}}%
\pgfpathlineto{\pgfqpoint{3.994994in}{2.711242in}}%
\pgfpathlineto{\pgfqpoint{4.061045in}{2.699605in}}%
\pgfpathlineto{\pgfqpoint{4.127096in}{2.713449in}}%
\pgfpathlineto{\pgfqpoint{4.159113in}{2.706199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.159333in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630789in}{2.109752in}}%
\pgfpathlineto{\pgfqpoint{0.634752in}{2.117731in}}%
\pgfpathlineto{\pgfqpoint{0.643559in}{2.117826in}}%
\pgfpathlineto{\pgfqpoint{0.652366in}{2.138783in}}%
\pgfpathlineto{\pgfqpoint{0.652806in}{2.170283in}}%
\pgfpathlineto{\pgfqpoint{0.660733in}{2.197575in}}%
\pgfpathlineto{\pgfqpoint{0.666017in}{2.235703in}}%
\pgfpathlineto{\pgfqpoint{0.674823in}{2.277627in}}%
\pgfpathlineto{\pgfqpoint{0.686272in}{2.303241in}}%
\pgfpathlineto{\pgfqpoint{0.695079in}{2.344833in}}%
\pgfpathlineto{\pgfqpoint{0.696841in}{2.442784in}}%
\pgfpathlineto{\pgfqpoint{0.701244in}{2.507524in}}%
\pgfpathlineto{\pgfqpoint{0.711812in}{2.608239in}}%
\pgfpathlineto{\pgfqpoint{0.718858in}{2.704777in}}%
\pgfpathlineto{\pgfqpoint{0.728985in}{2.745028in}}%
\pgfpathlineto{\pgfqpoint{0.740875in}{2.825896in}}%
\pgfpathlineto{\pgfqpoint{0.746159in}{2.826643in}}%
\pgfpathlineto{\pgfqpoint{0.754525in}{2.809761in}}%
\pgfpathlineto{\pgfqpoint{0.762892in}{2.782806in}}%
\pgfpathlineto{\pgfqpoint{0.771698in}{2.744670in}}%
\pgfpathlineto{\pgfqpoint{0.780505in}{2.717172in}}%
\pgfpathlineto{\pgfqpoint{0.784909in}{2.710958in}}%
\pgfpathlineto{\pgfqpoint{0.788872in}{2.715125in}}%
\pgfpathlineto{\pgfqpoint{0.797679in}{2.726529in}}%
\pgfpathlineto{\pgfqpoint{0.806045in}{2.749062in}}%
\pgfpathlineto{\pgfqpoint{0.806926in}{2.770969in}}%
\pgfpathlineto{\pgfqpoint{0.823218in}{2.796266in}}%
\pgfpathlineto{\pgfqpoint{0.828943in}{2.801758in}}%
\pgfpathlineto{\pgfqpoint{0.840392in}{2.782392in}}%
\pgfpathlineto{\pgfqpoint{0.842153in}{2.759093in}}%
\pgfpathlineto{\pgfqpoint{0.848758in}{2.734405in}}%
\pgfpathlineto{\pgfqpoint{0.850960in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{0.857565in}{2.685781in}}%
\pgfpathlineto{\pgfqpoint{0.865931in}{2.686100in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{2.689183in}}%
\pgfpathlineto{\pgfqpoint{0.877380in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{0.883105in}{2.724917in}}%
\pgfpathlineto{\pgfqpoint{0.894994in}{2.723091in}}%
\pgfpathlineto{\pgfqpoint{0.900278in}{2.715138in}}%
\pgfpathlineto{\pgfqpoint{0.908644in}{2.687893in}}%
\pgfpathlineto{\pgfqpoint{0.912608in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{0.917011in}{2.688402in}}%
\pgfpathlineto{\pgfqpoint{0.925818in}{2.661541in}}%
\pgfpathlineto{\pgfqpoint{0.934184in}{2.681444in}}%
\pgfpathlineto{\pgfqpoint{0.939028in}{2.673118in}}%
\pgfpathlineto{\pgfqpoint{0.947835in}{2.666093in}}%
\pgfpathlineto{\pgfqpoint{0.960164in}{2.678688in}}%
\pgfpathlineto{\pgfqpoint{0.961045in}{2.656841in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.637001in}}%
\pgfpathlineto{\pgfqpoint{0.977338in}{2.626699in}}%
\pgfpathlineto{\pgfqpoint{0.983062in}{2.646661in}}%
\pgfpathlineto{\pgfqpoint{0.994071in}{2.651237in}}%
\pgfpathlineto{\pgfqpoint{1.002877in}{2.683789in}}%
\pgfpathlineto{\pgfqpoint{1.005079in}{2.705260in}}%
\pgfpathlineto{\pgfqpoint{1.011244in}{2.691796in}}%
\pgfpathlineto{\pgfqpoint{1.018289in}{2.710199in}}%
\pgfpathlineto{\pgfqpoint{1.027096in}{2.678698in}}%
\pgfpathlineto{\pgfqpoint{1.036784in}{2.685227in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{2.711133in}}%
\pgfpathlineto{\pgfqpoint{1.049113in}{2.701634in}}%
\pgfpathlineto{\pgfqpoint{1.053517in}{2.736331in}}%
\pgfpathlineto{\pgfqpoint{1.062764in}{2.748756in}}%
\pgfpathlineto{\pgfqpoint{1.071130in}{2.753967in}}%
\pgfpathlineto{\pgfqpoint{1.079497in}{2.801147in}}%
\pgfpathlineto{\pgfqpoint{1.093147in}{2.837575in}}%
\pgfpathlineto{\pgfqpoint{1.105477in}{2.855747in}}%
\pgfpathlineto{\pgfqpoint{1.113843in}{2.846408in}}%
\pgfpathlineto{\pgfqpoint{1.115164in}{2.838314in}}%
\pgfpathlineto{\pgfqpoint{1.122650in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{1.123971in}{2.855608in}}%
\pgfpathlineto{\pgfqpoint{1.131017in}{2.851521in}}%
\pgfpathlineto{\pgfqpoint{1.137181in}{2.855264in}}%
\pgfpathlineto{\pgfqpoint{1.148190in}{2.835444in}}%
\pgfpathlineto{\pgfqpoint{1.156556in}{2.843122in}}%
\pgfpathlineto{\pgfqpoint{1.159198in}{2.857148in}}%
\pgfpathlineto{\pgfqpoint{1.165363in}{2.842034in}}%
\pgfpathlineto{\pgfqpoint{1.173730in}{2.838843in}}%
\pgfpathlineto{\pgfqpoint{1.181216in}{2.828956in}}%
\pgfpathlineto{\pgfqpoint{1.190903in}{2.776596in}}%
\pgfpathlineto{\pgfqpoint{1.194426in}{2.793883in}}%
\pgfpathlineto{\pgfqpoint{1.199269in}{2.805439in}}%
\pgfpathlineto{\pgfqpoint{1.203233in}{2.828844in}}%
\pgfpathlineto{\pgfqpoint{1.208076in}{2.897472in}}%
\pgfpathlineto{\pgfqpoint{1.216443in}{2.907509in}}%
\pgfpathlineto{\pgfqpoint{1.225250in}{2.899563in}}%
\pgfpathlineto{\pgfqpoint{1.229653in}{2.874267in}}%
\pgfpathlineto{\pgfqpoint{1.233616in}{2.890802in}}%
\pgfpathlineto{\pgfqpoint{1.242423in}{2.898028in}}%
\pgfpathlineto{\pgfqpoint{1.247267in}{2.934728in}}%
\pgfpathlineto{\pgfqpoint{1.259596in}{2.966549in}}%
\pgfpathlineto{\pgfqpoint{1.264880in}{2.973730in}}%
\pgfpathlineto{\pgfqpoint{1.269284in}{2.941168in}}%
\pgfpathlineto{\pgfqpoint{1.285136in}{2.910863in}}%
\pgfpathlineto{\pgfqpoint{1.291301in}{2.868311in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{2.880433in}}%
\pgfpathlineto{\pgfqpoint{1.310676in}{2.876950in}}%
\pgfpathlineto{\pgfqpoint{1.313318in}{2.842911in}}%
\pgfpathlineto{\pgfqpoint{1.319042in}{2.851436in}}%
\pgfpathlineto{\pgfqpoint{1.327849in}{2.844586in}}%
\pgfpathlineto{\pgfqpoint{1.335335in}{2.835636in}}%
\pgfpathlineto{\pgfqpoint{1.353389in}{2.851417in}}%
\pgfpathlineto{\pgfqpoint{1.357352in}{2.868377in}}%
\pgfpathlineto{\pgfqpoint{1.361755in}{2.865082in}}%
\pgfpathlineto{\pgfqpoint{1.370562in}{2.865943in}}%
\pgfpathlineto{\pgfqpoint{1.378929in}{2.851348in}}%
\pgfpathlineto{\pgfqpoint{1.396102in}{2.845645in}}%
\pgfpathlineto{\pgfqpoint{1.401386in}{2.857915in}}%
\pgfpathlineto{\pgfqpoint{1.405789in}{2.861042in}}%
\pgfpathlineto{\pgfqpoint{1.413275in}{2.827998in}}%
\pgfpathlineto{\pgfqpoint{1.422082in}{2.811436in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{2.765233in}}%
\pgfpathlineto{\pgfqpoint{1.430448in}{2.769068in}}%
\pgfpathlineto{\pgfqpoint{1.438815in}{2.796873in}}%
\pgfpathlineto{\pgfqpoint{1.441017in}{2.818602in}}%
\pgfpathlineto{\pgfqpoint{1.445420in}{2.847578in}}%
\pgfpathlineto{\pgfqpoint{1.455988in}{2.813052in}}%
\pgfpathlineto{\pgfqpoint{1.464795in}{2.827033in}}%
\pgfpathlineto{\pgfqpoint{1.467437in}{2.804163in}}%
\pgfpathlineto{\pgfqpoint{1.473162in}{2.800804in}}%
\pgfpathlineto{\pgfqpoint{1.476244in}{2.819657in}}%
\pgfpathlineto{\pgfqpoint{1.481528in}{2.801784in}}%
\pgfpathlineto{\pgfqpoint{1.489454in}{2.790390in}}%
\pgfpathlineto{\pgfqpoint{1.498701in}{2.770183in}}%
\pgfpathlineto{\pgfqpoint{1.507508in}{2.737252in}}%
\pgfpathlineto{\pgfqpoint{1.511471in}{2.711520in}}%
\pgfpathlineto{\pgfqpoint{1.515875in}{2.711961in}}%
\pgfpathlineto{\pgfqpoint{1.524241in}{2.726584in}}%
\pgfpathlineto{\pgfqpoint{1.533048in}{2.719123in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{2.734501in}}%
\pgfpathlineto{\pgfqpoint{1.546698in}{2.730131in}}%
\pgfpathlineto{\pgfqpoint{1.555505in}{2.733895in}}%
\pgfpathlineto{\pgfqpoint{1.567394in}{2.769426in}}%
\pgfpathlineto{\pgfqpoint{1.575761in}{2.766655in}}%
\pgfpathlineto{\pgfqpoint{1.577522in}{2.761656in}}%
\pgfpathlineto{\pgfqpoint{1.581926in}{2.758727in}}%
\pgfpathlineto{\pgfqpoint{1.592934in}{2.729750in}}%
\pgfpathlineto{\pgfqpoint{1.599539in}{2.744577in}}%
\pgfpathlineto{\pgfqpoint{1.610108in}{2.795667in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{2.780035in}}%
\pgfpathlineto{\pgfqpoint{1.621556in}{2.791954in}}%
\pgfpathlineto{\pgfqpoint{1.627281in}{2.773580in}}%
\pgfpathlineto{\pgfqpoint{1.635647in}{2.722493in}}%
\pgfpathlineto{\pgfqpoint{1.643573in}{2.719101in}}%
\pgfpathlineto{\pgfqpoint{1.652380in}{2.728542in}}%
\pgfpathlineto{\pgfqpoint{1.661187in}{2.703383in}}%
\pgfpathlineto{\pgfqpoint{1.665591in}{2.694608in}}%
\pgfpathlineto{\pgfqpoint{1.669994in}{2.702730in}}%
\pgfpathlineto{\pgfqpoint{1.678360in}{2.687456in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{2.720546in}}%
\pgfpathlineto{\pgfqpoint{1.687608in}{2.739166in}}%
\pgfpathlineto{\pgfqpoint{1.695534in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{1.704341in}{2.751056in}}%
\pgfpathlineto{\pgfqpoint{1.709625in}{2.718521in}}%
\pgfpathlineto{\pgfqpoint{1.721073in}{2.716593in}}%
\pgfpathlineto{\pgfqpoint{1.722835in}{2.708607in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{2.747724in}}%
\pgfpathlineto{\pgfqpoint{1.731642in}{2.767055in}}%
\pgfpathlineto{\pgfqpoint{1.738247in}{2.753230in}}%
\pgfpathlineto{\pgfqpoint{1.747054in}{2.745844in}}%
\pgfpathlineto{\pgfqpoint{1.753659in}{2.696997in}}%
\pgfpathlineto{\pgfqpoint{1.758062in}{2.706413in}}%
\pgfpathlineto{\pgfqpoint{1.763787in}{2.714352in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{2.738955in}}%
\pgfpathlineto{\pgfqpoint{1.775676in}{2.774171in}}%
\pgfpathlineto{\pgfqpoint{1.789767in}{2.841844in}}%
\pgfpathlineto{\pgfqpoint{1.793289in}{2.837910in}}%
\pgfpathlineto{\pgfqpoint{1.797693in}{2.844802in}}%
\pgfpathlineto{\pgfqpoint{1.806500in}{2.853164in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{2.814485in}}%
\pgfpathlineto{\pgfqpoint{1.819710in}{2.818328in}}%
\pgfpathlineto{\pgfqpoint{1.828517in}{2.748337in}}%
\pgfpathlineto{\pgfqpoint{1.840846in}{2.753551in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{2.746739in}}%
\pgfpathlineto{\pgfqpoint{1.849653in}{2.751469in}}%
\pgfpathlineto{\pgfqpoint{1.858019in}{2.740186in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{2.742802in}}%
\pgfpathlineto{\pgfqpoint{1.875193in}{2.736091in}}%
\pgfpathlineto{\pgfqpoint{1.883559in}{2.739165in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{2.731294in}}%
\pgfpathlineto{\pgfqpoint{1.892366in}{2.722438in}}%
\pgfpathlineto{\pgfqpoint{1.898971in}{2.731543in}}%
\pgfpathlineto{\pgfqpoint{1.907778in}{2.722258in}}%
\pgfpathlineto{\pgfqpoint{1.917906in}{2.756237in}}%
\pgfpathlineto{\pgfqpoint{1.926272in}{2.768695in}}%
\pgfpathlineto{\pgfqpoint{1.929795in}{2.756174in}}%
\pgfpathlineto{\pgfqpoint{1.934198in}{2.775474in}}%
\pgfpathlineto{\pgfqpoint{1.943446in}{2.781275in}}%
\pgfpathlineto{\pgfqpoint{1.951812in}{2.777491in}}%
\pgfpathlineto{\pgfqpoint{1.960619in}{2.787489in}}%
\pgfpathlineto{\pgfqpoint{1.968985in}{2.763272in}}%
\pgfpathlineto{\pgfqpoint{1.973829in}{2.715783in}}%
\pgfpathlineto{\pgfqpoint{1.977792in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{1.986599in}{2.691654in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{2.703589in}}%
\pgfpathlineto{\pgfqpoint{1.995846in}{2.717254in}}%
\pgfpathlineto{\pgfqpoint{2.004653in}{2.767274in}}%
\pgfpathlineto{\pgfqpoint{2.012139in}{2.770304in}}%
\pgfpathlineto{\pgfqpoint{2.017863in}{2.782761in}}%
\pgfpathlineto{\pgfqpoint{2.029312in}{2.758730in}}%
\pgfpathlineto{\pgfqpoint{2.037679in}{2.734402in}}%
\pgfpathlineto{\pgfqpoint{2.039880in}{2.739761in}}%
\pgfpathlineto{\pgfqpoint{2.046045in}{2.739564in}}%
\pgfpathlineto{\pgfqpoint{2.054852in}{2.754263in}}%
\pgfpathlineto{\pgfqpoint{2.061897in}{2.770769in}}%
\pgfpathlineto{\pgfqpoint{2.072025in}{2.775584in}}%
\pgfpathlineto{\pgfqpoint{2.075108in}{2.773388in}}%
\pgfpathlineto{\pgfqpoint{2.080392in}{2.763868in}}%
\pgfpathlineto{\pgfqpoint{2.083914in}{2.778210in}}%
\pgfpathlineto{\pgfqpoint{2.088758in}{2.770052in}}%
\pgfpathlineto{\pgfqpoint{2.097565in}{2.768498in}}%
\pgfpathlineto{\pgfqpoint{2.105931in}{2.781384in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{2.773352in}}%
\pgfpathlineto{\pgfqpoint{2.114738in}{2.785152in}}%
\pgfpathlineto{\pgfqpoint{2.123105in}{2.786286in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{2.788631in}}%
\pgfpathlineto{\pgfqpoint{2.140278in}{2.799468in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.792808in}}%
\pgfpathlineto{\pgfqpoint{2.149966in}{2.803696in}}%
\pgfpathlineto{\pgfqpoint{2.157451in}{2.799823in}}%
\pgfpathlineto{\pgfqpoint{2.165818in}{2.791700in}}%
\pgfpathlineto{\pgfqpoint{2.180789in}{2.793005in}}%
\pgfpathlineto{\pgfqpoint{2.191798in}{2.793491in}}%
\pgfpathlineto{\pgfqpoint{2.200164in}{2.780189in}}%
\pgfpathlineto{\pgfqpoint{2.216017in}{2.755662in}}%
\pgfpathlineto{\pgfqpoint{2.225704in}{2.747896in}}%
\pgfpathlineto{\pgfqpoint{2.234511in}{2.750076in}}%
\pgfpathlineto{\pgfqpoint{2.238034in}{2.757400in}}%
\pgfpathlineto{\pgfqpoint{2.242877in}{2.774007in}}%
\pgfpathlineto{\pgfqpoint{2.251244in}{2.785874in}}%
\pgfpathlineto{\pgfqpoint{2.260051in}{2.784434in}}%
\pgfpathlineto{\pgfqpoint{2.268417in}{2.785529in}}%
\pgfpathlineto{\pgfqpoint{2.277224in}{2.775174in}}%
\pgfpathlineto{\pgfqpoint{2.282068in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.286471in}{2.779502in}}%
\pgfpathlineto{\pgfqpoint{2.294397in}{2.770545in}}%
\pgfpathlineto{\pgfqpoint{2.302764in}{2.772507in}}%
\pgfpathlineto{\pgfqpoint{2.304085in}{2.778079in}}%
\pgfpathlineto{\pgfqpoint{2.311571in}{2.770017in}}%
\pgfpathlineto{\pgfqpoint{2.319937in}{2.782066in}}%
\pgfpathlineto{\pgfqpoint{2.321698in}{2.792503in}}%
\pgfpathlineto{\pgfqpoint{2.326102in}{2.788648in}}%
\pgfpathlineto{\pgfqpoint{2.337110in}{2.790179in}}%
\pgfpathlineto{\pgfqpoint{2.345477in}{2.779163in}}%
\pgfpathlineto{\pgfqpoint{2.348119in}{2.781812in}}%
\pgfpathlineto{\pgfqpoint{2.356926in}{2.783762in}}%
\pgfpathlineto{\pgfqpoint{2.362650in}{2.796967in}}%
\pgfpathlineto{\pgfqpoint{2.370136in}{2.794967in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{2.811381in}}%
\pgfpathlineto{\pgfqpoint{2.388190in}{2.812919in}}%
\pgfpathlineto{\pgfqpoint{2.392153in}{2.811115in}}%
\pgfpathlineto{\pgfqpoint{2.396997in}{2.796652in}}%
\pgfpathlineto{\pgfqpoint{2.405363in}{2.781710in}}%
\pgfpathlineto{\pgfqpoint{2.413730in}{2.774528in}}%
\pgfpathlineto{\pgfqpoint{2.422537in}{2.770841in}}%
\pgfpathlineto{\pgfqpoint{2.436187in}{2.754579in}}%
\pgfpathlineto{\pgfqpoint{2.448076in}{2.747881in}}%
\pgfpathlineto{\pgfqpoint{2.456883in}{2.756848in}}%
\pgfpathlineto{\pgfqpoint{2.458204in}{2.766310in}}%
\pgfpathlineto{\pgfqpoint{2.462608in}{2.777268in}}%
\pgfpathlineto{\pgfqpoint{2.474056in}{2.792784in}}%
\pgfpathlineto{\pgfqpoint{2.480221in}{2.785937in}}%
\pgfpathlineto{\pgfqpoint{2.497835in}{2.783537in}}%
\pgfpathlineto{\pgfqpoint{2.502238in}{2.772492in}}%
\pgfpathlineto{\pgfqpoint{2.507963in}{2.761289in}}%
\pgfpathlineto{\pgfqpoint{2.516769in}{2.767705in}}%
\pgfpathlineto{\pgfqpoint{2.524255in}{2.760862in}}%
\pgfpathlineto{\pgfqpoint{2.533062in}{2.760426in}}%
\pgfpathlineto{\pgfqpoint{2.542309in}{2.765236in}}%
\pgfpathlineto{\pgfqpoint{2.546272in}{2.779509in}}%
\pgfpathlineto{\pgfqpoint{2.550676in}{2.788367in}}%
\pgfpathlineto{\pgfqpoint{2.559483in}{2.790049in}}%
\pgfpathlineto{\pgfqpoint{2.567849in}{2.796408in}}%
\pgfpathlineto{\pgfqpoint{2.576656in}{2.788629in}}%
\pgfpathlineto{\pgfqpoint{2.585022in}{2.793527in}}%
\pgfpathlineto{\pgfqpoint{2.602196in}{2.782474in}}%
\pgfpathlineto{\pgfqpoint{2.603517in}{2.789646in}}%
\pgfpathlineto{\pgfqpoint{2.610562in}{2.778390in}}%
\pgfpathlineto{\pgfqpoint{2.612323in}{2.778958in}}%
\pgfpathlineto{\pgfqpoint{2.619369in}{2.788564in}}%
\pgfpathlineto{\pgfqpoint{2.627735in}{2.789477in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{2.788725in}}%
\pgfpathlineto{\pgfqpoint{2.638744in}{2.790501in}}%
\pgfpathlineto{\pgfqpoint{2.644909in}{2.788529in}}%
\pgfpathlineto{\pgfqpoint{2.653275in}{2.761116in}}%
\pgfpathlineto{\pgfqpoint{2.656358in}{2.760565in}}%
\pgfpathlineto{\pgfqpoint{2.670448in}{2.752630in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.757932in}}%
\pgfpathlineto{\pgfqpoint{2.678375in}{2.768046in}}%
\pgfpathlineto{\pgfqpoint{2.687622in}{2.774288in}}%
\pgfpathlineto{\pgfqpoint{2.695988in}{2.783974in}}%
\pgfpathlineto{\pgfqpoint{2.700392in}{2.780546in}}%
\pgfpathlineto{\pgfqpoint{2.704795in}{2.770066in}}%
\pgfpathlineto{\pgfqpoint{2.709198in}{2.766614in}}%
\pgfpathlineto{\pgfqpoint{2.713162in}{2.749195in}}%
\pgfpathlineto{\pgfqpoint{2.721968in}{2.756133in}}%
\pgfpathlineto{\pgfqpoint{2.722409in}{2.763481in}}%
\pgfpathlineto{\pgfqpoint{2.730335in}{2.761466in}}%
\pgfpathlineto{\pgfqpoint{2.739142in}{2.766532in}}%
\pgfpathlineto{\pgfqpoint{2.744426in}{2.755197in}}%
\pgfpathlineto{\pgfqpoint{2.764681in}{2.753163in}}%
\pgfpathlineto{\pgfqpoint{2.766443in}{2.746270in}}%
\pgfpathlineto{\pgfqpoint{2.773048in}{2.755528in}}%
\pgfpathlineto{\pgfqpoint{2.779653in}{2.762331in}}%
\pgfpathlineto{\pgfqpoint{2.788460in}{2.763982in}}%
\pgfpathlineto{\pgfqpoint{2.799028in}{2.775850in}}%
\pgfpathlineto{\pgfqpoint{2.810477in}{2.768226in}}%
\pgfpathlineto{\pgfqpoint{2.814880in}{2.789447in}}%
\pgfpathlineto{\pgfqpoint{2.824568in}{2.789110in}}%
\pgfpathlineto{\pgfqpoint{2.832494in}{2.793731in}}%
\pgfpathlineto{\pgfqpoint{2.841741in}{2.784558in}}%
\pgfpathlineto{\pgfqpoint{2.850108in}{2.769973in}}%
\pgfpathlineto{\pgfqpoint{2.854511in}{2.769567in}}%
\pgfpathlineto{\pgfqpoint{2.858474in}{2.765814in}}%
\pgfpathlineto{\pgfqpoint{2.867281in}{2.762817in}}%
\pgfpathlineto{\pgfqpoint{2.876088in}{2.762187in}}%
\pgfpathlineto{\pgfqpoint{2.876528in}{2.755404in}}%
\pgfpathlineto{\pgfqpoint{2.884454in}{2.762713in}}%
\pgfpathlineto{\pgfqpoint{2.892821in}{2.755884in}}%
\pgfpathlineto{\pgfqpoint{2.898545in}{2.767090in}}%
\pgfpathlineto{\pgfqpoint{2.909994in}{2.766535in}}%
\pgfpathlineto{\pgfqpoint{2.920562in}{2.793325in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{2.794318in}}%
\pgfpathlineto{\pgfqpoint{2.935534in}{2.791799in}}%
\pgfpathlineto{\pgfqpoint{2.942579in}{2.781003in}}%
\pgfpathlineto{\pgfqpoint{2.952707in}{2.782358in}}%
\pgfpathlineto{\pgfqpoint{2.955789in}{2.768500in}}%
\pgfpathlineto{\pgfqpoint{2.961514in}{2.779587in}}%
\pgfpathlineto{\pgfqpoint{2.964596in}{2.776495in}}%
\pgfpathlineto{\pgfqpoint{2.969880in}{2.766827in}}%
\pgfpathlineto{\pgfqpoint{2.978247in}{2.767375in}}%
\pgfpathlineto{\pgfqpoint{2.991017in}{2.742584in}}%
\pgfpathlineto{\pgfqpoint{2.995420in}{2.756242in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.757370in}}%
\pgfpathlineto{\pgfqpoint{3.008630in}{2.763002in}}%
\pgfpathlineto{\pgfqpoint{3.012593in}{2.778050in}}%
\pgfpathlineto{\pgfqpoint{3.021400in}{2.766422in}}%
\pgfpathlineto{\pgfqpoint{3.026244in}{2.764052in}}%
\pgfpathlineto{\pgfqpoint{3.038573in}{2.745280in}}%
\pgfpathlineto{\pgfqpoint{3.046940in}{2.743172in}}%
\pgfpathlineto{\pgfqpoint{3.052664in}{2.744443in}}%
\pgfpathlineto{\pgfqpoint{3.061471in}{2.750843in}}%
\pgfpathlineto{\pgfqpoint{3.072480in}{2.767119in}}%
\pgfpathlineto{\pgfqpoint{3.074681in}{2.767677in}}%
\pgfpathlineto{\pgfqpoint{3.081287in}{2.772681in}}%
\pgfpathlineto{\pgfqpoint{3.089653in}{2.767286in}}%
\pgfpathlineto{\pgfqpoint{3.096698in}{2.750145in}}%
\pgfpathlineto{\pgfqpoint{3.106826in}{2.745543in}}%
\pgfpathlineto{\pgfqpoint{3.115193in}{2.736119in}}%
\pgfpathlineto{\pgfqpoint{3.124000in}{2.731034in}}%
\pgfpathlineto{\pgfqpoint{3.140733in}{2.735171in}}%
\pgfpathlineto{\pgfqpoint{3.149539in}{2.734991in}}%
\pgfpathlineto{\pgfqpoint{3.157906in}{2.738192in}}%
\pgfpathlineto{\pgfqpoint{3.162750in}{2.747857in}}%
\pgfpathlineto{\pgfqpoint{3.167153in}{2.746193in}}%
\pgfpathlineto{\pgfqpoint{3.175079in}{2.754156in}}%
\pgfpathlineto{\pgfqpoint{3.183886in}{2.754313in}}%
\pgfpathlineto{\pgfqpoint{3.184767in}{2.750644in}}%
\pgfpathlineto{\pgfqpoint{3.192252in}{2.750944in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{2.749314in}}%
\pgfpathlineto{\pgfqpoint{3.206784in}{2.745910in}}%
\pgfpathlineto{\pgfqpoint{3.217792in}{2.745630in}}%
\pgfpathlineto{\pgfqpoint{3.226599in}{2.739311in}}%
\pgfpathlineto{\pgfqpoint{3.228801in}{2.741982in}}%
\pgfpathlineto{\pgfqpoint{3.234966in}{2.739207in}}%
\pgfpathlineto{\pgfqpoint{3.237608in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{3.243772in}{2.740793in}}%
\pgfpathlineto{\pgfqpoint{3.250818in}{2.735525in}}%
\pgfpathlineto{\pgfqpoint{3.260505in}{2.735642in}}%
\pgfpathlineto{\pgfqpoint{3.269312in}{2.745310in}}%
\pgfpathlineto{\pgfqpoint{3.272835in}{2.746587in}}%
\pgfpathlineto{\pgfqpoint{3.277679in}{2.764569in}}%
\pgfpathlineto{\pgfqpoint{3.286485in}{2.778731in}}%
\pgfpathlineto{\pgfqpoint{3.294852in}{2.771471in}}%
\pgfpathlineto{\pgfqpoint{3.303218in}{2.780833in}}%
\pgfpathlineto{\pgfqpoint{3.312025in}{2.753332in}}%
\pgfpathlineto{\pgfqpoint{3.316869in}{2.765492in}}%
\pgfpathlineto{\pgfqpoint{3.329198in}{2.766754in}}%
\pgfpathlineto{\pgfqpoint{3.337565in}{2.771426in}}%
\pgfpathlineto{\pgfqpoint{3.338886in}{2.780104in}}%
\pgfpathlineto{\pgfqpoint{3.343289in}{2.777342in}}%
\pgfpathlineto{\pgfqpoint{3.354738in}{2.775822in}}%
\pgfpathlineto{\pgfqpoint{3.360903in}{2.782563in}}%
\pgfpathlineto{\pgfqpoint{3.371912in}{2.774321in}}%
\pgfpathlineto{\pgfqpoint{3.382920in}{2.772724in}}%
\pgfpathlineto{\pgfqpoint{3.389085in}{2.761930in}}%
\pgfpathlineto{\pgfqpoint{3.397451in}{2.760764in}}%
\pgfpathlineto{\pgfqpoint{3.413744in}{2.738733in}}%
\pgfpathlineto{\pgfqpoint{3.422991in}{2.742435in}}%
\pgfpathlineto{\pgfqpoint{3.426954in}{2.752820in}}%
\pgfpathlineto{\pgfqpoint{3.431798in}{2.754499in}}%
\pgfpathlineto{\pgfqpoint{3.440164in}{2.766614in}}%
\pgfpathlineto{\pgfqpoint{3.448971in}{2.773698in}}%
\pgfpathlineto{\pgfqpoint{3.457338in}{2.771536in}}%
\pgfpathlineto{\pgfqpoint{3.466144in}{2.772639in}}%
\pgfpathlineto{\pgfqpoint{3.470988in}{2.763868in}}%
\pgfpathlineto{\pgfqpoint{3.483318in}{2.750628in}}%
\pgfpathlineto{\pgfqpoint{3.484198in}{2.744507in}}%
\pgfpathlineto{\pgfqpoint{3.491684in}{2.742254in}}%
\pgfpathlineto{\pgfqpoint{3.493005in}{2.737719in}}%
\pgfpathlineto{\pgfqpoint{3.500051in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{3.508858in}{2.736314in}}%
\pgfpathlineto{\pgfqpoint{3.519426in}{2.742515in}}%
\pgfpathlineto{\pgfqpoint{3.526031in}{2.751576in}}%
\pgfpathlineto{\pgfqpoint{3.534397in}{2.750792in}}%
\pgfpathlineto{\pgfqpoint{3.537039in}{2.746634in}}%
\pgfpathlineto{\pgfqpoint{3.542764in}{2.748933in}}%
\pgfpathlineto{\pgfqpoint{3.551571in}{2.748737in}}%
\pgfpathlineto{\pgfqpoint{3.554653in}{2.758207in}}%
\pgfpathlineto{\pgfqpoint{3.559056in}{2.767769in}}%
\pgfpathlineto{\pgfqpoint{3.577110in}{2.770038in}}%
\pgfpathlineto{\pgfqpoint{3.581073in}{2.765532in}}%
\pgfpathlineto{\pgfqpoint{3.585477in}{2.757610in}}%
\pgfpathlineto{\pgfqpoint{3.589880in}{2.754541in}}%
\pgfpathlineto{\pgfqpoint{3.594284in}{2.760760in}}%
\pgfpathlineto{\pgfqpoint{3.602650in}{2.762782in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.758906in}}%
\pgfpathlineto{\pgfqpoint{3.619823in}{2.760833in}}%
\pgfpathlineto{\pgfqpoint{3.625108in}{2.750315in}}%
\pgfpathlineto{\pgfqpoint{3.636997in}{2.740462in}}%
\pgfpathlineto{\pgfqpoint{3.645804in}{2.749792in}}%
\pgfpathlineto{\pgfqpoint{3.647125in}{2.764261in}}%
\pgfpathlineto{\pgfqpoint{3.654170in}{2.762235in}}%
\pgfpathlineto{\pgfqpoint{3.660335in}{2.764784in}}%
\pgfpathlineto{\pgfqpoint{3.679710in}{2.748075in}}%
\pgfpathlineto{\pgfqpoint{3.691159in}{2.741959in}}%
\pgfpathlineto{\pgfqpoint{3.695562in}{2.749841in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{2.753030in}}%
\pgfpathlineto{\pgfqpoint{3.722423in}{2.756091in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{2.750967in}}%
\pgfpathlineto{\pgfqpoint{3.735193in}{2.757126in}}%
\pgfpathlineto{\pgfqpoint{3.739596in}{2.760121in}}%
\pgfpathlineto{\pgfqpoint{3.747963in}{2.761587in}}%
\pgfpathlineto{\pgfqpoint{3.756769in}{2.758906in}}%
\pgfpathlineto{\pgfqpoint{3.765576in}{2.743125in}}%
\pgfpathlineto{\pgfqpoint{3.766017in}{2.739078in}}%
\pgfpathlineto{\pgfqpoint{3.773943in}{2.741944in}}%
\pgfpathlineto{\pgfqpoint{3.779227in}{2.741661in}}%
\pgfpathlineto{\pgfqpoint{3.791116in}{2.742811in}}%
\pgfpathlineto{\pgfqpoint{3.799483in}{2.746131in}}%
\pgfpathlineto{\pgfqpoint{3.801244in}{2.750284in}}%
\pgfpathlineto{\pgfqpoint{3.808289in}{2.752473in}}%
\pgfpathlineto{\pgfqpoint{3.816656in}{2.757159in}}%
\pgfpathlineto{\pgfqpoint{3.823261in}{2.763533in}}%
\pgfpathlineto{\pgfqpoint{3.833829in}{2.771848in}}%
\pgfpathlineto{\pgfqpoint{3.836471in}{2.780828in}}%
\pgfpathlineto{\pgfqpoint{3.842196in}{2.781444in}}%
\pgfpathlineto{\pgfqpoint{3.845278in}{2.785734in}}%
\pgfpathlineto{\pgfqpoint{3.859369in}{2.772191in}}%
\pgfpathlineto{\pgfqpoint{3.867295in}{2.770298in}}%
\pgfpathlineto{\pgfqpoint{3.876542in}{2.749026in}}%
\pgfpathlineto{\pgfqpoint{3.884909in}{2.769316in}}%
\pgfpathlineto{\pgfqpoint{3.889312in}{2.766303in}}%
\pgfpathlineto{\pgfqpoint{3.893716in}{2.768157in}}%
\pgfpathlineto{\pgfqpoint{3.902082in}{2.773037in}}%
\pgfpathlineto{\pgfqpoint{3.906926in}{2.754039in}}%
\pgfpathlineto{\pgfqpoint{3.911329in}{2.753126in}}%
\pgfpathlineto{\pgfqpoint{3.919255in}{2.749083in}}%
\pgfpathlineto{\pgfqpoint{3.933346in}{2.737732in}}%
\pgfpathlineto{\pgfqpoint{3.942153in}{2.734043in}}%
\pgfpathlineto{\pgfqpoint{3.955363in}{2.742255in}}%
\pgfpathlineto{\pgfqpoint{3.961968in}{2.743251in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{2.746553in}}%
\pgfpathlineto{\pgfqpoint{3.977380in}{2.739160in}}%
\pgfpathlineto{\pgfqpoint{3.987508in}{2.734532in}}%
\pgfpathlineto{\pgfqpoint{3.996315in}{2.747901in}}%
\pgfpathlineto{\pgfqpoint{3.999397in}{2.748579in}}%
\pgfpathlineto{\pgfqpoint{4.004681in}{2.754467in}}%
\pgfpathlineto{\pgfqpoint{4.012608in}{2.761456in}}%
\pgfpathlineto{\pgfqpoint{4.021414in}{2.746373in}}%
\pgfpathlineto{\pgfqpoint{4.030221in}{2.742430in}}%
\pgfpathlineto{\pgfqpoint{4.039028in}{2.741435in}}%
\pgfpathlineto{\pgfqpoint{4.043431in}{2.746591in}}%
\pgfpathlineto{\pgfqpoint{4.047394in}{2.754806in}}%
\pgfpathlineto{\pgfqpoint{4.056201in}{2.766011in}}%
\pgfpathlineto{\pgfqpoint{4.064568in}{2.763098in}}%
\pgfpathlineto{\pgfqpoint{4.065448in}{2.756552in}}%
\pgfpathlineto{\pgfqpoint{4.073375in}{2.756992in}}%
\pgfpathlineto{\pgfqpoint{4.081741in}{2.748292in}}%
\pgfpathlineto{\pgfqpoint{4.083062in}{2.744642in}}%
\pgfpathlineto{\pgfqpoint{4.087466in}{2.744979in}}%
\pgfpathlineto{\pgfqpoint{4.098914in}{2.733565in}}%
\pgfpathlineto{\pgfqpoint{4.107281in}{2.740136in}}%
\pgfpathlineto{\pgfqpoint{4.109483in}{2.749317in}}%
\pgfpathlineto{\pgfqpoint{4.116088in}{2.768422in}}%
\pgfpathlineto{\pgfqpoint{4.118289in}{2.783612in}}%
\pgfpathlineto{\pgfqpoint{4.124454in}{2.783530in}}%
\pgfpathlineto{\pgfqpoint{4.131500in}{2.780772in}}%
\pgfpathlineto{\pgfqpoint{4.141627in}{2.760365in}}%
\pgfpathlineto{\pgfqpoint{4.149994in}{2.746762in}}%
\pgfpathlineto{\pgfqpoint{4.153517in}{2.747791in}}%
\pgfpathlineto{\pgfqpoint{4.159113in}{2.740848in}}%
\pgfpathlineto{\pgfqpoint{4.159113in}{2.740848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.159333in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.692437in}{1.442142in}}%
\pgfpathlineto{\pgfqpoint{0.758488in}{1.499563in}}%
\pgfpathlineto{\pgfqpoint{0.824539in}{1.557372in}}%
\pgfpathlineto{\pgfqpoint{0.890591in}{1.605572in}}%
\pgfpathlineto{\pgfqpoint{0.956642in}{1.667366in}}%
\pgfpathlineto{\pgfqpoint{1.022693in}{1.693660in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{1.745764in}}%
\pgfpathlineto{\pgfqpoint{1.154795in}{1.788637in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.820700in}}%
\pgfpathlineto{\pgfqpoint{1.286897in}{1.877713in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.903599in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{1.929546in}}%
\pgfpathlineto{\pgfqpoint{1.485051in}{1.955663in}}%
\pgfpathlineto{\pgfqpoint{1.551102in}{1.962099in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{1.972097in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{1.992568in}}%
\pgfpathlineto{\pgfqpoint{1.749255in}{2.003374in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{2.030072in}}%
\pgfpathlineto{\pgfqpoint{1.881358in}{2.052342in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{2.059796in}}%
\pgfpathlineto{\pgfqpoint{2.013460in}{2.084167in}}%
\pgfpathlineto{\pgfqpoint{2.079511in}{2.088808in}}%
\pgfpathlineto{\pgfqpoint{2.145562in}{2.100873in}}%
\pgfpathlineto{\pgfqpoint{2.211613in}{2.110384in}}%
\pgfpathlineto{\pgfqpoint{2.277664in}{2.099543in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{2.112284in}}%
\pgfpathlineto{\pgfqpoint{2.409767in}{2.120157in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{2.138809in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{2.145670in}}%
\pgfpathlineto{\pgfqpoint{2.607920in}{2.136076in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{2.147819in}}%
\pgfpathlineto{\pgfqpoint{2.740022in}{2.150580in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{2.148222in}}%
\pgfpathlineto{\pgfqpoint{2.872125in}{2.153392in}}%
\pgfpathlineto{\pgfqpoint{2.938176in}{2.129549in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.109025in}}%
\pgfpathlineto{\pgfqpoint{3.070278in}{2.112574in}}%
\pgfpathlineto{\pgfqpoint{3.136329in}{2.121872in}}%
\pgfpathlineto{\pgfqpoint{3.202380in}{2.143300in}}%
\pgfpathlineto{\pgfqpoint{3.268431in}{2.148572in}}%
\pgfpathlineto{\pgfqpoint{3.334483in}{2.148987in}}%
\pgfpathlineto{\pgfqpoint{3.400534in}{2.153084in}}%
\pgfpathlineto{\pgfqpoint{3.466585in}{2.149907in}}%
\pgfpathlineto{\pgfqpoint{3.532636in}{2.156563in}}%
\pgfpathlineto{\pgfqpoint{3.598687in}{2.163026in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{2.171399in}}%
\pgfpathlineto{\pgfqpoint{3.730789in}{2.170284in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{2.167363in}}%
\pgfpathlineto{\pgfqpoint{3.862892in}{2.179315in}}%
\pgfpathlineto{\pgfqpoint{3.928943in}{2.188261in}}%
\pgfpathlineto{\pgfqpoint{3.994994in}{2.198949in}}%
\pgfpathlineto{\pgfqpoint{4.061045in}{2.204379in}}%
\pgfpathlineto{\pgfqpoint{4.127096in}{2.210546in}}%
\pgfpathlineto{\pgfqpoint{4.159113in}{2.208376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{3.349333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149113in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{3.349333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{1.159333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{3.349333in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{3.349333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387750in,y=3.432667in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Gripper from Longstick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853659in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{3.349333in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{3.349333in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{1.159333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.853659in}{1.159333in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971083in}{1.483023in}}%
\pgfpathlineto{\pgfqpoint{4.971083in}{1.432214in}}%
\pgfpathlineto{\pgfqpoint{5.088507in}{1.692358in}}%
\pgfpathlineto{\pgfqpoint{5.205931in}{1.985223in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{2.406066in}}%
\pgfpathlineto{\pgfqpoint{5.558204in}{2.508641in}}%
\pgfpathlineto{\pgfqpoint{5.675628in}{2.576884in}}%
\pgfpathlineto{\pgfqpoint{5.793053in}{2.617733in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{2.646881in}}%
\pgfpathlineto{\pgfqpoint{6.027901in}{2.664962in}}%
\pgfpathlineto{\pgfqpoint{6.145325in}{2.674219in}}%
\pgfpathlineto{\pgfqpoint{6.262750in}{2.685208in}}%
\pgfpathlineto{\pgfqpoint{6.380174in}{2.688478in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{2.698055in}}%
\pgfpathlineto{\pgfqpoint{6.615022in}{2.705523in}}%
\pgfpathlineto{\pgfqpoint{6.732447in}{2.701785in}}%
\pgfpathlineto{\pgfqpoint{6.849871in}{2.691509in}}%
\pgfpathlineto{\pgfqpoint{6.967295in}{2.679289in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{2.682153in}}%
\pgfpathlineto{\pgfqpoint{7.202144in}{2.684891in}}%
\pgfpathlineto{\pgfqpoint{7.319568in}{2.698647in}}%
\pgfpathlineto{\pgfqpoint{7.436992in}{2.711454in}}%
\pgfpathlineto{\pgfqpoint{7.554416in}{2.717087in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{2.722771in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{2.726656in}}%
\pgfpathlineto{\pgfqpoint{7.906689in}{2.730106in}}%
\pgfpathlineto{\pgfqpoint{8.024113in}{2.733209in}}%
\pgfpathlineto{\pgfqpoint{8.141537in}{2.734849in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{2.735363in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{2.736536in}}%
\pgfpathlineto{\pgfqpoint{8.493810in}{2.739448in}}%
\pgfpathlineto{\pgfqpoint{8.611234in}{2.740216in}}%
\pgfpathlineto{\pgfqpoint{8.728659in}{2.738442in}}%
\pgfpathlineto{\pgfqpoint{8.846083in}{2.738546in}}%
\pgfpathlineto{\pgfqpoint{8.963507in}{2.737786in}}%
\pgfpathlineto{\pgfqpoint{9.080931in}{2.737639in}}%
\pgfpathlineto{\pgfqpoint{9.198356in}{2.741026in}}%
\pgfpathlineto{\pgfqpoint{9.198356in}{2.743894in}}%
\pgfpathlineto{\pgfqpoint{9.198356in}{2.743894in}}%
\pgfpathlineto{\pgfqpoint{9.080931in}{2.742804in}}%
\pgfpathlineto{\pgfqpoint{8.963507in}{2.740780in}}%
\pgfpathlineto{\pgfqpoint{8.846083in}{2.741355in}}%
\pgfpathlineto{\pgfqpoint{8.728659in}{2.741892in}}%
\pgfpathlineto{\pgfqpoint{8.611234in}{2.741567in}}%
\pgfpathlineto{\pgfqpoint{8.493810in}{2.743758in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{2.742737in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{2.741195in}}%
\pgfpathlineto{\pgfqpoint{8.141537in}{2.740206in}}%
\pgfpathlineto{\pgfqpoint{8.024113in}{2.739951in}}%
\pgfpathlineto{\pgfqpoint{7.906689in}{2.738737in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{2.737296in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{2.737315in}}%
\pgfpathlineto{\pgfqpoint{7.554416in}{2.736527in}}%
\pgfpathlineto{\pgfqpoint{7.436992in}{2.739866in}}%
\pgfpathlineto{\pgfqpoint{7.319568in}{2.741777in}}%
\pgfpathlineto{\pgfqpoint{7.202144in}{2.739968in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{2.738311in}}%
\pgfpathlineto{\pgfqpoint{6.967295in}{2.734305in}}%
\pgfpathlineto{\pgfqpoint{6.849871in}{2.729323in}}%
\pgfpathlineto{\pgfqpoint{6.732447in}{2.723341in}}%
\pgfpathlineto{\pgfqpoint{6.615022in}{2.718969in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{2.716795in}}%
\pgfpathlineto{\pgfqpoint{6.380174in}{2.711807in}}%
\pgfpathlineto{\pgfqpoint{6.262750in}{2.709148in}}%
\pgfpathlineto{\pgfqpoint{6.145325in}{2.698646in}}%
\pgfpathlineto{\pgfqpoint{6.027901in}{2.685342in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{2.663530in}}%
\pgfpathlineto{\pgfqpoint{5.793053in}{2.628840in}}%
\pgfpathlineto{\pgfqpoint{5.675628in}{2.584930in}}%
\pgfpathlineto{\pgfqpoint{5.558204in}{2.516095in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{2.415052in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{2.281008in}}%
\pgfpathlineto{\pgfqpoint{5.205931in}{2.040053in}}%
\pgfpathlineto{\pgfqpoint{5.088507in}{1.744907in}}%
\pgfpathlineto{\pgfqpoint{4.971083in}{1.483023in}}%
\pgfpathlineto{\pgfqpoint{4.971083in}{1.483023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.853659in}{1.159333in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940259in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{4.940259in}{1.708514in}}%
\pgfpathlineto{\pgfqpoint{4.969615in}{1.701306in}}%
\pgfpathlineto{\pgfqpoint{4.998971in}{1.691981in}}%
\pgfpathlineto{\pgfqpoint{5.028327in}{1.685245in}}%
\pgfpathlineto{\pgfqpoint{5.070894in}{1.684915in}}%
\pgfpathlineto{\pgfqpoint{5.094378in}{1.692558in}}%
\pgfpathlineto{\pgfqpoint{5.117863in}{1.697034in}}%
\pgfpathlineto{\pgfqpoint{5.164833in}{1.700562in}}%
\pgfpathlineto{\pgfqpoint{5.176575in}{1.707312in}}%
\pgfpathlineto{\pgfqpoint{5.211803in}{1.697103in}}%
\pgfpathlineto{\pgfqpoint{5.235287in}{1.698203in}}%
\pgfpathlineto{\pgfqpoint{5.282257in}{1.695313in}}%
\pgfpathlineto{\pgfqpoint{5.305742in}{1.687924in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{1.697471in}}%
\pgfpathlineto{\pgfqpoint{5.352712in}{1.697961in}}%
\pgfpathlineto{\pgfqpoint{5.396746in}{1.698900in}}%
\pgfpathlineto{\pgfqpoint{5.423166in}{1.698220in}}%
\pgfpathlineto{\pgfqpoint{5.446651in}{1.693711in}}%
\pgfpathlineto{\pgfqpoint{5.470136in}{1.692926in}}%
\pgfpathlineto{\pgfqpoint{5.517106in}{1.698838in}}%
\pgfpathlineto{\pgfqpoint{5.540591in}{1.698587in}}%
\pgfpathlineto{\pgfqpoint{5.564075in}{1.706859in}}%
\pgfpathlineto{\pgfqpoint{5.587560in}{1.705438in}}%
\pgfpathlineto{\pgfqpoint{5.616916in}{1.706266in}}%
\pgfpathlineto{\pgfqpoint{5.658015in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{5.681500in}{1.720735in}}%
\pgfpathlineto{\pgfqpoint{5.704984in}{1.730701in}}%
\pgfpathlineto{\pgfqpoint{5.751954in}{1.744243in}}%
\pgfpathlineto{\pgfqpoint{5.763697in}{1.743871in}}%
\pgfpathlineto{\pgfqpoint{5.798924in}{1.749119in}}%
\pgfpathlineto{\pgfqpoint{5.822409in}{1.751500in}}%
\pgfpathlineto{\pgfqpoint{5.869378in}{1.752935in}}%
\pgfpathlineto{\pgfqpoint{5.892863in}{1.754159in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{1.756111in}}%
\pgfpathlineto{\pgfqpoint{5.939833in}{1.766088in}}%
\pgfpathlineto{\pgfqpoint{5.983867in}{1.779831in}}%
\pgfpathlineto{\pgfqpoint{6.010287in}{1.805972in}}%
\pgfpathlineto{\pgfqpoint{6.033772in}{1.819410in}}%
\pgfpathlineto{\pgfqpoint{6.057257in}{1.849938in}}%
\pgfpathlineto{\pgfqpoint{6.104227in}{1.866804in}}%
\pgfpathlineto{\pgfqpoint{6.127712in}{1.884795in}}%
\pgfpathlineto{\pgfqpoint{6.151197in}{1.913212in}}%
\pgfpathlineto{\pgfqpoint{6.174681in}{1.910103in}}%
\pgfpathlineto{\pgfqpoint{6.204037in}{1.922632in}}%
\pgfpathlineto{\pgfqpoint{6.245136in}{1.924715in}}%
\pgfpathlineto{\pgfqpoint{6.268621in}{1.932386in}}%
\pgfpathlineto{\pgfqpoint{6.292106in}{1.949248in}}%
\pgfpathlineto{\pgfqpoint{6.336140in}{1.972106in}}%
\pgfpathlineto{\pgfqpoint{6.350818in}{1.987518in}}%
\pgfpathlineto{\pgfqpoint{6.386045in}{1.987222in}}%
\pgfpathlineto{\pgfqpoint{6.409530in}{2.003803in}}%
\pgfpathlineto{\pgfqpoint{6.452096in}{2.001506in}}%
\pgfpathlineto{\pgfqpoint{6.479984in}{2.007436in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{2.033929in}}%
\pgfpathlineto{\pgfqpoint{6.526954in}{2.019009in}}%
\pgfpathlineto{\pgfqpoint{6.569520in}{2.021964in}}%
\pgfpathlineto{\pgfqpoint{6.597409in}{2.039793in}}%
\pgfpathlineto{\pgfqpoint{6.620894in}{2.044429in}}%
\pgfpathlineto{\pgfqpoint{6.644378in}{2.073712in}}%
\pgfpathlineto{\pgfqpoint{6.685477in}{2.089746in}}%
\pgfpathlineto{\pgfqpoint{6.714833in}{2.100952in}}%
\pgfpathlineto{\pgfqpoint{6.738318in}{2.151161in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{2.199442in}}%
\pgfpathlineto{\pgfqpoint{6.791159in}{2.248687in}}%
\pgfpathlineto{\pgfqpoint{6.830789in}{2.280038in}}%
\pgfpathlineto{\pgfqpoint{6.855742in}{2.276378in}}%
\pgfpathlineto{\pgfqpoint{6.879227in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{6.917390in}{2.250544in}}%
\pgfpathlineto{\pgfqpoint{6.937939in}{2.224920in}}%
\pgfpathlineto{\pgfqpoint{6.973166in}{2.225747in}}%
\pgfpathlineto{\pgfqpoint{6.996651in}{2.260795in}}%
\pgfpathlineto{\pgfqpoint{7.033346in}{2.260678in}}%
\pgfpathlineto{\pgfqpoint{7.062702in}{2.294621in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{2.330758in}}%
\pgfpathlineto{\pgfqpoint{7.114075in}{2.330541in}}%
\pgfpathlineto{\pgfqpoint{7.150770in}{2.340354in}}%
\pgfpathlineto{\pgfqpoint{7.178659in}{2.349731in}}%
\pgfpathlineto{\pgfqpoint{7.208015in}{2.337123in}}%
\pgfpathlineto{\pgfqpoint{7.231500in}{2.311203in}}%
\pgfpathlineto{\pgfqpoint{7.266727in}{2.280553in}}%
\pgfpathlineto{\pgfqpoint{7.296083in}{2.279083in}}%
\pgfpathlineto{\pgfqpoint{7.323971in}{2.245616in}}%
\pgfpathlineto{\pgfqpoint{7.348924in}{2.275288in}}%
\pgfpathlineto{\pgfqpoint{7.378280in}{2.290871in}}%
\pgfpathlineto{\pgfqpoint{7.412039in}{2.266552in}}%
\pgfpathlineto{\pgfqpoint{7.441395in}{2.271658in}}%
\pgfpathlineto{\pgfqpoint{7.466348in}{2.274320in}}%
\pgfpathlineto{\pgfqpoint{7.498640in}{2.263979in}}%
\pgfpathlineto{\pgfqpoint{7.525060in}{2.297935in}}%
\pgfpathlineto{\pgfqpoint{7.557352in}{2.307442in}}%
\pgfpathlineto{\pgfqpoint{7.583772in}{2.283702in}}%
\pgfpathlineto{\pgfqpoint{7.614596in}{2.307188in}}%
\pgfpathlineto{\pgfqpoint{7.643952in}{2.285869in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{2.306058in}}%
\pgfpathlineto{\pgfqpoint{7.701197in}{2.325222in}}%
\pgfpathlineto{\pgfqpoint{7.732020in}{2.321873in}}%
\pgfpathlineto{\pgfqpoint{7.759909in}{2.332590in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{2.318520in}}%
\pgfpathlineto{\pgfqpoint{7.818621in}{2.321077in}}%
\pgfpathlineto{\pgfqpoint{7.847977in}{2.302933in}}%
\pgfpathlineto{\pgfqpoint{7.877333in}{2.324013in}}%
\pgfpathlineto{\pgfqpoint{7.905221in}{2.319560in}}%
\pgfpathlineto{\pgfqpoint{7.934577in}{2.287389in}}%
\pgfpathlineto{\pgfqpoint{7.963933in}{2.284274in}}%
\pgfpathlineto{\pgfqpoint{7.993289in}{2.248817in}}%
\pgfpathlineto{\pgfqpoint{8.029984in}{2.243000in}}%
\pgfpathlineto{\pgfqpoint{8.053469in}{2.259396in}}%
\pgfpathlineto{\pgfqpoint{8.100439in}{2.248999in}}%
\pgfpathlineto{\pgfqpoint{8.112181in}{2.241628in}}%
\pgfpathlineto{\pgfqpoint{8.147409in}{2.219207in}}%
\pgfpathlineto{\pgfqpoint{8.170894in}{2.207559in}}%
\pgfpathlineto{\pgfqpoint{8.217863in}{2.197493in}}%
\pgfpathlineto{\pgfqpoint{8.241348in}{2.213389in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{2.229667in}}%
\pgfpathlineto{\pgfqpoint{8.288318in}{2.220100in}}%
\pgfpathlineto{\pgfqpoint{8.332352in}{2.255911in}}%
\pgfpathlineto{\pgfqpoint{8.358772in}{2.224246in}}%
\pgfpathlineto{\pgfqpoint{8.382257in}{2.226421in}}%
\pgfpathlineto{\pgfqpoint{8.405742in}{2.244486in}}%
\pgfpathlineto{\pgfqpoint{8.452712in}{2.247082in}}%
\pgfpathlineto{\pgfqpoint{8.476197in}{2.254486in}}%
\pgfpathlineto{\pgfqpoint{8.499681in}{2.256796in}}%
\pgfpathlineto{\pgfqpoint{8.523166in}{2.252875in}}%
\pgfpathlineto{\pgfqpoint{8.552522in}{2.248640in}}%
\pgfpathlineto{\pgfqpoint{8.593621in}{2.247858in}}%
\pgfpathlineto{\pgfqpoint{8.617106in}{2.234674in}}%
\pgfpathlineto{\pgfqpoint{8.640591in}{2.235973in}}%
\pgfpathlineto{\pgfqpoint{8.687560in}{2.227820in}}%
\pgfpathlineto{\pgfqpoint{8.699303in}{2.214620in}}%
\pgfpathlineto{\pgfqpoint{8.734530in}{2.225262in}}%
\pgfpathlineto{\pgfqpoint{8.758015in}{2.212631in}}%
\pgfpathlineto{\pgfqpoint{8.804984in}{2.222643in}}%
\pgfpathlineto{\pgfqpoint{8.828469in}{2.225450in}}%
\pgfpathlineto{\pgfqpoint{8.846083in}{2.233079in}}%
\pgfpathlineto{\pgfqpoint{8.875439in}{2.232836in}}%
\pgfpathlineto{\pgfqpoint{8.919473in}{2.226808in}}%
\pgfpathlineto{\pgfqpoint{8.945894in}{2.216237in}}%
\pgfpathlineto{\pgfqpoint{8.969378in}{2.204552in}}%
\pgfpathlineto{\pgfqpoint{8.992863in}{2.205482in}}%
\pgfpathlineto{\pgfqpoint{9.039833in}{2.204407in}}%
\pgfpathlineto{\pgfqpoint{9.063318in}{2.212912in}}%
\pgfpathlineto{\pgfqpoint{9.063318in}{2.369442in}}%
\pgfpathlineto{\pgfqpoint{9.063318in}{2.369442in}}%
\pgfpathlineto{\pgfqpoint{9.039833in}{2.362398in}}%
\pgfpathlineto{\pgfqpoint{8.992863in}{2.363214in}}%
\pgfpathlineto{\pgfqpoint{8.969378in}{2.362507in}}%
\pgfpathlineto{\pgfqpoint{8.945894in}{2.372612in}}%
\pgfpathlineto{\pgfqpoint{8.919473in}{2.384750in}}%
\pgfpathlineto{\pgfqpoint{8.875439in}{2.393532in}}%
\pgfpathlineto{\pgfqpoint{8.846083in}{2.393921in}}%
\pgfpathlineto{\pgfqpoint{8.828469in}{2.382983in}}%
\pgfpathlineto{\pgfqpoint{8.804984in}{2.379545in}}%
\pgfpathlineto{\pgfqpoint{8.758015in}{2.369185in}}%
\pgfpathlineto{\pgfqpoint{8.734530in}{2.382737in}}%
\pgfpathlineto{\pgfqpoint{8.699303in}{2.371049in}}%
\pgfpathlineto{\pgfqpoint{8.687560in}{2.386098in}}%
\pgfpathlineto{\pgfqpoint{8.640591in}{2.398780in}}%
\pgfpathlineto{\pgfqpoint{8.617106in}{2.396688in}}%
\pgfpathlineto{\pgfqpoint{8.593621in}{2.424979in}}%
\pgfpathlineto{\pgfqpoint{8.552522in}{2.427358in}}%
\pgfpathlineto{\pgfqpoint{8.523166in}{2.442217in}}%
\pgfpathlineto{\pgfqpoint{8.499681in}{2.453463in}}%
\pgfpathlineto{\pgfqpoint{8.476197in}{2.447322in}}%
\pgfpathlineto{\pgfqpoint{8.452712in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{8.405742in}{2.408412in}}%
\pgfpathlineto{\pgfqpoint{8.382257in}{2.387354in}}%
\pgfpathlineto{\pgfqpoint{8.358772in}{2.389069in}}%
\pgfpathlineto{\pgfqpoint{8.332352in}{2.401030in}}%
\pgfpathlineto{\pgfqpoint{8.288318in}{2.407325in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{2.420272in}}%
\pgfpathlineto{\pgfqpoint{8.241348in}{2.404593in}}%
\pgfpathlineto{\pgfqpoint{8.217863in}{2.394915in}}%
\pgfpathlineto{\pgfqpoint{8.170894in}{2.390537in}}%
\pgfpathlineto{\pgfqpoint{8.147409in}{2.398487in}}%
\pgfpathlineto{\pgfqpoint{8.112181in}{2.398206in}}%
\pgfpathlineto{\pgfqpoint{8.100439in}{2.419000in}}%
\pgfpathlineto{\pgfqpoint{8.053469in}{2.400575in}}%
\pgfpathlineto{\pgfqpoint{8.029984in}{2.379208in}}%
\pgfpathlineto{\pgfqpoint{7.993289in}{2.391662in}}%
\pgfpathlineto{\pgfqpoint{7.963933in}{2.366839in}}%
\pgfpathlineto{\pgfqpoint{7.934577in}{2.394434in}}%
\pgfpathlineto{\pgfqpoint{7.905221in}{2.403918in}}%
\pgfpathlineto{\pgfqpoint{7.877333in}{2.391635in}}%
\pgfpathlineto{\pgfqpoint{7.847977in}{2.416008in}}%
\pgfpathlineto{\pgfqpoint{7.818621in}{2.427643in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{2.438574in}}%
\pgfpathlineto{\pgfqpoint{7.759909in}{2.449883in}}%
\pgfpathlineto{\pgfqpoint{7.732020in}{2.439072in}}%
\pgfpathlineto{\pgfqpoint{7.701197in}{2.435820in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{2.392152in}}%
\pgfpathlineto{\pgfqpoint{7.643952in}{2.404275in}}%
\pgfpathlineto{\pgfqpoint{7.614596in}{2.409121in}}%
\pgfpathlineto{\pgfqpoint{7.583772in}{2.421983in}}%
\pgfpathlineto{\pgfqpoint{7.557352in}{2.463843in}}%
\pgfpathlineto{\pgfqpoint{7.525060in}{2.467451in}}%
\pgfpathlineto{\pgfqpoint{7.498640in}{2.480443in}}%
\pgfpathlineto{\pgfqpoint{7.466348in}{2.469699in}}%
\pgfpathlineto{\pgfqpoint{7.441395in}{2.481550in}}%
\pgfpathlineto{\pgfqpoint{7.412039in}{2.477680in}}%
\pgfpathlineto{\pgfqpoint{7.378280in}{2.462209in}}%
\pgfpathlineto{\pgfqpoint{7.348924in}{2.454795in}}%
\pgfpathlineto{\pgfqpoint{7.323971in}{2.434269in}}%
\pgfpathlineto{\pgfqpoint{7.296083in}{2.427523in}}%
\pgfpathlineto{\pgfqpoint{7.266727in}{2.433746in}}%
\pgfpathlineto{\pgfqpoint{7.231500in}{2.451575in}}%
\pgfpathlineto{\pgfqpoint{7.208015in}{2.456552in}}%
\pgfpathlineto{\pgfqpoint{7.178659in}{2.477613in}}%
\pgfpathlineto{\pgfqpoint{7.150770in}{2.486716in}}%
\pgfpathlineto{\pgfqpoint{7.114075in}{2.461159in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{2.467385in}}%
\pgfpathlineto{\pgfqpoint{7.062702in}{2.434892in}}%
\pgfpathlineto{\pgfqpoint{7.033346in}{2.401362in}}%
\pgfpathlineto{\pgfqpoint{6.996651in}{2.422328in}}%
\pgfpathlineto{\pgfqpoint{6.973166in}{2.427788in}}%
\pgfpathlineto{\pgfqpoint{6.937939in}{2.461393in}}%
\pgfpathlineto{\pgfqpoint{6.917390in}{2.502110in}}%
\pgfpathlineto{\pgfqpoint{6.879227in}{2.502166in}}%
\pgfpathlineto{\pgfqpoint{6.855742in}{2.499938in}}%
\pgfpathlineto{\pgfqpoint{6.830789in}{2.482014in}}%
\pgfpathlineto{\pgfqpoint{6.791159in}{2.461134in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{2.440687in}}%
\pgfpathlineto{\pgfqpoint{6.738318in}{2.404590in}}%
\pgfpathlineto{\pgfqpoint{6.714833in}{2.394664in}}%
\pgfpathlineto{\pgfqpoint{6.685477in}{2.399327in}}%
\pgfpathlineto{\pgfqpoint{6.644378in}{2.373195in}}%
\pgfpathlineto{\pgfqpoint{6.620894in}{2.373213in}}%
\pgfpathlineto{\pgfqpoint{6.597409in}{2.373037in}}%
\pgfpathlineto{\pgfqpoint{6.569520in}{2.355982in}}%
\pgfpathlineto{\pgfqpoint{6.526954in}{2.355801in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{2.379981in}}%
\pgfpathlineto{\pgfqpoint{6.479984in}{2.359090in}}%
\pgfpathlineto{\pgfqpoint{6.452096in}{2.337079in}}%
\pgfpathlineto{\pgfqpoint{6.409530in}{2.364289in}}%
\pgfpathlineto{\pgfqpoint{6.386045in}{2.331583in}}%
\pgfpathlineto{\pgfqpoint{6.350818in}{2.314645in}}%
\pgfpathlineto{\pgfqpoint{6.336140in}{2.277611in}}%
\pgfpathlineto{\pgfqpoint{6.292106in}{2.247236in}}%
\pgfpathlineto{\pgfqpoint{6.268621in}{2.186952in}}%
\pgfpathlineto{\pgfqpoint{6.245136in}{2.163014in}}%
\pgfpathlineto{\pgfqpoint{6.204037in}{2.152936in}}%
\pgfpathlineto{\pgfqpoint{6.174681in}{2.109585in}}%
\pgfpathlineto{\pgfqpoint{6.151197in}{2.126747in}}%
\pgfpathlineto{\pgfqpoint{6.127712in}{2.109812in}}%
\pgfpathlineto{\pgfqpoint{6.104227in}{2.108038in}}%
\pgfpathlineto{\pgfqpoint{6.057257in}{2.086706in}}%
\pgfpathlineto{\pgfqpoint{6.033772in}{2.059373in}}%
\pgfpathlineto{\pgfqpoint{6.010287in}{2.033370in}}%
\pgfpathlineto{\pgfqpoint{5.983867in}{2.005431in}}%
\pgfpathlineto{\pgfqpoint{5.939833in}{1.997311in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{1.979042in}}%
\pgfpathlineto{\pgfqpoint{5.892863in}{1.981179in}}%
\pgfpathlineto{\pgfqpoint{5.869378in}{1.966676in}}%
\pgfpathlineto{\pgfqpoint{5.822409in}{1.959262in}}%
\pgfpathlineto{\pgfqpoint{5.798924in}{1.957856in}}%
\pgfpathlineto{\pgfqpoint{5.763697in}{1.932388in}}%
\pgfpathlineto{\pgfqpoint{5.751954in}{1.895526in}}%
\pgfpathlineto{\pgfqpoint{5.704984in}{1.863442in}}%
\pgfpathlineto{\pgfqpoint{5.681500in}{1.812898in}}%
\pgfpathlineto{\pgfqpoint{5.658015in}{1.789829in}}%
\pgfpathlineto{\pgfqpoint{5.616916in}{1.786070in}}%
\pgfpathlineto{\pgfqpoint{5.587560in}{1.764495in}}%
\pgfpathlineto{\pgfqpoint{5.564075in}{1.758265in}}%
\pgfpathlineto{\pgfqpoint{5.540591in}{1.734097in}}%
\pgfpathlineto{\pgfqpoint{5.517106in}{1.719748in}}%
\pgfpathlineto{\pgfqpoint{5.470136in}{1.704604in}}%
\pgfpathlineto{\pgfqpoint{5.446651in}{1.706962in}}%
\pgfpathlineto{\pgfqpoint{5.423166in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{5.396746in}{1.708496in}}%
\pgfpathlineto{\pgfqpoint{5.352712in}{1.708293in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{1.715554in}}%
\pgfpathlineto{\pgfqpoint{5.305742in}{1.734276in}}%
\pgfpathlineto{\pgfqpoint{5.282257in}{1.740159in}}%
\pgfpathlineto{\pgfqpoint{5.235287in}{1.743022in}}%
\pgfpathlineto{\pgfqpoint{5.211803in}{1.747569in}}%
\pgfpathlineto{\pgfqpoint{5.176575in}{1.744031in}}%
\pgfpathlineto{\pgfqpoint{5.164833in}{1.750704in}}%
\pgfpathlineto{\pgfqpoint{5.117863in}{1.768107in}}%
\pgfpathlineto{\pgfqpoint{5.094378in}{1.772341in}}%
\pgfpathlineto{\pgfqpoint{5.070894in}{1.783275in}}%
\pgfpathlineto{\pgfqpoint{5.028327in}{1.770661in}}%
\pgfpathlineto{\pgfqpoint{4.998971in}{1.755724in}}%
\pgfpathlineto{\pgfqpoint{4.969615in}{1.750108in}}%
\pgfpathlineto{\pgfqpoint{4.940259in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{4.940259in}{1.759326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.853659in}{1.159333in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971083in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{4.971083in}{1.498308in}}%
\pgfpathlineto{\pgfqpoint{5.088507in}{1.705012in}}%
\pgfpathlineto{\pgfqpoint{5.205931in}{1.824085in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{1.954032in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{2.058360in}}%
\pgfpathlineto{\pgfqpoint{5.558204in}{2.095156in}}%
\pgfpathlineto{\pgfqpoint{5.675628in}{2.114405in}}%
\pgfpathlineto{\pgfqpoint{5.793053in}{2.126581in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{2.117075in}}%
\pgfpathlineto{\pgfqpoint{6.027901in}{2.114341in}}%
\pgfpathlineto{\pgfqpoint{6.145325in}{2.128618in}}%
\pgfpathlineto{\pgfqpoint{6.262750in}{2.146903in}}%
\pgfpathlineto{\pgfqpoint{6.380174in}{2.167724in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{2.173769in}}%
\pgfpathlineto{\pgfqpoint{6.615022in}{2.188971in}}%
\pgfpathlineto{\pgfqpoint{6.732447in}{2.197318in}}%
\pgfpathlineto{\pgfqpoint{6.849871in}{2.207371in}}%
\pgfpathlineto{\pgfqpoint{6.967295in}{2.211319in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{2.213581in}}%
\pgfpathlineto{\pgfqpoint{7.202144in}{2.214590in}}%
\pgfpathlineto{\pgfqpoint{7.319568in}{2.209893in}}%
\pgfpathlineto{\pgfqpoint{7.436992in}{2.213196in}}%
\pgfpathlineto{\pgfqpoint{7.554416in}{2.207612in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{2.192502in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{2.169189in}}%
\pgfpathlineto{\pgfqpoint{7.906689in}{2.115009in}}%
\pgfpathlineto{\pgfqpoint{8.024113in}{2.077182in}}%
\pgfpathlineto{\pgfqpoint{8.141537in}{2.048418in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{2.028414in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{2.023187in}}%
\pgfpathlineto{\pgfqpoint{8.493810in}{2.035522in}}%
\pgfpathlineto{\pgfqpoint{8.611234in}{2.032278in}}%
\pgfpathlineto{\pgfqpoint{8.728659in}{2.005347in}}%
\pgfpathlineto{\pgfqpoint{8.846083in}{1.993520in}}%
\pgfpathlineto{\pgfqpoint{8.963507in}{1.952436in}}%
\pgfpathlineto{\pgfqpoint{9.080931in}{1.926429in}}%
\pgfpathlineto{\pgfqpoint{9.198356in}{1.891131in}}%
\pgfpathlineto{\pgfqpoint{9.198356in}{2.264410in}}%
\pgfpathlineto{\pgfqpoint{9.198356in}{2.264410in}}%
\pgfpathlineto{\pgfqpoint{9.080931in}{2.244665in}}%
\pgfpathlineto{\pgfqpoint{8.963507in}{2.245247in}}%
\pgfpathlineto{\pgfqpoint{8.846083in}{2.236925in}}%
\pgfpathlineto{\pgfqpoint{8.728659in}{2.222217in}}%
\pgfpathlineto{\pgfqpoint{8.611234in}{2.209039in}}%
\pgfpathlineto{\pgfqpoint{8.493810in}{2.204478in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{2.199390in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{2.206782in}}%
\pgfpathlineto{\pgfqpoint{8.141537in}{2.220713in}}%
\pgfpathlineto{\pgfqpoint{8.024113in}{2.212064in}}%
\pgfpathlineto{\pgfqpoint{7.906689in}{2.226046in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{2.236251in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{2.234827in}}%
\pgfpathlineto{\pgfqpoint{7.554416in}{2.235444in}}%
\pgfpathlineto{\pgfqpoint{7.436992in}{2.236476in}}%
\pgfpathlineto{\pgfqpoint{7.319568in}{2.218044in}}%
\pgfpathlineto{\pgfqpoint{7.202144in}{2.231100in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{2.237634in}}%
\pgfpathlineto{\pgfqpoint{6.967295in}{2.228762in}}%
\pgfpathlineto{\pgfqpoint{6.849871in}{2.226912in}}%
\pgfpathlineto{\pgfqpoint{6.732447in}{2.218990in}}%
\pgfpathlineto{\pgfqpoint{6.615022in}{2.216580in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{2.220703in}}%
\pgfpathlineto{\pgfqpoint{6.380174in}{2.217367in}}%
\pgfpathlineto{\pgfqpoint{6.262750in}{2.222089in}}%
\pgfpathlineto{\pgfqpoint{6.145325in}{2.231909in}}%
\pgfpathlineto{\pgfqpoint{6.027901in}{2.233113in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{2.247262in}}%
\pgfpathlineto{\pgfqpoint{5.793053in}{2.255291in}}%
\pgfpathlineto{\pgfqpoint{5.675628in}{2.254242in}}%
\pgfpathlineto{\pgfqpoint{5.558204in}{2.238057in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{2.192215in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{2.093504in}}%
\pgfpathlineto{\pgfqpoint{5.205931in}{1.915363in}}%
\pgfpathlineto{\pgfqpoint{5.088507in}{1.776319in}}%
\pgfpathlineto{\pgfqpoint{4.971083in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{4.971083in}{1.542989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853659in}{1.159333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.853659in,y=1.062111in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.376386in}{1.159333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.376386in,y=1.062111in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {120000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.615022in,y=0.828778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853659in}{1.159333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658521in, y=1.089889in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853659in}{1.597333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560606in, y=1.527889in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853659in}{2.035333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560606in, y=1.965889in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853659in}{2.473333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560606in, y=2.403889in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853659in}{2.911333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560606in, y=2.841889in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853659in}{3.349333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560606in, y=3.279889in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.853659in}{1.159333in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971083in}{1.457618in}}%
\pgfpathlineto{\pgfqpoint{5.088507in}{1.718632in}}%
\pgfpathlineto{\pgfqpoint{5.205931in}{2.012638in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{2.275004in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{2.410559in}}%
\pgfpathlineto{\pgfqpoint{5.558204in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{5.675628in}{2.580907in}}%
\pgfpathlineto{\pgfqpoint{5.793053in}{2.623286in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{2.655206in}}%
\pgfpathlineto{\pgfqpoint{6.027901in}{2.675152in}}%
\pgfpathlineto{\pgfqpoint{6.145325in}{2.686433in}}%
\pgfpathlineto{\pgfqpoint{6.262750in}{2.697178in}}%
\pgfpathlineto{\pgfqpoint{6.380174in}{2.700143in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{2.707425in}}%
\pgfpathlineto{\pgfqpoint{6.615022in}{2.712246in}}%
\pgfpathlineto{\pgfqpoint{6.732447in}{2.712563in}}%
\pgfpathlineto{\pgfqpoint{6.849871in}{2.710416in}}%
\pgfpathlineto{\pgfqpoint{6.967295in}{2.706797in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{2.710232in}}%
\pgfpathlineto{\pgfqpoint{7.202144in}{2.712429in}}%
\pgfpathlineto{\pgfqpoint{7.319568in}{2.720212in}}%
\pgfpathlineto{\pgfqpoint{7.436992in}{2.725660in}}%
\pgfpathlineto{\pgfqpoint{7.554416in}{2.726807in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{2.730043in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{2.731976in}}%
\pgfpathlineto{\pgfqpoint{7.906689in}{2.734422in}}%
\pgfpathlineto{\pgfqpoint{8.024113in}{2.736580in}}%
\pgfpathlineto{\pgfqpoint{8.141537in}{2.737528in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{2.738279in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{2.739637in}}%
\pgfpathlineto{\pgfqpoint{8.386386in}{2.739804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.853659in}{1.159333in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.940259in}{1.733920in}}%
\pgfpathlineto{\pgfqpoint{4.969615in}{1.725707in}}%
\pgfpathlineto{\pgfqpoint{4.998971in}{1.723853in}}%
\pgfpathlineto{\pgfqpoint{5.070894in}{1.734095in}}%
\pgfpathlineto{\pgfqpoint{5.094378in}{1.732450in}}%
\pgfpathlineto{\pgfqpoint{5.117863in}{1.732571in}}%
\pgfpathlineto{\pgfqpoint{5.164833in}{1.725633in}}%
\pgfpathlineto{\pgfqpoint{5.176575in}{1.725672in}}%
\pgfpathlineto{\pgfqpoint{5.235287in}{1.720613in}}%
\pgfpathlineto{\pgfqpoint{5.282257in}{1.717736in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{1.706513in}}%
\pgfpathlineto{\pgfqpoint{5.352712in}{1.703127in}}%
\pgfpathlineto{\pgfqpoint{5.396746in}{1.703698in}}%
\pgfpathlineto{\pgfqpoint{5.423166in}{1.706406in}}%
\pgfpathlineto{\pgfqpoint{5.446651in}{1.700337in}}%
\pgfpathlineto{\pgfqpoint{5.470136in}{1.698765in}}%
\pgfpathlineto{\pgfqpoint{5.517106in}{1.709293in}}%
\pgfpathlineto{\pgfqpoint{5.540591in}{1.716342in}}%
\pgfpathlineto{\pgfqpoint{5.564075in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{5.587560in}{1.734967in}}%
\pgfpathlineto{\pgfqpoint{5.616916in}{1.746168in}}%
\pgfpathlineto{\pgfqpoint{5.658015in}{1.756223in}}%
\pgfpathlineto{\pgfqpoint{5.681500in}{1.766817in}}%
\pgfpathlineto{\pgfqpoint{5.704984in}{1.797071in}}%
\pgfpathlineto{\pgfqpoint{5.751954in}{1.819885in}}%
\pgfpathlineto{\pgfqpoint{5.763697in}{1.838130in}}%
\pgfpathlineto{\pgfqpoint{5.798924in}{1.853488in}}%
\pgfpathlineto{\pgfqpoint{5.869378in}{1.859805in}}%
\pgfpathlineto{\pgfqpoint{5.892863in}{1.867669in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{1.867576in}}%
\pgfpathlineto{\pgfqpoint{5.939833in}{1.881699in}}%
\pgfpathlineto{\pgfqpoint{5.983867in}{1.892631in}}%
\pgfpathlineto{\pgfqpoint{6.010287in}{1.919671in}}%
\pgfpathlineto{\pgfqpoint{6.033772in}{1.939392in}}%
\pgfpathlineto{\pgfqpoint{6.057257in}{1.968322in}}%
\pgfpathlineto{\pgfqpoint{6.127712in}{1.997304in}}%
\pgfpathlineto{\pgfqpoint{6.151197in}{2.019980in}}%
\pgfpathlineto{\pgfqpoint{6.174681in}{2.009844in}}%
\pgfpathlineto{\pgfqpoint{6.204037in}{2.037784in}}%
\pgfpathlineto{\pgfqpoint{6.245136in}{2.043865in}}%
\pgfpathlineto{\pgfqpoint{6.268621in}{2.059669in}}%
\pgfpathlineto{\pgfqpoint{6.292106in}{2.098242in}}%
\pgfpathlineto{\pgfqpoint{6.336140in}{2.124858in}}%
\pgfpathlineto{\pgfqpoint{6.350818in}{2.151082in}}%
\pgfpathlineto{\pgfqpoint{6.386045in}{2.159403in}}%
\pgfpathlineto{\pgfqpoint{6.409530in}{2.184046in}}%
\pgfpathlineto{\pgfqpoint{6.452096in}{2.169292in}}%
\pgfpathlineto{\pgfqpoint{6.479984in}{2.183263in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{2.206955in}}%
\pgfpathlineto{\pgfqpoint{6.526954in}{2.187405in}}%
\pgfpathlineto{\pgfqpoint{6.569520in}{2.188973in}}%
\pgfpathlineto{\pgfqpoint{6.597409in}{2.206415in}}%
\pgfpathlineto{\pgfqpoint{6.620894in}{2.208821in}}%
\pgfpathlineto{\pgfqpoint{6.644378in}{2.223453in}}%
\pgfpathlineto{\pgfqpoint{6.685477in}{2.244537in}}%
\pgfpathlineto{\pgfqpoint{6.714833in}{2.247808in}}%
\pgfpathlineto{\pgfqpoint{6.738318in}{2.277876in}}%
\pgfpathlineto{\pgfqpoint{6.761803in}{2.320065in}}%
\pgfpathlineto{\pgfqpoint{6.791159in}{2.354911in}}%
\pgfpathlineto{\pgfqpoint{6.830789in}{2.381026in}}%
\pgfpathlineto{\pgfqpoint{6.855742in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{6.879227in}{2.377289in}}%
\pgfpathlineto{\pgfqpoint{6.917390in}{2.376327in}}%
\pgfpathlineto{\pgfqpoint{6.937939in}{2.343157in}}%
\pgfpathlineto{\pgfqpoint{6.973166in}{2.326767in}}%
\pgfpathlineto{\pgfqpoint{6.996651in}{2.341562in}}%
\pgfpathlineto{\pgfqpoint{7.033346in}{2.331020in}}%
\pgfpathlineto{\pgfqpoint{7.062702in}{2.364756in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{2.399071in}}%
\pgfpathlineto{\pgfqpoint{7.114075in}{2.395850in}}%
\pgfpathlineto{\pgfqpoint{7.150770in}{2.413535in}}%
\pgfpathlineto{\pgfqpoint{7.178659in}{2.413672in}}%
\pgfpathlineto{\pgfqpoint{7.208015in}{2.396837in}}%
\pgfpathlineto{\pgfqpoint{7.266727in}{2.357149in}}%
\pgfpathlineto{\pgfqpoint{7.296083in}{2.353303in}}%
\pgfpathlineto{\pgfqpoint{7.323971in}{2.339942in}}%
\pgfpathlineto{\pgfqpoint{7.348924in}{2.365042in}}%
\pgfpathlineto{\pgfqpoint{7.378280in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{7.412039in}{2.372116in}}%
\pgfpathlineto{\pgfqpoint{7.441395in}{2.376604in}}%
\pgfpathlineto{\pgfqpoint{7.466348in}{2.372009in}}%
\pgfpathlineto{\pgfqpoint{7.498640in}{2.372211in}}%
\pgfpathlineto{\pgfqpoint{7.525060in}{2.382693in}}%
\pgfpathlineto{\pgfqpoint{7.557352in}{2.385642in}}%
\pgfpathlineto{\pgfqpoint{7.583772in}{2.352843in}}%
\pgfpathlineto{\pgfqpoint{7.614596in}{2.358154in}}%
\pgfpathlineto{\pgfqpoint{7.643952in}{2.345072in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{2.349105in}}%
\pgfpathlineto{\pgfqpoint{7.701197in}{2.380521in}}%
\pgfpathlineto{\pgfqpoint{7.732020in}{2.380473in}}%
\pgfpathlineto{\pgfqpoint{7.759909in}{2.391236in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{2.378547in}}%
\pgfpathlineto{\pgfqpoint{7.818621in}{2.374360in}}%
\pgfpathlineto{\pgfqpoint{7.847977in}{2.359471in}}%
\pgfpathlineto{\pgfqpoint{7.877333in}{2.357824in}}%
\pgfpathlineto{\pgfqpoint{7.905221in}{2.361739in}}%
\pgfpathlineto{\pgfqpoint{7.934577in}{2.340911in}}%
\pgfpathlineto{\pgfqpoint{7.963933in}{2.325557in}}%
\pgfpathlineto{\pgfqpoint{7.993289in}{2.320240in}}%
\pgfpathlineto{\pgfqpoint{8.029984in}{2.311104in}}%
\pgfpathlineto{\pgfqpoint{8.053469in}{2.329986in}}%
\pgfpathlineto{\pgfqpoint{8.100439in}{2.334000in}}%
\pgfpathlineto{\pgfqpoint{8.112181in}{2.319917in}}%
\pgfpathlineto{\pgfqpoint{8.147409in}{2.308847in}}%
\pgfpathlineto{\pgfqpoint{8.170894in}{2.299048in}}%
\pgfpathlineto{\pgfqpoint{8.217863in}{2.296204in}}%
\pgfpathlineto{\pgfqpoint{8.241348in}{2.308991in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{2.324969in}}%
\pgfpathlineto{\pgfqpoint{8.288318in}{2.313713in}}%
\pgfpathlineto{\pgfqpoint{8.332352in}{2.328470in}}%
\pgfpathlineto{\pgfqpoint{8.358772in}{2.306657in}}%
\pgfpathlineto{\pgfqpoint{8.382257in}{2.306887in}}%
\pgfpathlineto{\pgfqpoint{8.386386in}{2.310327in}}%
\pgfpathlineto{\pgfqpoint{8.386386in}{2.310327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.853659in}{1.159333in}}{\pgfqpoint{3.522727in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.971083in}{1.520648in}}%
\pgfpathlineto{\pgfqpoint{5.088507in}{1.740665in}}%
\pgfpathlineto{\pgfqpoint{5.205931in}{1.869724in}}%
\pgfpathlineto{\pgfqpoint{5.323356in}{2.023768in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{2.125287in}}%
\pgfpathlineto{\pgfqpoint{5.558204in}{2.166607in}}%
\pgfpathlineto{\pgfqpoint{5.675628in}{2.184324in}}%
\pgfpathlineto{\pgfqpoint{5.793053in}{2.190936in}}%
\pgfpathlineto{\pgfqpoint{5.910477in}{2.182169in}}%
\pgfpathlineto{\pgfqpoint{6.027901in}{2.173727in}}%
\pgfpathlineto{\pgfqpoint{6.145325in}{2.180264in}}%
\pgfpathlineto{\pgfqpoint{6.262750in}{2.184496in}}%
\pgfpathlineto{\pgfqpoint{6.380174in}{2.192545in}}%
\pgfpathlineto{\pgfqpoint{6.497598in}{2.197236in}}%
\pgfpathlineto{\pgfqpoint{6.615022in}{2.202775in}}%
\pgfpathlineto{\pgfqpoint{6.732447in}{2.208154in}}%
\pgfpathlineto{\pgfqpoint{6.849871in}{2.217141in}}%
\pgfpathlineto{\pgfqpoint{6.967295in}{2.220040in}}%
\pgfpathlineto{\pgfqpoint{7.084719in}{2.225608in}}%
\pgfpathlineto{\pgfqpoint{7.202144in}{2.222845in}}%
\pgfpathlineto{\pgfqpoint{7.319568in}{2.213968in}}%
\pgfpathlineto{\pgfqpoint{7.436992in}{2.224836in}}%
\pgfpathlineto{\pgfqpoint{7.554416in}{2.221528in}}%
\pgfpathlineto{\pgfqpoint{7.671841in}{2.213665in}}%
\pgfpathlineto{\pgfqpoint{7.789265in}{2.202720in}}%
\pgfpathlineto{\pgfqpoint{7.906689in}{2.170527in}}%
\pgfpathlineto{\pgfqpoint{8.024113in}{2.144623in}}%
\pgfpathlineto{\pgfqpoint{8.141537in}{2.134565in}}%
\pgfpathlineto{\pgfqpoint{8.258962in}{2.117598in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{2.111288in}}%
\pgfpathlineto{\pgfqpoint{8.386386in}{2.112030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853659in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.853659in}{3.349333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376386in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{3.349333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853659in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{1.159333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853659in}{3.349333in}}%
\pgfpathlineto{\pgfqpoint{8.376386in}{3.349333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.615022in,y=3.432667in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Longstick from Gripper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320332in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{8.682440in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{8.682440in}{0.466666in}}%
\pgfpathlineto{\pgfqpoint{0.320332in}{0.466666in}}%
\pgfpathlineto{\pgfqpoint{0.320332in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403665in}{0.306250in}}%
\pgfpathlineto{\pgfqpoint{0.611999in}{0.306250in}}%
\pgfpathlineto{\pgfqpoint{0.820332in}{0.306250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986999in,y=0.233333in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont UDIL (simplified)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.927675in}{0.306250in}}%
\pgfpathlineto{\pgfqpoint{3.136008in}{0.306250in}}%
\pgfpathlineto{\pgfqpoint{3.344342in}{0.306250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511008in,y=0.233333in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont UDIL (adversarial)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.560479in}{0.306250in}}%
\pgfpathlineto{\pgfqpoint{5.768813in}{0.306250in}}%
\pgfpathlineto{\pgfqpoint{5.977146in}{0.306250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.143813in,y=0.233333in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont XIRL (simplified by design) }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_files/rebuttal/longstick_from_mediumstick.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.645132in}{3.691694in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.645132in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.645132in}{3.691694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.691694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{1.151694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740357in}{1.421436in}}%
\pgfpathlineto{\pgfqpoint{0.740357in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.595882in}}%
\pgfpathlineto{\pgfqpoint{0.968298in}{1.839936in}}%
\pgfpathlineto{\pgfqpoint{1.082268in}{2.076417in}}%
\pgfpathlineto{\pgfqpoint{1.196239in}{2.190639in}}%
\pgfpathlineto{\pgfqpoint{1.310210in}{2.276117in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.332986in}}%
\pgfpathlineto{\pgfqpoint{1.538151in}{2.367028in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{2.391318in}}%
\pgfpathlineto{\pgfqpoint{1.766092in}{2.406385in}}%
\pgfpathlineto{\pgfqpoint{1.880062in}{2.414099in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{2.423257in}}%
\pgfpathlineto{\pgfqpoint{2.108004in}{2.425982in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{2.433963in}}%
\pgfpathlineto{\pgfqpoint{2.335945in}{2.440186in}}%
\pgfpathlineto{\pgfqpoint{2.449915in}{2.437071in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{2.428508in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{2.418324in}}%
\pgfpathlineto{\pgfqpoint{2.791827in}{2.420711in}}%
\pgfpathlineto{\pgfqpoint{2.905798in}{2.422993in}}%
\pgfpathlineto{\pgfqpoint{3.019768in}{2.434455in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{2.445128in}}%
\pgfpathlineto{\pgfqpoint{3.247710in}{2.449823in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{2.454559in}}%
\pgfpathlineto{\pgfqpoint{3.475651in}{2.457796in}}%
\pgfpathlineto{\pgfqpoint{3.589621in}{2.460672in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.463258in}}%
\pgfpathlineto{\pgfqpoint{3.817562in}{2.464625in}}%
\pgfpathlineto{\pgfqpoint{3.931533in}{2.465053in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{2.466030in}}%
\pgfpathlineto{\pgfqpoint{4.159474in}{2.468457in}}%
\pgfpathlineto{\pgfqpoint{4.273445in}{2.469097in}}%
\pgfpathlineto{\pgfqpoint{4.387415in}{2.467618in}}%
\pgfpathlineto{\pgfqpoint{4.501386in}{2.467705in}}%
\pgfpathlineto{\pgfqpoint{4.615357in}{2.467072in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{2.466950in}}%
\pgfpathlineto{\pgfqpoint{4.843298in}{2.469772in}}%
\pgfpathlineto{\pgfqpoint{4.843298in}{2.472161in}}%
\pgfpathlineto{\pgfqpoint{4.843298in}{2.472161in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{2.471253in}}%
\pgfpathlineto{\pgfqpoint{4.615357in}{2.469567in}}%
\pgfpathlineto{\pgfqpoint{4.501386in}{2.470046in}}%
\pgfpathlineto{\pgfqpoint{4.387415in}{2.470493in}}%
\pgfpathlineto{\pgfqpoint{4.273445in}{2.470223in}}%
\pgfpathlineto{\pgfqpoint{4.159474in}{2.472048in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{2.471198in}}%
\pgfpathlineto{\pgfqpoint{3.931533in}{2.469913in}}%
\pgfpathlineto{\pgfqpoint{3.817562in}{2.469088in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.468876in}}%
\pgfpathlineto{\pgfqpoint{3.589621in}{2.467864in}}%
\pgfpathlineto{\pgfqpoint{3.475651in}{2.466663in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{2.466679in}}%
\pgfpathlineto{\pgfqpoint{3.247710in}{2.466023in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{2.468805in}}%
\pgfpathlineto{\pgfqpoint{3.019768in}{2.470397in}}%
\pgfpathlineto{\pgfqpoint{2.905798in}{2.468890in}}%
\pgfpathlineto{\pgfqpoint{2.791827in}{2.467509in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{2.464171in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{2.460019in}}%
\pgfpathlineto{\pgfqpoint{2.449915in}{2.455034in}}%
\pgfpathlineto{\pgfqpoint{2.335945in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{2.449579in}}%
\pgfpathlineto{\pgfqpoint{2.108004in}{2.445422in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{2.443206in}}%
\pgfpathlineto{\pgfqpoint{1.880062in}{2.434455in}}%
\pgfpathlineto{\pgfqpoint{1.766092in}{2.423369in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{2.405192in}}%
\pgfpathlineto{\pgfqpoint{1.538151in}{2.376283in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.339692in}}%
\pgfpathlineto{\pgfqpoint{1.310210in}{2.282329in}}%
\pgfpathlineto{\pgfqpoint{1.196239in}{2.198127in}}%
\pgfpathlineto{\pgfqpoint{1.082268in}{2.086424in}}%
\pgfpathlineto{\pgfqpoint{0.968298in}{1.885627in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.639672in}}%
\pgfpathlineto{\pgfqpoint{0.740357in}{1.421436in}}%
\pgfpathlineto{\pgfqpoint{0.740357in}{1.421436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740357in}{1.471407in}}%
\pgfpathlineto{\pgfqpoint{0.740357in}{1.434174in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.606427in}}%
\pgfpathlineto{\pgfqpoint{0.968298in}{1.705654in}}%
\pgfpathlineto{\pgfqpoint{1.082268in}{1.813943in}}%
\pgfpathlineto{\pgfqpoint{1.196239in}{1.900883in}}%
\pgfpathlineto{\pgfqpoint{1.310210in}{1.931547in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{1.947587in}}%
\pgfpathlineto{\pgfqpoint{1.538151in}{1.957734in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{1.949812in}}%
\pgfpathlineto{\pgfqpoint{1.766092in}{1.947534in}}%
\pgfpathlineto{\pgfqpoint{1.880062in}{1.959432in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{2.108004in}{1.992020in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{1.997058in}}%
\pgfpathlineto{\pgfqpoint{2.335945in}{2.009726in}}%
\pgfpathlineto{\pgfqpoint{2.449915in}{2.016682in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{2.025059in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{2.028349in}}%
\pgfpathlineto{\pgfqpoint{2.791827in}{2.030234in}}%
\pgfpathlineto{\pgfqpoint{2.905798in}{2.031075in}}%
\pgfpathlineto{\pgfqpoint{3.019768in}{2.027161in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{2.029914in}}%
\pgfpathlineto{\pgfqpoint{3.247710in}{2.025260in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{2.012669in}}%
\pgfpathlineto{\pgfqpoint{3.475651in}{1.993241in}}%
\pgfpathlineto{\pgfqpoint{3.589621in}{1.948090in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.916569in}}%
\pgfpathlineto{\pgfqpoint{3.817562in}{1.892598in}}%
\pgfpathlineto{\pgfqpoint{3.931533in}{1.875929in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{1.871572in}}%
\pgfpathlineto{\pgfqpoint{4.159474in}{1.881852in}}%
\pgfpathlineto{\pgfqpoint{4.273445in}{1.879148in}}%
\pgfpathlineto{\pgfqpoint{4.387415in}{1.856706in}}%
\pgfpathlineto{\pgfqpoint{4.501386in}{1.846850in}}%
\pgfpathlineto{\pgfqpoint{4.615357in}{1.812613in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{1.790941in}}%
\pgfpathlineto{\pgfqpoint{4.843298in}{1.761526in}}%
\pgfpathlineto{\pgfqpoint{4.843298in}{2.072592in}}%
\pgfpathlineto{\pgfqpoint{4.843298in}{2.072592in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{2.056137in}}%
\pgfpathlineto{\pgfqpoint{4.615357in}{2.056623in}}%
\pgfpathlineto{\pgfqpoint{4.501386in}{2.049688in}}%
\pgfpathlineto{\pgfqpoint{4.387415in}{2.037431in}}%
\pgfpathlineto{\pgfqpoint{4.273445in}{2.026450in}}%
\pgfpathlineto{\pgfqpoint{4.159474in}{2.022649in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{2.018409in}}%
\pgfpathlineto{\pgfqpoint{3.931533in}{2.024569in}}%
\pgfpathlineto{\pgfqpoint{3.817562in}{2.036177in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.028970in}}%
\pgfpathlineto{\pgfqpoint{3.589621in}{2.040622in}}%
\pgfpathlineto{\pgfqpoint{3.475651in}{2.049126in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{2.047939in}}%
\pgfpathlineto{\pgfqpoint{3.247710in}{2.048454in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{2.049314in}}%
\pgfpathlineto{\pgfqpoint{3.019768in}{2.033953in}}%
\pgfpathlineto{\pgfqpoint{2.905798in}{2.044834in}}%
\pgfpathlineto{\pgfqpoint{2.791827in}{2.050279in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{2.042885in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{2.041343in}}%
\pgfpathlineto{\pgfqpoint{2.449915in}{2.034741in}}%
\pgfpathlineto{\pgfqpoint{2.335945in}{2.032733in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{2.036169in}}%
\pgfpathlineto{\pgfqpoint{2.108004in}{2.033389in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{2.037324in}}%
\pgfpathlineto{\pgfqpoint{1.880062in}{2.045508in}}%
\pgfpathlineto{\pgfqpoint{1.766092in}{2.046511in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{2.058302in}}%
\pgfpathlineto{\pgfqpoint{1.538151in}{2.064993in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.064119in}}%
\pgfpathlineto{\pgfqpoint{1.310210in}{2.050631in}}%
\pgfpathlineto{\pgfqpoint{1.196239in}{2.012429in}}%
\pgfpathlineto{\pgfqpoint{1.082268in}{1.930170in}}%
\pgfpathlineto{\pgfqpoint{0.968298in}{1.781719in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.665849in}}%
\pgfpathlineto{\pgfqpoint{0.740357in}{1.471407in}}%
\pgfpathlineto{\pgfqpoint{0.740357in}{1.471407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626386in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045504in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045504in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {120000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335945in,y=0.821139in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.082250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{1.881694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.812250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{2.611694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.542250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626386in}{3.341694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.272250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.246694in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740357in}{1.400265in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.617777in}}%
\pgfpathlineto{\pgfqpoint{0.968298in}{1.862782in}}%
\pgfpathlineto{\pgfqpoint{1.082268in}{2.081420in}}%
\pgfpathlineto{\pgfqpoint{1.196239in}{2.194383in}}%
\pgfpathlineto{\pgfqpoint{1.310210in}{2.279223in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{1.538151in}{2.371655in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{2.398255in}}%
\pgfpathlineto{\pgfqpoint{1.766092in}{2.414877in}}%
\pgfpathlineto{\pgfqpoint{1.880062in}{2.424277in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{2.433232in}}%
\pgfpathlineto{\pgfqpoint{2.108004in}{2.435702in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{2.441771in}}%
\pgfpathlineto{\pgfqpoint{2.335945in}{2.445788in}}%
\pgfpathlineto{\pgfqpoint{2.449915in}{2.446052in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{2.444263in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{2.441247in}}%
\pgfpathlineto{\pgfqpoint{2.791827in}{2.444110in}}%
\pgfpathlineto{\pgfqpoint{2.905798in}{2.445941in}}%
\pgfpathlineto{\pgfqpoint{3.019768in}{2.452426in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{2.456967in}}%
\pgfpathlineto{\pgfqpoint{3.247710in}{2.457923in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{2.460619in}}%
\pgfpathlineto{\pgfqpoint{3.475651in}{2.462230in}}%
\pgfpathlineto{\pgfqpoint{3.589621in}{2.464268in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.466067in}}%
\pgfpathlineto{\pgfqpoint{3.817562in}{2.466856in}}%
\pgfpathlineto{\pgfqpoint{3.931533in}{2.467483in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{2.468614in}}%
\pgfpathlineto{\pgfqpoint{4.055504in}{2.468758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626386in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.740357in}{1.452790in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.636138in}}%
\pgfpathlineto{\pgfqpoint{0.968298in}{1.743687in}}%
\pgfpathlineto{\pgfqpoint{1.082268in}{1.872057in}}%
\pgfpathlineto{\pgfqpoint{1.196239in}{1.956656in}}%
\pgfpathlineto{\pgfqpoint{1.310210in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{2.005853in}}%
\pgfpathlineto{\pgfqpoint{1.538151in}{2.011363in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{1.766092in}{1.997022in}}%
\pgfpathlineto{\pgfqpoint{1.880062in}{2.002470in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{2.005997in}}%
\pgfpathlineto{\pgfqpoint{2.108004in}{2.012705in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{2.016613in}}%
\pgfpathlineto{\pgfqpoint{2.335945in}{2.021230in}}%
\pgfpathlineto{\pgfqpoint{2.449915in}{2.025712in}}%
\pgfpathlineto{\pgfqpoint{2.563886in}{2.033201in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{2.035617in}}%
\pgfpathlineto{\pgfqpoint{2.791827in}{2.040256in}}%
\pgfpathlineto{\pgfqpoint{2.905798in}{2.037954in}}%
\pgfpathlineto{\pgfqpoint{3.019768in}{2.030557in}}%
\pgfpathlineto{\pgfqpoint{3.133739in}{2.039614in}}%
\pgfpathlineto{\pgfqpoint{3.247710in}{2.036857in}}%
\pgfpathlineto{\pgfqpoint{3.361680in}{2.030304in}}%
\pgfpathlineto{\pgfqpoint{3.475651in}{2.021183in}}%
\pgfpathlineto{\pgfqpoint{3.589621in}{1.994356in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.972769in}}%
\pgfpathlineto{\pgfqpoint{3.817562in}{1.964388in}}%
\pgfpathlineto{\pgfqpoint{3.931533in}{1.950249in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{1.944990in}}%
\pgfpathlineto{\pgfqpoint{4.055504in}{1.945627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{0.626386in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045504in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{1.151694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626386in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{4.045504in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335945in,y=3.425028in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Longstick from Gripper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729327in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{8.148445in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{8.148445in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{1.151694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729327in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786312in}{2.460420in}}%
\pgfpathlineto{\pgfqpoint{4.786312in}{2.449123in}}%
\pgfpathlineto{\pgfqpoint{5.451141in}{2.452394in}}%
\pgfpathlineto{\pgfqpoint{6.115969in}{2.458501in}}%
\pgfpathlineto{\pgfqpoint{6.780798in}{2.461298in}}%
\pgfpathlineto{\pgfqpoint{7.445626in}{2.462330in}}%
\pgfpathlineto{\pgfqpoint{8.110455in}{2.462100in}}%
\pgfpathlineto{\pgfqpoint{8.775283in}{2.460108in}}%
\pgfpathlineto{\pgfqpoint{8.775283in}{2.473984in}}%
\pgfpathlineto{\pgfqpoint{8.775283in}{2.473984in}}%
\pgfpathlineto{\pgfqpoint{8.110455in}{2.472519in}}%
\pgfpathlineto{\pgfqpoint{7.445626in}{2.471667in}}%
\pgfpathlineto{\pgfqpoint{6.780798in}{2.470365in}}%
\pgfpathlineto{\pgfqpoint{6.115969in}{2.467633in}}%
\pgfpathlineto{\pgfqpoint{5.451141in}{2.463839in}}%
\pgfpathlineto{\pgfqpoint{4.786312in}{2.460420in}}%
\pgfpathlineto{\pgfqpoint{4.786312in}{2.460420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729327in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786312in}{1.587024in}}%
\pgfpathlineto{\pgfqpoint{4.786312in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{5.451141in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{6.115969in}{1.652362in}}%
\pgfpathlineto{\pgfqpoint{6.780798in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{7.445626in}{1.750715in}}%
\pgfpathlineto{\pgfqpoint{8.110455in}{1.776317in}}%
\pgfpathlineto{\pgfqpoint{8.775283in}{1.828171in}}%
\pgfpathlineto{\pgfqpoint{8.775283in}{1.889579in}}%
\pgfpathlineto{\pgfqpoint{8.775283in}{1.889579in}}%
\pgfpathlineto{\pgfqpoint{8.110455in}{1.859744in}}%
\pgfpathlineto{\pgfqpoint{7.445626in}{1.840123in}}%
\pgfpathlineto{\pgfqpoint{6.780798in}{1.813907in}}%
\pgfpathlineto{\pgfqpoint{6.115969in}{1.760379in}}%
\pgfpathlineto{\pgfqpoint{5.451141in}{1.680961in}}%
\pgfpathlineto{\pgfqpoint{4.786312in}{1.587024in}}%
\pgfpathlineto{\pgfqpoint{4.786312in}{1.587024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729327in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729327in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.148445in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.148445in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {120000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438886in,y=0.821139in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729327in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534190in, y=1.082250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729327in}{1.881694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436274in, y=1.812250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729327in}{2.611694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436274in, y=2.542250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729327in}{3.341694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436274in, y=3.272250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729327in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786312in}{2.454771in}}%
\pgfpathlineto{\pgfqpoint{5.451141in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{6.115969in}{2.463067in}}%
\pgfpathlineto{\pgfqpoint{6.780798in}{2.465832in}}%
\pgfpathlineto{\pgfqpoint{7.445626in}{2.466998in}}%
\pgfpathlineto{\pgfqpoint{8.110455in}{2.467309in}}%
\pgfpathlineto{\pgfqpoint{8.158445in}{2.467290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.729327in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.786312in}{1.542488in}}%
\pgfpathlineto{\pgfqpoint{5.451141in}{1.626028in}}%
\pgfpathlineto{\pgfqpoint{6.115969in}{1.706370in}}%
\pgfpathlineto{\pgfqpoint{6.780798in}{1.765023in}}%
\pgfpathlineto{\pgfqpoint{7.445626in}{1.795419in}}%
\pgfpathlineto{\pgfqpoint{8.110455in}{1.818031in}}%
\pgfpathlineto{\pgfqpoint{8.158445in}{1.820979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729327in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{4.729327in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.148445in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{8.148445in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729327in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{8.148445in}{1.151694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729327in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{8.148445in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438886in,y=3.425028in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Longstick from Shortstick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832268in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{12.251386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{12.251386in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{8.832268in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{8.832268in}{1.151694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.832268in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889254in}{2.464960in}}%
\pgfpathlineto{\pgfqpoint{8.889254in}{2.446174in}}%
\pgfpathlineto{\pgfqpoint{9.554082in}{2.446263in}}%
\pgfpathlineto{\pgfqpoint{10.218910in}{2.447025in}}%
\pgfpathlineto{\pgfqpoint{10.883739in}{2.452911in}}%
\pgfpathlineto{\pgfqpoint{11.548567in}{2.456583in}}%
\pgfpathlineto{\pgfqpoint{12.213396in}{2.459747in}}%
\pgfpathlineto{\pgfqpoint{12.878224in}{2.470055in}}%
\pgfpathlineto{\pgfqpoint{12.878224in}{2.475393in}}%
\pgfpathlineto{\pgfqpoint{12.878224in}{2.475393in}}%
\pgfpathlineto{\pgfqpoint{12.213396in}{2.470339in}}%
\pgfpathlineto{\pgfqpoint{11.548567in}{2.469220in}}%
\pgfpathlineto{\pgfqpoint{10.883739in}{2.467334in}}%
\pgfpathlineto{\pgfqpoint{10.218910in}{2.465427in}}%
\pgfpathlineto{\pgfqpoint{9.554082in}{2.464805in}}%
\pgfpathlineto{\pgfqpoint{8.889254in}{2.464960in}}%
\pgfpathlineto{\pgfqpoint{8.889254in}{2.464960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.832268in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889254in}{2.203319in}}%
\pgfpathlineto{\pgfqpoint{8.889254in}{2.037922in}}%
\pgfpathlineto{\pgfqpoint{9.554082in}{2.000071in}}%
\pgfpathlineto{\pgfqpoint{10.218910in}{2.016343in}}%
\pgfpathlineto{\pgfqpoint{10.883739in}{2.025403in}}%
\pgfpathlineto{\pgfqpoint{11.548567in}{2.039904in}}%
\pgfpathlineto{\pgfqpoint{12.213396in}{2.066504in}}%
\pgfpathlineto{\pgfqpoint{12.878224in}{2.093657in}}%
\pgfpathlineto{\pgfqpoint{12.878224in}{2.104055in}}%
\pgfpathlineto{\pgfqpoint{12.878224in}{2.104055in}}%
\pgfpathlineto{\pgfqpoint{12.213396in}{2.118661in}}%
\pgfpathlineto{\pgfqpoint{11.548567in}{2.117937in}}%
\pgfpathlineto{\pgfqpoint{10.883739in}{2.128392in}}%
\pgfpathlineto{\pgfqpoint{10.218910in}{2.152404in}}%
\pgfpathlineto{\pgfqpoint{9.554082in}{2.158460in}}%
\pgfpathlineto{\pgfqpoint{8.889254in}{2.203319in}}%
\pgfpathlineto{\pgfqpoint{8.889254in}{2.203319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.832268in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.832268in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.251386in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.251386in,y=1.054472in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {120000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.541827in,y=0.821139in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.832268in}{1.151694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.637131in, y=1.082250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.832268in}{1.881694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.539215in, y=1.812250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.832268in}{2.611694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.539215in, y=2.542250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.832268in}{3.341694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.539215in, y=3.272250in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.832268in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889254in}{2.455567in}}%
\pgfpathlineto{\pgfqpoint{9.554082in}{2.455534in}}%
\pgfpathlineto{\pgfqpoint{10.218910in}{2.456226in}}%
\pgfpathlineto{\pgfqpoint{10.883739in}{2.460123in}}%
\pgfpathlineto{\pgfqpoint{11.548567in}{2.462902in}}%
\pgfpathlineto{\pgfqpoint{12.213396in}{2.465043in}}%
\pgfpathlineto{\pgfqpoint{12.261386in}{2.465598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.832268in}{1.151694in}}{\pgfqpoint{3.419118in}{2.190000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.889254in}{2.120621in}}%
\pgfpathlineto{\pgfqpoint{9.554082in}{2.079266in}}%
\pgfpathlineto{\pgfqpoint{10.218910in}{2.084373in}}%
\pgfpathlineto{\pgfqpoint{10.883739in}{2.076897in}}%
\pgfpathlineto{\pgfqpoint{11.548567in}{2.078920in}}%
\pgfpathlineto{\pgfqpoint{12.213396in}{2.092583in}}%
\pgfpathlineto{\pgfqpoint{12.261386in}{2.093035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832268in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{8.832268in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.251386in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{12.251386in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832268in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{12.251386in}{1.151694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.832268in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{12.251386in}{3.341694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.541827in,y=3.425028in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Longstick from Mediumstick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077236in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.800536in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.800536in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{5.077236in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{5.077236in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160569in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{5.368902in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{5.577236in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743902in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont UDIL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.649939in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{6.858273in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{7.066606in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.233273in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont XIRL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

